A comprehensive statistical study on gamma-ray bursts

In order to obtain an overview of the gamma-ray bursts (GRBs), we need a full sample. In this paper, we collected 6289 GRBs (from GRB 910421 to GRB 160509A) from the literature, including prompt emission, afterglow and host galaxy properties. We hope to use this large sample to reveal the intrinsic properties of GRB. We have listed all the data in machine readable tables, including the properties of the GRBs, correlation coefficients and linear regression results of two arbitrary parameters, and linear regression results of any three parameters. These machine readable tables could be used as a data reservoir for further studies on the classifications or correlations. One may find some intrinsic properties from these statistical results. With this comprehensive table, it is possible to find relations between different parameters, and to classify the GRBs into different kinds of sub-groups. With the completion, it may reveal the nature of GRBs and may be used as tools like pseudo-redshift indicators, standard candles, etc. All the machine readable data and statistical results are available on the website of the journal.

==> MR table/coefficient/table_3.txt <==
Title: A comprehensive statistical study on gamma-ray bursts
Authors: Feifei Wang, Yuanchuan Zou, Bin Liao, Yu Liu
Table: Table 3. Correlation coefficient and correlation ratio results
================================================================================
Byte-by-byte Description of file: table 3.txt
--------------------------------------------------------------------------------
   Bytes Format Units   Label                 Explanations
--------------------------------------------------------------------------------
   1- 12 A12    ---     parameter1            Parameter name
  14- 25 A12    ---     parameter2            Parameter name
  27- 34 A8     ---     Pearson.coefficient   Pearson coefficient using MC method
  36- 48 A13    ---   e_Pearson.coefficient   Error bar for Pearson coefficient in 1 sigma confidence level
  50- 63 A14    ---     Pearson.p.value       Pearson p-value
  65- 72 A8     ---     Spearman.coefficient  Spearman coefficient using MC method
  74- 87 A14    ---   e_Spearman.coefficient  Error bar for Spearman coefficient in 1 sigma confidence level
  89-103 A15    ---     Spearman.p.value      Spearman p-value
 105-113 A9     ---     Kendall.coefficient   Kendall coefficient using MC method
 115-127 A13    ---   e_Kendall.coefficient   Error bar for Kendall coefficient in 1 sigma confidence level
 129-142 A14    ---     Kendall.p.value       Kendall p-value
 144-160 A17    ---     Correlation.ratio     Correlation ratio using MC method
 162-184 A23    ---   e_Correlation.ratio     Error bar for correlation ratio in 1 sigma confidence level
 186-192 A7     ---     Cosine.similarity     Cosine similarity using MC method
 194-205 A12    ---   e_Cosine.similarity     Error bar for cosine similarity in 1 sigma confidence level
--------------------------------------------------------------------------------
Note (1):   Readers can see the original papers for the detailed definitions of all the correlation coefficients and correlation ratio.
Note (2):   The description of every parameter is in Section samples.
--------------------------------------------------------------------------------
[1+z]        [DL]         0.76     0.042         1.7e-108       0.91     0.012          4.8e-213        0.83      0.011         3e-194         0.091             0.0067                  0.88    0.014        
[1+z]        [T90]        0.21     0.022         8.9e-07        0.2      0.016          2.5e-06         0.13      0.011         2.8e-06        0.66              0.0041                  0.8     0.02         
[1+z]        [T50]        0.18     0.028         7.6e-04        0.17     0.015          1.5e-03         0.11      0.01          1.2e-03        0.51              0.006                   0.77    0.019        
[1+z]        [TR45]       0.3      0.019         9e-09          0.24     0.013          3.9e-06         0.17      0.0088        3.7e-06        0.29              0.0039                  0.75    0.007        
[1+z]        variability1 0.0019   0.05          9.8e-01        0.066    0.059          4.1e-01         0.04      0.04          4.5e-01        0.71              0.044                   0.3     0.067        
[1+z]        variability2 0.096    0.049         4.4e-01        0.1      0.051          4.1e-01         0.066     0.034         4.4e-01        0.69              0.023                   0.75    0.021        
[1+z]        variability3 -0.11    0.043         4.3e-01        -0.12    0.05           4e-01           -0.08     0.034         4.2e-01        0.86              0.00016                 0.73    0.025        
[1+z]        [Fg]         0.0038   0.023         9.3e-01        -0.0065  0.017          8.8e-01         -0.0082   0.011         7.8e-01        0.19              0.0073                  0.53    0.014        
[1+z]        [HR]         -0.034   0.035         4.7e-01        -0.045   0.024          3.3e-01         -0.031    0.016         3.2e-01        0.11              0.011                   0.48    0.018        
[1+z]        [Eiso]       0.5      0.029         8.7e-34        0.52     0.013          6.1e-36         0.36      0.0094        9.4e-34        0.054             0.0052                  0.58    0.01         
[1+z]        [Lpk]        0.59     0.014         5e-31          0.55     0.014          4.4e-27         0.4       0.01          4.4e-26        0.34              0.0055                  0.17    0.013        
[1+z]        [Fpk1]       -0.19    0.021         1.3e-05        -0.21    0.018          1.6e-06         -0.15     0.012         1.2e-06        0.42              0.0067                  -0.23   0.012        
[1+z]        [Fpk2]       -0.17    0.032         6.5e-02        -0.15    0.033          1e-01           -0.1      0.022         9.5e-02        0.018             0.013                   0.41    0.026        
[1+z]        [Fpk3]       -0.27    0.026         5.8e-03        -0.25    0.028          8.7e-03         -0.17     0.019         9.1e-03        0.064             0.014                   0.35    0.022        
[1+z]        [Fpk4]       -0.21    0.026         2.6e-02        -0.18    0.025          5.1e-02         -0.12     0.016         5.5e-02        0.2               0.01                    0.22    0.018        
[1+z]        [Ppk1]       -0.17    0.016         5.5e-02        -0.15    0.021          9.7e-02         -0.1      0.014         8.5e-02        0.67              0.0072                  0.77    0.0099       
[1+z]        [Ppk2]       -0.29    0.015         2e-03          -0.3     0.015          1.6e-03         -0.2      0.0096        1.8e-03        0.63              0.0051                  0.76    0.01         
[1+z]        [Ppk3]       -0.22    0.02          1.4e-02        -0.2     0.013          2.9e-02         -0.14     0.0087        2.9e-02        0.53              0.0041                  0.74    0.0068       
[1+z]        [Ppk4]       -0.21    0.03          9.7e-06        -0.21    0.018          8.8e-06         -0.15     0.012         7.3e-06        0.11              0.0093                  0.51    0.019        
[1+z]        alphaband    -0.15    0.088         4e-02          -0.25    0.048          5.6e-04         -0.17     0.033         3.8e-04        0.65              0.032                   0.73    0.055        
[1+z]        betaband     -0.08    0.072         2.7e-01        -0.067   0.056          3.5e-01         -0.045    0.038         3.5e-01        0.81              0.071                   0.74    0.067        
[1+z]        [Epband]     0.19     0.07          6.4e-03        0.067    0.035          3.5e-01         0.044     0.024         3.6e-01        0.9               0.0074                  0.83    0.046        
[1+z]        alphacpl     0.061    0.042         3.3e-01        0.066    0.036          2.9e-01         0.044     0.024         2.9e-01        0.58              0.04                    0.76    0.025        
[1+z]        [Epcpl]      -0.05    0.044         4.2e-01        -0.097   0.038          1.2e-01         -0.065    0.025         1.2e-01        0.91              0.0041                  0.83    0.014        
[1+z]        alphaspl     -0.12    0.037         2.5e-01        -0.083   0.037          4.1e-01         -0.057    0.024         4e-01          0.9               0.0055                  0.86    0.0077       
[1+z]        [thetaj]     -0.36    0.031         8e-06          -0.4     0.025          5.5e-07         -0.27     0.017         1.7e-06        0.92              0.0026                  -0.9    0.0058       
[1+z]        spectrallag  -0.069   0.085         3.8e-01        0.027    0.052          7.3e-01         0.022     0.036         6.7e-01        0.26              0.015                   0.29    0.045        
[1+z]        [Gamma0]     0.52     0.024         9.8e-05        0.42     0.026          2.3e-03         0.29      0.018         2.9e-03        0.94              0.0011                  0.95    0.0026       
[1+z]        [tburst]     -0.0072  0.022         9.2e-01        0.045    0.021          5.3e-01         0.03      0.014         5.4e-01        0.93              0.0013                  0.9     0.0072       
[1+z]        [tpkX]       0.18     0.12          4.9e-01        0.21     0.13           4.2e-01         0.12      0.09          5.3e-01        0.9               0.023                   0.8     0.15         
[1+z]        [tpkOpt]     0.041    0.021         6.9e-01        0.12     0.022          2.6e-01         0.079     0.015         2.5e-01        0.92              0.0013                  0.91    0.0052       
[1+z]        [FX11hr]     0.026    0.029         7.2e-01        0.023    0.026          7.6e-01         0.011     0.017         8.3e-01        0.99              0.00041                 -0.9    0.011        
[1+z]        betaX11hr    0.018    0.049         8.2e-01        0.058    0.039          4.6e-01         0.04      0.026         4.5e-01        0.79              0.014                   0.84    0.017        
[1+z]        [FOpt11hr]   -0.16    0.042         1.1e-02        -0.17    0.038          8.1e-03         -0.11     0.026         7e-03          0.97              0.0016                  -0.89   0.01         
[1+z]        [tradiopk]   0.046    0.067         7.2e-01        -0.017   0.039          8.9e-01         0.00032   0.027         1e+00          0.99              0.00031                 0.87    0.024        
[1+z]        [Fradiopk]   -0.43    0.058         4.7e-04        -0.4     0.037          1.1e-03         -0.29     0.026         8.4e-04        0.98              0.00075                 -0.89   0.023        
[1+z]        [offset]     -0.39    0.075         2e-02          -0.46    0.061          4.6e-03         -0.32     0.045         7e-03          0.29              0.071                   0.37    0.077        
[1+z]        metallicity  0.057    0.043         6.2e-01        0.071    0.049          5.3e-01         0.043     0.032         5.7e-01        1                 0.00024                 0.86    0.019        
[1+z]        Mag          -0.26    0.091         1.9e-02        -0.23    0.09           4.2e-02         -0.15     0.063         4.1e-02        0.99              0.0019                  -0.93   0.017        
[1+z]        [NH]         0.27     0.035         1.6e-03        0.27     0.035          2.1e-03         0.19      0.026         1.6e-03        0.27              0.022                   0.76    0.016        
[1+z]        AV           -0.19    0.031         1.1e-03        -0.22    0.031          1e-04           -0.15     0.021         1.2e-04        0.18              0.015                   0.47    0.021        
[1+z]        [SFR]        0.69     0.019         1.3e-14        0.69     0.02           4.8e-15         0.49      0.018         1.6e-12        0.24              0.018                   0.76    0.016        
[1+z]        [SSFR]       0.21     0.011         2.7e-02        0.25     0.011          7.1e-03         0.17      0.0076        6.8e-03        0.29              0.0067                  0.075   0.011        
[1+z]        [Age]        -0.39    0.059         3e-04          -0.43    0.049          5.5e-05         -0.29     0.035         9.9e-05        0.91              0.011                   0.76    0.03         
[1+z]        [Mass]       0.25     0.031         6.7e-04        0.28     0.029          1.4e-04         0.19      0.02          1.4e-04        0.99              0.00059                 0.87    0.013        
[1+z]        [T90i]       -0.0023  0.02          9.6e-01        -0.057   0.016          1.8e-01         -0.039    0.01          1.6e-01        0.47              0.005                   0.68    0.019        
[1+z]        [T50i]       -0.061   0.021         2.5e-01        -0.11    0.015          3.8e-02         -0.073    0.01          3.8e-02        0.19              0.007                   0.56    0.02         
[1+z]        [TR45i]      0.031    0.019         5.7e-01        -0.042   0.013          4.3e-01         -0.031    0.0085        3.9e-01        0.15              0.0047                  0.39    0.008        
[1+z]        [Epbandi]    0.41     0.062         1.7e-09        0.37     0.034          6.9e-08         0.26      0.024         8.2e-08        0.92              0.0053                  0.85    0.047        
[1+z]        [Epcpli]     0.29     0.039         2.7e-06        0.27     0.036          9.8e-06         0.18      0.025         1.2e-05        0.94              0.003                   0.87    0.014        
[1+z]        spectrallagi -0.18    0.065         2.4e-02        -0.1     0.05           1.8e-01         -0.07     0.034         1.8e-01        0.23              0.012                   0.2     0.033        
[1+z]        [tbursti]    -0.26    0.025         1.9e-04        -0.34    0.02           7.9e-07         -0.24     0.014         9.6e-07        0.88              0.002                   0.86    0.0071       
[1+z]        [tpkXi]      -0.12    0.12          6.5e-01        -0.11    0.093          7e-01           -0.088    0.068         6.5e-01        0.85              0.027                   0.75    0.15         
[1+z]        [tpkOpti]    -0.23    0.017         2.3e-02        -0.15    0.019          1.4e-01         -0.1      0.013         1.3e-01        0.87              0.002                   0.87    0.0053       
[1+z]        [tradiopki]  -0.39    0.049         1.8e-03        -0.41    0.034          9.8e-04         -0.28     0.025         1.2e-03        0.99              0.00036                 0.86    0.025        
[DL]         [T90]        0.25     0.0039        9.8e-10        0.2      0.0037         1.4e-06         0.13      0.0025        1.4e-06        0.59              0.003                   0.69    0.0016       
[DL]         [T50]        0.22     0.0045        1.8e-05        0.18     0.0037         5.6e-04         0.12      0.0026        5.1e-04        0.42              0.0041                  0.66    0.0024       
[DL]         [TR45]       0.33     0.0022        2.3e-10        0.25     0.0025         2.6e-06         0.17      0.0018        2.5e-06        0.18              0.0015                  0.7     0.0012       
[DL]         variability1 0.015    0.049         8.4e-01        0.071    0.056          3.6e-01         0.043     0.038         4.1e-01        0.59              0.017                   0.27    0.064        
[DL]         variability2 0.13     0.054         3.1e-01        0.14     0.053          2.5e-01         0.093     0.035         2.6e-01        0.44              0.0043                  0.61    0.024        
[DL]         variability3 -0.078   0.04          5.9e-01        -0.12    0.049          4.2e-01         -0.075    0.034         4.4e-01        0.71              0.0002                  0.65    0.026        
[DL]         [Fg]         0.028    0.0082        5.1e-01        -0.022   0.0087         6e-01           -0.018    0.0058        5.3e-01        0.13              0.0053                  0.46    0.0057       
[DL]         [HR]         -0.069   0.016         1.3e-01        -0.061   0.015          1.8e-01         -0.041    0.01          1.8e-01        0.16              0.0067                  0.37    0.015        
[DL]         [Eiso]       0.67     0.0041        1.5e-67        0.56     0.0049         1.4e-43         0.4       0.004         1.3e-40        0.006             0.0035                  0.72    0.0046       
[DL]         [Lpk]        0.68     0.0085        2.9e-45        0.57     0.011          2.4e-28         0.4       0.0083        6.9e-27        0.37              0.0049                  0.38    0.012        
[DL]         [Fpk1]       -0.16    0.011         2.6e-04        -0.22    0.012          4.8e-07         -0.15     0.0081        4.2e-07        0.41              0.0042                  -0.21   0.0093       
[DL]         [Fpk2]       -0.13    0.03          1.3e-01        -0.17    0.028          4.6e-02         -0.11     0.019         4.8e-02        0.044             0.014                   0.26    0.024        
[DL]         [Fpk3]       -0.22    0.023         1.8e-02        -0.28    0.023          2.3e-03         -0.18     0.015         3.2e-03        0.043             0.01                    0.24    0.019        
[DL]         [Fpk4]       -0.18    0.019         4.4e-02        -0.22    0.02           1.3e-02         -0.14     0.013         1.9e-02        0.16              0.0075                  0.15    0.017        
[DL]         [Ppk1]       -0.13    0.016         1.2e-01        -0.18    0.019          2.7e-02         -0.12     0.012         2.6e-02        0.58              0.0053                  0.48    0.0056       
[DL]         [Ppk2]       -0.23    0.011         9.6e-03        -0.33    0.014          1.6e-04         -0.22     0.0087        2.3e-04        0.52              0.0037                  0.51    0.0036       
[DL]         [Ppk3]       -0.19    0.0078        3.2e-02        -0.25    0.0099         4.4e-03         -0.17     0.0063        4.6e-03        0.45              0.0029                  0.51    0.0027       
[DL]         [Ppk4]       -0.17    0.0086        5.8e-04        -0.22    0.0088         5.3e-06         -0.15     0.006         4.4e-06        0.022             0.0059                  0.4     0.0095       
[DL]         alphaband    -0.22    0.05          1.1e-03        -0.27    0.041          5.7e-05         -0.19     0.028         4.5e-05        0.52              0.02                    0.58    0.015        
[DL]         betaband     -0.11    0.061         1e-01          -0.089   0.049          2e-01           -0.058    0.033         2.1e-01        0.79              0.063                   0.61    0.038        
[DL]         [Epband]     0.21     0.022         2.4e-03        0.076    0.02           2.7e-01         0.052     0.014         2.6e-01        0.86              0.0043                  0.71    0.0037       
[DL]         alphacpl     0.13     0.045         4.1e-02        0.081    0.028          2e-01           0.053     0.019         2e-01          0.47              0.031                   0.66    0.017        
[DL]         [Epcpl]      -0.086   0.03          1.7e-01        -0.095   0.028          1.3e-01         -0.065    0.019         1.2e-01        0.85              0.0037                  0.67    0.005        
[DL]         alphaspl     -0.099   0.033         3.2e-01        -0.087   0.031          3.9e-01         -0.06     0.02          3.7e-01        0.82              0.0049                  0.66    0.0062       
[DL]         [thetaj]     -0.38    0.024         1.9e-06        -0.42    0.021          8.2e-08         -0.28     0.015         2.8e-07        0.87              0.0022                  -0.75   0.0057       
[DL]         spectrallag  -0.1     0.029         1.8e-01        0.034    0.039          6.6e-01         0.027     0.026         6.1e-01        0.27              0.015                   0.18    0.026        
[DL]         [Gamma0]     0.67     0.01          2.6e-08        0.5      0.019          9.6e-05         0.35      0.014         1.5e-04        0.89              0.00096                 0.78    0.0014       
[DL]         [tburst]     -0.063   0.0095        3.8e-01        0.024    0.0098         7.4e-01         0.016     0.0064        7.5e-01        0.9               0.0011                  0.79    0.0015       
[DL]         [tpkX]       0.24     0.089         3.6e-01        0.27     0.11           3e-01           0.16      0.074         3.6e-01        0.87              0.011                   0.69    0.016        
[DL]         [tpkOpt]     -0.065   0.0093        5.3e-01        0.11     0.013          2.7e-01         0.078     0.0083        2.6e-01        0.88              0.0014                  0.79    0.0012       
[DL]         [FX11hr]     0.045    0.016         5.5e-01        0.021    0.016          7.7e-01         0.011     0.01          8.3e-01        0.99              0.00039                 -0.74   0.0012       
[DL]         betaX11hr    0.0026   0.041         9.7e-01        0.034    0.034          6.7e-01         0.025     0.023         6.4e-01        0.74              0.012                   0.68    0.013        
[DL]         [FOpt11hr]   -0.17    0.033         8.5e-03        -0.15    0.034          1.8e-02         -0.1      0.023         1.6e-02        0.97              0.0016                  -0.75   0.004        
[DL]         [tradiopk]   0.061    0.015         6.4e-01        0.0028   0.017          9.8e-01         0.016     0.013         8.5e-01        0.99              0.00016                 0.66    0.00081      
[DL]         [Fradiopk]   -0.45    0.018         2.3e-04        -0.38    0.019          1.9e-03         -0.27     0.014         1.5e-03        0.97              0.0004                  -0.69   0.0017       
[DL]         [offset]     -0.45    0.061         5.9e-03        -0.49    0.043          2.4e-03         -0.34     0.034         3.6e-03        0.36              0.064                   -0.18   0.044        
[DL]         metallicity  0.042    0.043         7.1e-01        0.047    0.048          6.8e-01         0.027     0.032         7.2e-01        1                 0.00023                 0.036   0.0017       
[DL]         Mag          -0.3     0.081         6.9e-03        -0.2     0.091          7.5e-02         -0.14     0.064         7.3e-02        0.99              0.002                   -0.82   0.0058       
[DL]         [NH]         0.29     0.03          7.8e-04        0.27     0.033          2.4e-03         0.19      0.024         1.8e-03        0.15              0.018                   0.69    0.016        
[DL]         AV           -0.22    0.023         1.5e-04        -0.25    0.029          1.3e-05         -0.17     0.02          1.7e-05        0.12              0.015                   0.3     0.019        
[DL]         [SFR]        0.64     0.018         3.2e-12        0.66     0.021          2.1e-13         0.46      0.019         2.1e-11        0.29              0.016                   0.69    0.014        
[DL]         [SSFR]       0.23     0.01          1.4e-02        0.25     0.0063         8e-03           0.17      0.0044        6.4e-03        0.15              0.005                   0.21    0.01         
[DL]         [Age]        -0.47    0.046         9e-06          -0.46    0.043          1.3e-05         -0.32     0.032         2.6e-05        0.9               0.0095                  0.011   0.014        
[DL]         [Mass]       0.23     0.024         1.8e-03        0.25     0.026          6.1e-04         0.17      0.018         6.2e-04        0.99              0.00058                 0.5     0.0021       
[DL]         [T90i]       0.022    0.0043        6e-01          -0.059   0.0037         1.6e-01         -0.041    0.0025        1.4e-01        0.38              0.0034                  0.57    0.0023       
[DL]         [T50i]       -0.024   0.0054        6.4e-01        -0.1     0.0045         5.3e-02         -0.07     0.0031        4.8e-02        0.1               0.0038                  0.46    0.0041       
[DL]         [TR45i]      0.058    0.0027        2.8e-01        -0.039   0.0025         4.6e-01         -0.03     0.0017        4e-01          0.2               0.0011                  0.34    0.0021       
[DL]         [Epbandi]    0.49     0.017         6e-13          0.42     0.019          1.6e-09         0.29      0.014         2.4e-09        0.89              0.003                   0.78    0.0027       
[DL]         [Epcpli]     0.3      0.028         1.1e-06        0.3      0.027          9.4e-07         0.2       0.018         1.3e-06        0.9               0.0027                  0.73    0.0039       
[DL]         spectrallagi -0.29    0.024         1.6e-04        -0.097   0.037          2.2e-01         -0.064    0.025         2.2e-01        0.23              0.012                   0.018   0.019        
[DL]         [tbursti]    -0.32    0.0072        6.2e-06        -0.37    0.0072         1e-07           -0.25     0.0053        1.5e-07        0.84              0.0017                  0.73    0.002        
[DL]         [tpkXi]      -0.12    0.082         6.6e-01        -0.097   0.087          7.2e-01         -0.081    0.064         6.5e-01        0.8               0.012                   0.59    0.018        
[DL]         [tpkOpti]    -0.33    0.0095        1e-03          -0.16    0.012          1.3e-01         -0.11     0.0085        1.2e-01        0.81              0.0021                  0.73    0.0017       
[DL]         [tradiopki]  -0.37    0.014         3.2e-03        -0.39    0.018          1.8e-03         -0.27     0.014         2.3e-03        0.98              0.0002                  0.63    0.0009       
[T90]        [T50]        0.95     0.0024        0e+00          0.94     0.0011         0e+00           0.8       0.0016        0e+00          0.24              0.0016                  0.95    0.0014       
[T90]        [TR45]       0.9      0.0023        5.1e-239       0.87     0.0021         6.1e-202        0.71      0.0024        2.4e-161       0.47              0.0019                  0.93    0.00091      
[T90]        variability1 0.039    0.04          3.9e-01        0.13     0.033          3.4e-03         0.091     0.022         2.5e-03        0.92              0.002                   0.36    0.051        
[T90]        variability2 0.21     0.06          7.9e-02        0.26     0.051          2.7e-02         0.18      0.035         2.5e-02        0.89              0.0022                  0.82    0.017        
[T90]        variability3 -0.11    0.026         3.2e-01        -0.12    0.032          2.7e-01         -0.082    0.021         2.6e-01        0.9               0.0036                  0.73    0.011        
[T90]        [Fg]         0.55     0.004         2.5e-276       0.55     0.0029         8.2e-281        0.38      0.0022        1.5e-257       0.38              0.0018                  0.72    0.0036       
[T90]        [HR]         -0.31    0.0072        7.1e-80        -0.24    0.0058         5.1e-46         -0.16     0.004         3.1e-43        0.39              0.0024                  0.39    0.0048       
[T90]        [Eiso]       0.51     0.0064        5.7e-35        0.47     0.0063         3.7e-30         0.33      0.0047        3.7e-29        0.43              0.0031                  0.57    0.0054       
[T90]        [Lpk]        0.16     0.011         4.9e-03        0.091    0.012          1e-01           0.061     0.0084        1e-01          0.68              0.0032                  0.0017  0.011        
[T90]        [Fpk1]       -0.19    0.0093        8.9e-15        -0.17    0.0079         5.2e-11         -0.11     0.0054        4.9e-11        0.67              0.002                   -0.22   0.0058       
[T90]        [Fpk2]       -0.24    0.01          1e-33          -0.21    0.0085         4.2e-27         -0.14     0.0059        1.3e-26        0.53              0.0031                  0.043   0.0077       
[T90]        [Fpk3]       -0.18    0.0092        8.8e-19        -0.17    0.0077         9.2e-17         -0.11     0.0053        1.3e-16        0.58              0.0026                  -0.033  0.0062       
[T90]        [Fpk4]       0.029    0.01          1.4e-01        -0.0081  0.0077         6.9e-01         -0.0052   0.0051        7e-01          0.65              0.0024                  -0.13   0.0059       
[T90]        [Ppk1]       -0.055   0.0077        3.5e-03        -0.057   0.0074         2.3e-03         -0.038    0.0049        2.6e-03        0.18              0.003                   0.68    0.0043       
[T90]        [Ppk2]       0.045    0.0074        1.7e-02        0.027    0.0063         1.5e-01         0.018     0.0042        1.6e-01        0.26              0.003                   0.69    0.0043       
[T90]        [Ppk3]       0.28     0.0064        3.1e-51        0.24     0.0049         8e-37           0.16      0.0033        2.1e-35        0.35              0.0029                  0.72    0.0038       
[T90]        [Ppk4]       -0.057   0.0065        7.3e-02        -0.092   0.0069         3.6e-03         -0.061    0.0046        3.9e-03        0.59              0.003                   0.51    0.0064       
[T90]        alphaband    0.16     0.023         1.4e-09        0.17     0.015          1.3e-10         0.11      0.01          1.8e-10        0.37              0.011                   0.79    0.016        
[T90]        betaband     -0.01    0.025         7.1e-01        -0.023   0.019          3.9e-01         -0.016    0.013         3.7e-01        0.58              0.02                    0.85    0.0094       
[T90]        [Epband]     -0.035   0.011         1.9e-01        0.027    0.0088         3.2e-01         0.019     0.0059        3e-01          0.6               0.003                   0.89    0.0018       
[T90]        alphacpl     0.25     0.019         2.9e-21        0.26     0.014          1.6e-23         0.17      0.0093        4.4e-23        0.095             0.0061                  0.76    0.0085       
[T90]        [Epcpl]      -0.25    0.014         1.4e-21        -0.21    0.011          2e-15           -0.14     0.0077        6.7e-15        0.62              0.0031                  0.75    0.0031       
[T90]        alphaspl     0.29     0.013         2.4e-17        0.31     0.013          1.8e-19         0.2       0.0087        2.1e-18        0.46              0.0027                  0.7     0.0053       
[T90]        [thetaj]     -0.25    0.02          1.9e-03        -0.27    0.02           8.7e-04         -0.18     0.014         7.1e-04        0.93              0.0013                  -0.91   0.0033       
[T90]        spectrallag  0.16     0.013         1.1e-03        0.24     0.025          6.4e-07         0.16      0.016         7.7e-07        0.23              0.011                   0.34    0.016        
[T90]        [Gamma0]     0.096    0.014         4e-01          0.16     0.021          1.4e-01         0.1       0.015         1.8e-01        0.49              0.0051                  0.9     0.0027       
[T90]        [tburst]     0.21     0.0086        9.4e-05        0.3      0.0075         1.6e-08         0.2       0.0052        1.7e-08        0.67              0.002                   0.95    0.00096      
[T90]        [tpkX]       0.37     0.053         7.4e-03        0.45     0.054          9.1e-04         0.34      0.042         5.2e-04        0.33              0.023                   0.94    0.0058       
[T90]        [tpkOpt]     0.22     0.011         3e-02          0.29     0.013          3e-03           0.2       0.0093        3.3e-03        0.56              0.0047                  0.94    0.0023       
[T90]        [FX11hr]     0.32     0.013         1.5e-07        0.29     0.013          2.4e-06         0.2       0.0095        2.6e-06        0.99              0.00025                 -0.89   0.0011       
[T90]        betaX11hr    -0.13    0.05          7.3e-02        -0.043   0.033          5.5e-01         -0.029    0.022         5.4e-01        0.27              0.012                   0.75    0.014        
[T90]        [FOpt11hr]   0.14     0.027         7e-03          0.13     0.028          1.7e-02         0.085     0.019         1.7e-02        0.97              0.00098                 -0.88   0.0026       
[T90]        [tradiopk]   -0.18    0.019         1.2e-01        -0.2     0.022          8.4e-02         -0.14     0.016         8.1e-02        0.98              0.00062                 0.94    0.0024       
[T90]        [Fradiopk]   -0.048   0.023         6.9e-01        -0.045   0.023          7.1e-01         -0.031    0.016         7e-01          0.98              0.00053                 -0.93   0.0025       
[T90]        [offset]     -0.51    0.06          8.3e-04        -0.55    0.044          2.9e-04         -0.38     0.033         6.8e-04        0.07              0.03                    -0.12   0.039        
[T90]        metallicity  -0.095   0.055         4e-01          -0.013   0.054          9.1e-01         -0.0047   0.037         9.5e-01        0.98              0.00058                 0.84    0.0059       
[T90]        Mag          -0.14    0.09          2.2e-01        -0.14    0.093          2.2e-01         -0.092    0.063         2.2e-01        0.99              0.0017                  -0.97   0.0026       
[T90]        [NH]         0.21     0.032         1.4e-02        0.1      0.034          2.4e-01         0.074     0.024         2e-01          0.61              0.011                   0.74    0.023        
[T90]        AV           -0.022   0.025         6.9e-01        0.015    0.03           7.8e-01         0.01      0.021         7.8e-01        0.48              0.022                   0.53    0.02         
[T90]        [SFR]        0.27     0.025         7.2e-03        0.32     0.028          1.5e-03         0.22      0.021         1.6e-03        0.45              0.015                   0.6     0.019        
[T90]        [SSFR]       0.23     0.012         1.2e-02        0.2      0.012          3.3e-02         0.13      0.0082        4.1e-02        0.65              0.0052                  0.1     0.0092       
[T90]        [Age]        0.011    0.04          9.2e-01        0.051    0.043          6.5e-01         0.035     0.03          6.4e-01        0.66              0.014                   0.67    0.012        
[T90]        [Mass]       -0.12    0.021         9.1e-02        0.016    0.025          8.3e-01         0.016     0.018         7.4e-01        0.97              0.00077                 0.83    0.0037       
[T90]        [T50i]       0.88     0.0059        2.1e-119       0.83     0.005          9.6e-96         0.66      0.005         6.9e-80        0.5               0.0034                  0.89    0.0042       
[T90]        [TR45i]      0.86     0.0033        1.4e-105       0.8      0.0032         1.8e-80         0.63      0.0032        1.3e-68        0.65              0.0023                  0.72    0.0024       
[T90]        [Epbandi]    0.24     0.024         9.4e-04        0.3      0.02           2.9e-05         0.2       0.014         2.6e-05        0.64              0.007                   0.93    0.0036       
[T90]        [Epcpli]     0.014    0.03          8.2e-01        0.021    0.028          7.4e-01         0.012     0.019         7.8e-01        0.67              0.0053                  0.85    0.0042       
[T90]        spectrallagi 0.088    0.012         2.6e-01        0.11     0.035          1.5e-01         0.076     0.022         1.5e-01        0.23              0.012                   0.32    0.016        
[T90]        [tbursti]    0.098    0.012         1.7e-01        0.16     0.0099         2.3e-02         0.11      0.0067        2.6e-02        0.43              0.003                   0.92    0.0017       
[T90]        [tpkXi]      -0.09    0.089         7.4e-01        0.11     0.095          6.9e-01         0.086     0.077         6.5e-01        0.046             0.035                   0.91    0.011        
[T90]        [tpkOpti]    0.18     0.011         7.8e-02        0.23     0.013          2.6e-02         0.16      0.0095        2.5e-02        0.28              0.0062                  0.93    0.0023       
[T90]        [tradiopki]  -0.23    0.019         6.9e-02        -0.28    0.022          2.9e-02         -0.19     0.018         3e-02          0.97              0.00084                 0.93    0.0028       
[T50]        [TR45]       0.89     0.0031        7e-182         0.85     0.0029         3.1e-148        0.69      0.0032        3.6e-124       0.24              0.003                   0.95    0.0013       
[T50]        variability1 0.057    0.038         2.1e-01        0.12     0.033          7.8e-03         0.081     0.022         7.3e-03        0.85              0.0032                  0.36    0.052        
[T50]        variability2 0.14     0.071         3e-01          0.2      0.057          1.5e-01         0.15      0.04          1.2e-01        0.77              0.0036                  0.76    0.025        
[T50]        variability3 -0.17    0.029         1.7e-01        -0.13    0.036          2.8e-01         -0.091    0.023         2.7e-01        0.8               0.0047                  0.65    0.015        
[T50]        [Fg]         0.53     0.0044        6.2e-211       0.53     0.0032         6.3e-212        0.37      0.0023        5.7e-195       0.15              0.0021                  0.69    0.0039       
[T50]        [HR]         -0.34    0.008         2.3e-78        -0.28    0.0063         4.3e-53         -0.18     0.0044        2.1e-50        0.095             0.0027                  0.22    0.0054       
[T50]        [Eiso]       0.44     0.0069        9e-17          0.38     0.0076         2.1e-12         0.26      0.0054        4.3e-12        0.27              0.0041                  0.57    0.0056       
[T50]        [Lpk]        0.092    0.013         1.7e-01        -0.0073  0.014          9.1e-01         -0.0055   0.0094        9e-01          0.56              0.0046                  -0.038  0.013        
[T50]        [Fpk1]       -0.27    0.011         6.2e-18        -0.24    0.0092         1.3e-14         -0.16     0.0063        1.7e-14        0.53              0.003                   -0.29   0.0076       
[T50]        [Fpk2]       -0.26    0.011         2.3e-39        -0.25    0.0085         2.1e-35         -0.17     0.0059        1.3e-34        0.33              0.0032                  -0.057  0.0077       
[T50]        [Fpk3]       -0.21    0.0093        2.6e-25        -0.21    0.0078         2.8e-25         -0.14     0.0053        7.7e-25        0.4               0.0028                  -0.11   0.0068       
[T50]        [Fpk4]       -0.012   0.0098        5.6e-01        -0.057   0.0077         5e-03           -0.037    0.0051        5.4e-03        0.48              0.0026                  -0.13   0.0069       
[T50]        [Ppk1]       -0.089   0.0078        2.3e-06        -0.095   0.0075         4.7e-07         -0.063    0.005         6.5e-07        0.12              0.003                   0.51    0.0046       
[T50]        [Ppk2]       0.00026  0.0074        9.9e-01        -0.019   0.0062         3.1e-01         -0.013    0.0041        3e-01          0.045             0.0028                  0.53    0.0044       
[T50]        [Ppk3]       0.23     0.0063        6.7e-34        0.19     0.0049         2.7e-23         0.12      0.0032        4.6e-22        0.071             0.0026                  0.59    0.0039       
[T50]        [Ppk4]       -0.1     0.0084        1.4e-02        -0.13    0.0082         1.2e-03         -0.087    0.0055        1.3e-03        0.37              0.0043                  0.47    0.0083       
[T50]        alphaband    0.14     0.023         4.6e-07        0.15     0.016          5.4e-08         0.1       0.011         4.9e-08        0.054             0.0097                  0.72    0.017        
[T50]        betaband     -0.0054  0.024         8.5e-01        -0.016   0.02           5.6e-01         -0.011    0.013         5.4e-01        0.71              0.018                   0.78    0.0088       
[T50]        [Epband]     -0.08    0.011         4e-03          -0.034   0.0089         2.2e-01         -0.022    0.006         2.3e-01        0.76              0.0021                  0.81    0.0023       
[T50]        alphacpl     0.28     0.021         8.8e-23        0.29     0.015          5.5e-25         0.2       0.01          2.1e-24        0.21              0.0075                  0.65    0.0094       
[T50]        [Epcpl]      -0.27    0.015         1.1e-21        -0.25    0.013          3.1e-18         -0.17     0.0088        9.9e-18        0.73              0.0026                  0.57    0.005        
[T50]        alphaspl     0.32     0.017         7.8e-14        0.37     0.017          1.3e-17         0.25      0.012         1e-16          0.69              0.0023                  0.27    0.0082       
[T50]        [thetaj]     -0.17    0.022         6.4e-02        -0.19    0.023          4.6e-02         -0.13     0.016         4.4e-02        0.91              0.0017                  -0.86   0.0041       
[T50]        spectrallag  0.12     0.02          4.5e-02        0.16     0.028          7.4e-03         0.11      0.018         8.2e-03        0.26              0.013                   0.36    0.018        
[T50]        [Gamma0]     0.059    0.014         6.2e-01        0.13     0.022          2.7e-01         0.082     0.015         3e-01          0.66              0.0044                  0.79    0.0076       
[T50]        [tburst]     0.22     0.011         8.6e-04        0.27     0.0096         3.3e-05         0.18      0.0068        4.4e-05        0.77              0.0025                  0.92    0.003        
[T50]        [tpkX]       0.74     0.058         2.4e-03        0.6      0.076          2.2e-02         0.47      0.074         1.9e-02        0.52              0.023                   0.93    0.0085       
[T50]        [tpkOpt]     0.29     0.013         6.1e-03        0.34     0.013          1.4e-03         0.22      0.01          2.2e-03        0.69              0.0039                  0.91    0.0043       
[T50]        [FX11hr]     0.25     0.014         5.6e-05        0.2      0.014          1.1e-03         0.14      0.0099        1.2e-03        0.98              0.00028                 -0.82   0.0022       
[T50]        betaX11hr    -0.016   0.057         8.4e-01        0.073    0.035          3.4e-01         0.047     0.023         3.6e-01        0.47              0.01                    0.73    0.016        
[T50]        [FOpt11hr]   0.14     0.03          1.2e-02        0.12     0.031          4.4e-02         0.077     0.021         4.4e-02        0.96              0.0012                  -0.83   0.0036       
[T50]        [tradiopk]   -0.14    0.02          3.6e-01        -0.14    0.024          3.4e-01         -0.1      0.018         3.2e-01        0.98              0.0004                  0.9     0.0029       
[T50]        [Fradiopk]   0.084    0.026         5.7e-01        0.07     0.026          6.4e-01         0.043     0.019         6.7e-01        0.98              0.00051                 -0.9    0.0035       
[T50]        [offset]     -0.59    0.077         9.9e-04        -0.63    0.05           3.6e-04         -0.45     0.042         9e-04          0.36              0.048                   -0.42   0.031        
[T50]        metallicity  -0.12    0.062         4.1e-01        -0.085   0.07           5.6e-01         -0.055    0.048         5.8e-01        0.99              0.00039                 0.78    0.0043       
[T50]        Mag          -0.041   0.091         7.2e-01        -0.049   0.094          6.7e-01         -0.034    0.064         6.6e-01        0.99              0.0018                  -0.94   0.0038       
[T50]        [NH]         0.1      0.037         2.8e-01        0.14     0.039          1.5e-01         0.095     0.027         1.4e-01        0.43              0.013                   0.71    0.029        
[T50]        AV           0.014    0.031         8.2e-01        0.034    0.036          5.9e-01         0.023     0.025         5.9e-01        0.3               0.027                   0.51    0.02         
[T50]        [SFR]        0.23     0.036         5.8e-02        0.31     0.039          9.3e-03         0.21      0.029         1.3e-02        0.26              0.023                   0.59    0.023        
[T50]        [SSFR]       0.22     0.012         4.5e-02        0.18     0.014          1.1e-01         0.11      0.0095        1.4e-01        0.56              0.0081                  0.091   0.011        
[T50]        [Age]        0.012    0.054         9.3e-01        0.051    0.057          7.2e-01         0.036     0.04          7e-01          0.73              0.018                   0.56    0.017        
[T50]        [Mass]       -0.041   0.027         6.2e-01        0.07     0.029          4e-01           0.05      0.02          3.7e-01        0.98              0.00067                 0.79    0.0051       
[T50]        [T90i]       0.89     0.0069        3.6e-126       0.85     0.0054         1.1e-103        0.68      0.0051        1e-83          0.039             0.004                   0.96    0.0024       
[T50]        [TR45i]      0.84     0.0044        8.8e-82        0.77     0.0043         1.8e-60         0.6       0.004         7.7e-54        0.5               0.0032                  0.77    0.0032       
[T50]        [Epbandi]    0.057    0.024         5e-01          0.14     0.021          1.1e-01         0.09      0.015         1.2e-01        0.75              0.0067                  0.87    0.007        
[T50]        [Epcpli]     0.013    0.041         8.6e-01        -0.00067 0.036          9.9e-01         -0.00018  0.025         1e+00          0.77              0.0047                  0.79    0.0063       
[T50]        spectrallagi 0.1      0.011         2.3e-01        0.18     0.039          3.4e-02         0.12      0.026         3.7e-02        0.23              0.012                   0.32    0.015        
[T50]        [tbursti]    0.16     0.014         5.2e-02        0.19     0.011          2.1e-02         0.12      0.008         2.5e-02        0.61              0.0033                  0.9     0.0044       
[T50]        [tpkXi]      0.64     0.17          1.7e-01        0.51     0.19           3.3e-01         0.36      0.18          3.5e-01        0.34              0.077                   0.98    0.0086       
[T50]        [tpkOpti]    0.26     0.014         1.8e-02        0.28     0.015          1.1e-02         0.19      0.011         1.1e-02        0.5               0.0049                  0.9     0.0046       
[T50]        [tradiopki]  -0.19    0.018         2.1e-01        -0.23    0.024          1.2e-01         -0.17     0.019         9.4e-02        0.97              0.00047                 0.9     0.0028       
[TR45]       variability1 0.04     0.045         5.2e-01        0.077    0.044          2.1e-01         0.052     0.029         2.1e-01        0.7               0.009                   0.3     0.056        
[TR45]       variability2 0.045    0.067         7.2e-01        0.11     0.053          3.8e-01         0.072     0.037         4e-01          0.69              0.0058                  0.71    0.025        
[TR45]       variability3 -0.16    0.046         2.6e-01        -0.14    0.053          3.3e-01         -0.097    0.035         3.2e-01        0.78              0.0057                  0.67    0.022        
[TR45]       [Fg]         0.51     0.0083        5.6e-42        0.49     0.0064         6e-39           0.34      0.0049        1.4e-36        0.13              0.0036                  0.7     0.0063       
[TR45]       [HR]         -0.12    0.016         5e-03          -0.035   0.015          4.2e-01         -0.021    0.01          4.6e-01        0.35              0.0049                  0.31    0.013        
[TR45]       [Eiso]       0.56     0.0063        6.3e-27        0.5      0.0074         5.8e-21         0.35      0.0057        3.9e-20        0.098             0.0042                  0.68    0.0052       
[TR45]       [Lpk]        0.11     0.013         8.2e-02        0.011    0.015          8.6e-01         0.0044    0.01          9.2e-01        0.45              0.0047                  0.038   0.014        
[TR45]       [Fpk1]       -0.12    0.015         2.4e-03        -0.11    0.014          6.5e-03         -0.074    0.009         6.5e-03        0.59              0.0029                  -0.34   0.0089       
[TR45]       [Fpk2]       -0.011   0.048         9e-01          -0.043   0.039          6e-01           -0.034    0.026         5.4e-01        0.28              0.011                   0.2     0.031        
[TR45]       [Fpk3]       -0.18    0.035         4.1e-02        -0.15    0.033          8.2e-02         -0.1      0.022         8.3e-02        0.52              0.0071                  0.092   0.024        
[TR45]       [Fpk4]       -0.088   0.033         3.1e-01        -0.1     0.03           2.5e-01         -0.067    0.019         2.5e-01        0.59              0.0052                  -0.05   0.019        
[TR45]       [Ppk1]       0.051    0.019         5.3e-01        0.021    0.027          7.9e-01         0.0062    0.018         9.1e-01        0.27              0.0055                  0.54    0.0071       
[TR45]       [Ppk2]       -0.14    0.011         9.5e-02        -0.2     0.019          2.2e-02         -0.13     0.012         2.2e-02        0.045             0.0049                  0.7     0.0038       
[TR45]       [Ppk3]       -0.048   0.0088        5.8e-01        -0.11    0.012          1.9e-01         -0.08     0.0081        1.7e-01        0.069             0.0037                  0.69    0.0031       
[TR45]       [Ppk4]       -0.12    0.0094        5.9e-03        -0.16    0.0089         1.8e-04         -0.11     0.0059        1.8e-04        0.24              0.0036                  0.4     0.0096       
[TR45]       alphaband    0.07     0.048         3.6e-01        0.00079  0.046          9.9e-01         0.0017    0.031         9.7e-01        0.16              0.032                   0.76    0.023        
[TR45]       betaband     -0.086   0.063         2.6e-01        -0.053   0.053          4.9e-01         -0.034    0.035         5e-01          0.73              0.078                   0.77    0.045        
[TR45]       [Epband]     0.23     0.025         1.8e-03        0.3      0.021          4.1e-05         0.21      0.015         4.5e-05        0.8               0.0052                  0.85    0.0033       
[TR45]       alphacpl     0.14     0.03          6.7e-03        0.12     0.023          1.9e-02         0.08      0.015         1.9e-02        0.31              0.019                   0.65    0.015        
[TR45]       [Epcpl]      -0.14    0.031         5.8e-03        -0.075   0.027          1.5e-01         -0.048    0.018         1.6e-01        0.76              0.0033                  0.66    0.0052       
[TR45]       alphaspl     -0.15    0.031         1.7e-01        -0.22    0.032          4.4e-02         -0.15     0.022         4.2e-02        0.73              0.0048                  0.71    0.0057       
[TR45]       [thetaj]     -0.11    0.021         2e-01          -0.12    0.021          1.6e-01         -0.085    0.015         1.5e-01        0.9               0.0019                  -0.81   0.0047       
[TR45]       spectrallag  0.14     0.015         4.1e-02        0.15     0.031          2.7e-02         0.1       0.021         2.5e-02        0.26              0.014                   0.34    0.017        
[TR45]       [Gamma0]     -0.045   0.022         7.7e-01        -0.0077  0.029          9.6e-01         -0.0094   0.02          9.2e-01        0.77              0.0026                  0.88    0.0027       
[TR45]       [tburst]     0.31     0.012         5.4e-07        0.41     0.0081         5.9e-12         0.28      0.0057        1.4e-11        0.85              0.0014                  0.91    0.0013       
[TR45]       [tpkX]       0.58     0.12          8.2e-02        0.58     0.14           8.2e-02         0.44      0.12          8.9e-02        0.86              0.016                   0.85    0.023        
[TR45]       [tpkOpt]     0.3      0.0092        5.4e-03        0.38     0.012          2.4e-04         0.26      0.0088        3.9e-04        0.8               0.0021                  0.9     0.0016       
[TR45]       [FX11hr]     0.3      0.013         9.3e-07        0.26     0.013          1.9e-05         0.18      0.009         1.6e-05        0.98              0.0003                  -0.73   0.0022       
[TR45]       betaX11hr    -0.063   0.053         4e-01          0.028    0.033          7e-01           0.017     0.022         7.3e-01        0.63              0.0084                  0.58    0.018        
[TR45]       [FOpt11hr]   0.15     0.03          1e-02          0.11     0.031          6.4e-02         0.072     0.021         6.3e-02        0.96              0.0013                  -0.75   0.0042       
[TR45]       [tradiopk]   -0.029   0.021         8.5e-01        -0.086   0.03           5.7e-01         -0.064    0.021         5.3e-01        0.99              0.00028                 0.86    0.004        
[TR45]       [Fradiopk]   0.049    0.032         7.5e-01        0.081    0.031          6e-01           0.056     0.023         6e-01          0.98              0.00053                 -0.85   0.0045       
[TR45]       [offset]     -0.55    0.067         1.1e-03        -0.57    0.05           6e-04           -0.41     0.041         1.1e-03        0.58              0.054                   -0.66   0.052        
[TR45]       metallicity  -0.11    0.055         4.1e-01        -0.045   0.063          7.4e-01         -0.031    0.042         7.3e-01        0.99              0.00035                 0.6     0.0053       
[TR45]       Mag          -0.068   0.091         5.5e-01        -0.062   0.094          5.9e-01         -0.042    0.064         5.9e-01        0.99              0.0019                  -0.93   0.0039       
[TR45]       [NH]         0.14     0.034         1.3e-01        0.19     0.036          4.4e-02         0.12      0.024         4.8e-02        0.22              0.016                   0.71    0.028        
[TR45]       AV           -0.057   0.035         3.6e-01        0.0072   0.037          9.1e-01         0.006     0.025         8.9e-01        0.1               0.023                   0.45    0.021        
[TR45]       [SFR]        0.16     0.033         2e-01          0.27     0.037          2.7e-02         0.18      0.027         3.3e-02        0.018             0.013                   0.58    0.023        
[TR45]       [SSFR]       0.22     0.011         3e-02          0.23     0.0094         2.8e-02         0.15      0.0068        2.9e-02        0.35              0.0055                  0.2     0.01         
[TR45]       [Age]        0.087    0.048         4.8e-01        0.13     0.05           3.1e-01         0.088     0.035         2.9e-01        0.81              0.013                   0.4     0.014        
[TR45]       [Mass]       -0.061   0.025         4.5e-01        0.03     0.028          7.1e-01         0.022     0.019         6.8e-01        0.98              0.00066                 0.66    0.0036       
[TR45]       [T90i]       0.85     0.0033        1.9e-101       0.79     0.0035         1.4e-76         0.61      0.0035        1.6e-65        0.22              0.0027                  0.93    0.0013       
[TR45]       [T50i]       0.83     0.0045        3.3e-78        0.77     0.0043         3.7e-58         0.6       0.004         3.4e-53        0.072             0.0028                  0.91    0.0026       
[TR45]       [Epbandi]    0.25     0.027         6.1e-03        0.31     0.024          4.3e-04         0.22      0.017         3.2e-04        0.87              0.0036                  0.85    0.0033       
[TR45]       [Epcpli]     0.04     0.042         5.9e-01        0.025    0.038          7.3e-01         0.018     0.026         7.1e-01        0.83              0.0035                  0.68    0.0062       
[TR45]       spectrallagi 0.16     0.012         6e-02          0.24     0.035          3.5e-03         0.17      0.024         2.9e-03        0.24              0.012                   0.33    0.016        
[TR45]       [tbursti]    0.16     0.015         4.4e-02        0.25     0.0099         1.3e-03         0.17      0.0069        1.4e-03        0.74              0.0025                  0.87    0.0025       
[TR45]       [tpkXi]      0.51     0.13          1.6e-01        0.53     0.16           1.4e-01         0.38      0.14          1.4e-01        0.82              0.02                    0.84    0.028        
[TR45]       [tpkOpti]    0.24     0.0095        2.9e-02        0.3      0.012          6.4e-03         0.2       0.0087        8.1e-03        0.67              0.0032                  0.88    0.0018       
[TR45]       [tradiopki]  -0.15    0.02          3.4e-01        -0.22    0.032          1.5e-01         -0.17     0.025         1e-01          0.98              0.00032                 0.85    0.004        
variability1 variability2 0.23     0.15          1.2e-01        0.37     0.1            1.1e-02         0.26      0.071         1.1e-02        0.41              0.064                   0.52    0.12         
variability1 variability3 0.078    0.13          6.3e-01        0.18     0.12           2.5e-01         0.13      0.08          2.3e-01        0.41              0.077                   0.52    0.095        
variability1 [Fg]         -0.044   0.055         3.4e-01        -0.016   0.037          7.2e-01         -0.015    0.025         6.2e-01        0.6               0.0057                  0.25    0.044        
variability1 [HR]         -0.034   0.047         4.8e-01        -0.0046  0.036          9.2e-01         -0.0053   0.024         8.7e-01        0.49              0.012                   0.29    0.04         
variability1 [Eiso]       -0.0066  0.081         9.4e-01        0.12     0.067          1.8e-01         0.079     0.045         1.8e-01        0.33              0.011                   0.2     0.061        
variability1 [Lpk]        0.009    0.1           9.3e-01        0.12     0.066          2.1e-01         0.08      0.044         2.3e-01        0.014             0.01                    0.029   0.092        
variability1 [Fpk1]       0.021    0.058         7.3e-01        0.091    0.051          1.3e-01         0.065     0.034         1.1e-01        0.3               0.0097                  -0.11   0.061        
variability1 [Fpk2]       -0.051   0.05          4.4e-01        -0.079   0.05           2.3e-01         -0.055    0.034         2.1e-01        0.48              0.014                   0.35    0.039        
variability1 [Fpk3]       -0.053   0.05          4.2e-01        -0.078   0.05           2.3e-01         -0.054    0.033         2.2e-01        0.44              0.012                   0.33    0.039        
variability1 [Fpk4]       -0.062   0.049         3.5e-01        -0.088   0.05           1.8e-01         -0.06     0.034         1.7e-01        0.34              0.019                   0.26    0.038        
variability1 [Ppk1]       -0.051   0.046         4.4e-01        -0.044   0.051          5.1e-01         -0.031    0.033         4.8e-01        0.89              0.0048                  0.54    0.04         
variability1 [Ppk2]       -0.054   0.047         4.2e-01        -0.043   0.051          5.1e-01         -0.031    0.034         4.9e-01        0.89              0.0041                  0.54    0.04         
variability1 [Ppk3]       -0.07    0.05          3e-01          -0.064   0.051          3.4e-01         -0.044    0.034         3.2e-01        0.88              0.0042                  0.53    0.04         
variability1 [Ppk4]       0.049    0.063         4.7e-01        0.11     0.057          1e-01           0.08      0.038         7.9e-02        0.4               0.024                   0.24    0.047        
variability1 alphaband    0.00024  0.073         1e+00          0.05     0.055          4.3e-01         0.035     0.037         4.1e-01        0.86              0.019                   0.38    0.087        
variability1 betaband     -0.018   0.04          7.8e-01        -0.0074  0.055          9.1e-01         -0.0048   0.038         9.1e-01        0.9               0.04                    0.38    0.088        
variability1 [Epband]     -0.077   0.11          2.2e-01        -0.046   0.051          4.7e-01         -0.033    0.035         4.4e-01        0.97              0.0022                  0.39    0.094        
variability1 alphacpl     0.024    0.094         7.3e-01        -0.03    0.055          6.6e-01         -0.021    0.037         6.5e-01        0.79              0.031                   0.34    0.063        
variability1 [Epcpl]      0.073    0.072         2.9e-01        0.1      0.058          1.4e-01         0.069     0.04          1.3e-01        0.95              0.0035                  0.38    0.06         
variability1 alphaspl     0.026    0.23          9e-01          -0.035   0.16           8.7e-01         -0.025    0.12          8.5e-01        0.95              0.0083                  0.4     0.17         
variability1 [thetaj]     -0.12    0.085         3.2e-01        -0.17    0.071          1.7e-01         -0.11     0.048         1.7e-01        0.93              0.0053                  -0.44   0.099        
variability1 spectrallag  -0.11    0.077         1.5e-01        -0.18    0.057          2.5e-02         -0.12     0.039         2.2e-02        0.31              0.014                   0.12    0.066        
variability1 [Gamma0]     0.085    0.1           6.7e-01        0.05     0.11           8.1e-01         0.033     0.076         8.2e-01        0.99              0.00098                 0.47    0.14         
variability1 [tburst]     -0.039   0.051         7.1e-01        -0.18    0.069          8.1e-02         -0.13     0.047         7.6e-02        0.94              0.0019                  0.26    0.092        
variability1 [tpkOpt]     -0.23    0.098         1.8e-01        -0.27    0.1            1.1e-01         -0.18     0.071         1.1e-01        0.95              0.0015                  0.52    0.11         
variability1 [FX11hr]     0.013    0.061         8.5e-01        0.057    0.056          4.3e-01         0.043     0.037         3.7e-01        0.99              0.00044                 -0.31   0.063        
variability1 betaX11hr    -0.033   0.078         7.1e-01        -0.037   0.068          6.8e-01         -0.025    0.045         6.8e-01        0.88              0.0095                  0.3     0.094        
variability1 [FOpt11hr]   -0.018   0.046         7.9e-01        -0.04    0.054          5.7e-01         -0.026    0.036         5.8e-01        0.96              0.0021                  -0.31   0.061        
variability1 [tradiopk]   -0.14    0.1           5.2e-01        -0.26    0.12           2.2e-01         -0.16     0.084         2.5e-01        0.99              0.00082                 0.43    0.17         
variability1 [Fradiopk]   -0.24    0.17          2.7e-01        -0.36    0.14           9.1e-02         -0.26     0.096         8.6e-02        0.99              0.002                   -0.46   0.19         
variability1 [offset]     0.25     0.14          6.3e-01        0.19     0.17           7e-01           0.064     0.12          8.5e-01        0.12              0.077                   0.099   0.085        
variability1 metallicity  0.053    0.22          8.4e-01        0.28     0.21           2.6e-01         0.21      0.16          2.4e-01        1                 0.00076                 0.28    0.2          
variability1 Mag          -0.011   0.13          9.4e-01        -0.01    0.13           9.5e-01         -0.0067   0.091         9.5e-01        0.99              0.0026                  -0.64   0.058        
variability1 [NH]         0.045    0.067         7.2e-01        0.037    0.077          7.7e-01         0.026     0.051         7.6e-01        0.59              0.049                   0.46    0.065        
variability1 AV           0.044    0.086         6.2e-01        0.065    0.068          4.7e-01         0.043     0.046         4.7e-01        0.43              0.024                   0.24    0.089        
variability1 [SFR]        -0.032   0.09          8.6e-01        0.087    0.1            6.3e-01         0.051     0.069         6.6e-01        0.52              0.037                   0.071   0.12         
variability1 [SSFR]       0.028    0.087         8.7e-01        -0.024   0.089          8.9e-01         -0.017    0.061         8.9e-01        0.073             0.016                   0.12    0.078        
variability1 [Age]        0.024    0.13          9.2e-01        0.06     0.15           8e-01           0.056     0.1           7.5e-01        0.89              0.037                   0.4     0.14         
variability1 [Mass]       0.049    0.16          6.9e-01        0.17     0.078          1.7e-01         0.11      0.053         1.7e-01        0.99              0.00087                 0.5     0.091        
variability1 [T90i]       0.031    0.064         7e-01          0.11     0.051          1.6e-01         0.076     0.034         1.5e-01        0.79              0.0095                  0.31    0.072        
variability1 [T50i]       0.064    0.066         4.3e-01        0.16     0.054          4.4e-02         0.11      0.037         4.2e-02        0.6               0.014                   0.29    0.075        
variability1 [TR45i]      0.03     0.066         7e-01          0.056    0.055          4.8e-01         0.036     0.037         5e-01          0.31              0.018                   0.2     0.069        
variability1 [Epbandi]    -0.076   0.2           6.1e-01        0.16     0.11           2.9e-01         0.12      0.078         2.5e-01        0.96              0.0083                  0.33    0.12         
variability1 [Epcpli]     0.068    0.11          5.1e-01        0.072    0.089          4.8e-01         0.054     0.062         4.4e-01        0.96              0.004                   0.36    0.086        
variability1 spectrallagi -0.12    0.065         2.2e-01        -0.21    0.073          4.2e-02         -0.14     0.051         4.2e-02        0.27              0.019                   0.06    0.057        
variability1 [tbursti]    -0.01    0.065         9.4e-01        -0.21    0.084          9.5e-02         -0.15     0.058         7.9e-02        0.91              0.0033                  0.3     0.11         
variability1 [tpkOpti]    -0.23    0.11          1.9e-01        -0.26    0.1            1.3e-01         -0.18     0.07          1.4e-01        0.93              0.0024                  0.49    0.12         
variability1 [tradiopki]  -0.17    0.1           4.6e-01        -0.31    0.1            1.6e-01         -0.2      0.074         2e-01          0.99              0.001                   0.43    0.18         
variability2 variability3 0.33     0.065         4.3e-02        0.39     0.064          1.5e-02         0.27      0.045         1.5e-02        0.72              0.016                   0.8     0.023        
variability2 [Fg]         0.11     0.057         3.9e-01        0.14     0.055          2.6e-01         0.098     0.037         2.4e-01        0.62              0.011                   0.69    0.021        
variability2 [HR]         0.0077   0.065         9.6e-01        0.032    0.061          8.2e-01         0.019     0.041         8.4e-01        0.35              0.03                    0.55    0.04         
variability2 [Eiso]       0.14     0.072         2.4e-01        0.23     0.055          5.7e-02         0.17      0.038         4.7e-02        0.36              0.0096                  0.52    0.036        
variability2 [Lpk]        0.19     0.065         1.3e-01        0.29     0.054          2.4e-02         0.2       0.037         2.1e-02        0.0094            0.007                   0.2     0.038        
variability2 [Fpk1]       0.076    0.059         5.4e-01        0.082    0.055          5.1e-01         0.054     0.038         5.2e-01        0.024             0.014                   0.14    0.037        
variability2 [Fpk2]       0.27     0.096         4.3e-01        0.31     0.12           3.4e-01         0.24      0.091         3.1e-01        0.41              0.06                    0.65    0.042        
variability2 [Fpk3]       0.25     0.09          4.6e-01        0.29     0.12           3.9e-01         0.22      0.089         3.9e-01        0.38              0.048                   0.62    0.038        
variability2 [Fpk4]       0.22     0.088         5.2e-01        0.25     0.12           4.5e-01         0.19      0.087         3.9e-01        0.32              0.042                   0.57    0.038        
variability2 [Ppk1]       0.35     0.076         3e-01          0.45     0.11           1.7e-01         0.34      0.084         1.4e-01        0.81              0.021                   0.84    0.02         
variability2 [Ppk2]       0.33     0.07          3.3e-01        0.41     0.099          2.1e-01         0.31      0.078         1.9e-01        0.79              0.017                   0.83    0.018        
variability2 [Ppk3]       0.3      0.066         3.7e-01        0.35     0.095          2.8e-01         0.27      0.073         2.4e-01        0.77              0.015                   0.82    0.018        
variability2 [Ppk4]       0.08     0.057         6.4e-01        0.18     0.082          3e-01           0.12      0.057         2.8e-01        0.45              0.022                   0.58    0.026        
variability2 alphaband    -0.2     0.11          1.9e-01        -0.21    0.095          1.9e-01         -0.14     0.064         2.1e-01        0.84              0.038                   0.71    0.044        
variability2 betaband     0.12     0.15          4.3e-01        0.081    0.13           6e-01           0.057     0.087         5.9e-01        0.83              0.13                    0.77    0.054        
variability2 [Epband]     0.072    0.094         6.5e-01        0.11     0.074          4.7e-01         0.075     0.051         4.8e-01        0.97              0.0042                  0.81    0.02         
variability2 alphacpl     0.27     0.18          2e-01          0.28     0.15           1.9e-01         0.19      0.11          1.8e-01        0.71              0.13                    0.79    0.082        
variability2 [Epcpl]      -0.028   0.18          9e-01          -0.0028  0.15           9.9e-01         -0.0073   0.11          9.6e-01        0.94              0.011                   0.83    0.034        
variability2 [thetaj]     -0.09    0.067         5.3e-01        -0.093   0.064          5.2e-01         -0.066    0.044         5e-01          0.94              0.0036                  -0.83   0.018        
variability2 spectrallag  -0.18    0.12          2.6e-01        -0.32    0.089          4.5e-02         -0.23     0.064         3.6e-02        0.36              0.023                   0.29    0.068        
variability2 [Gamma0]     -0.068   0.056         8.4e-01        0.16     0.094          6.3e-01         0.082     0.079         7e-01          0.96              0.0017                  0.84    0.026        
variability2 [tburst]     -0.0096  0.11          9.7e-01        -0.11    0.11           6.1e-01         -0.068    0.079         6.7e-01        0.94              0.0032                  0.79    0.036        
variability2 [tpkX]       0.44     0.13          1.8e-01        0.46     0.15           1.6e-01         0.33      0.11          1.4e-01        0.94              0.012                   0.87    0.018        
variability2 [tpkOpt]     -0.19    0.065         4.7e-01        -0.12    0.1            6.6e-01         -0.076    0.069         6.5e-01        0.93              0.0027                  0.79    0.031        
variability2 [FX11hr]     0.35     0.07          2.7e-02        0.36     0.076          2.4e-02         0.24      0.055         3e-02          0.99              0.00078                 -0.78   0.025        
variability2 betaX11hr    0.0053   0.085         9.7e-01        -0.0092  0.089          9.5e-01         -0.0046   0.06          9.7e-01        0.86              0.02                    0.78    0.028        
variability2 [FOpt11hr]   0.1      0.078         4.4e-01        0.11     0.085          4.1e-01         0.074     0.056         4e-01          0.97              0.0035                  -0.79   0.019        
variability2 [tradiopk]   -0.32    0.096         1.3e-01        -0.29    0.081          1.7e-01         -0.21     0.059         1.5e-01        0.99              0.00022                 0.83    0.014        
variability2 [Fradiopk]   -0.092   0.031         6.8e-01        -0.0039  0.055          9.9e-01         0.011     0.041         9.4e-01        0.98              0.00063                 -0.84   0.014        
variability2 [offset]     0.55     0.076         1.3e-01        0.43     0.095          2.4e-01         0.33      0.083         2.1e-01        0.092             0.059                   0.41    0.15         
variability2 metallicity  0.22     0.15          4e-01          0.17     0.17           5e-01           0.12      0.12          5.1e-01        1                 0.00054                 0.77    0.038        
variability2 Mag          0.063    0.26          8.3e-01        0.071    0.26           8.1e-01         0.052     0.19          7.8e-01        0.99              0.0043                  -0.87   0.025        
variability2 [NH]         -0.14    0.1           4.9e-01        -0.014   0.11           9.4e-01         -0.0072   0.078         9.5e-01        0.58              0.066                   0.59    0.064        
variability2 AV           -0.063   0.098         6.3e-01        -0.086   0.087          5.2e-01         -0.058    0.059         5.2e-01        0.41              0.037                   0.48    0.056        
variability2 [SFR]        -0.14    0.17          6.6e-01        -0.048   0.18           8.8e-01         -0.07     0.14          7.8e-01        0.12              0.055                   -0.12   0.13         
variability2 [SSFR]       -0.057   0.054         7.6e-01        -0.066   0.07           7.2e-01         -0.04     0.048         7.5e-01        0.025             0.014                   0.12    0.032        
variability2 [Age]        0.16     0.094         4.5e-01        0.14     0.11           5.2e-01         0.1       0.081         4.9e-01        0.92              0.029                   0.81    0.025        
variability2 [Mass]       -0.091   0.073         5.6e-01        -0.11    0.086          4.9e-01         -0.069    0.059         5.1e-01        0.99              0.0017                  0.83    0.017        
variability2 [T90i]       0.18     0.058         1.4e-01        0.25     0.051          4.3e-02         0.18      0.036         3.4e-02        0.8               0.0033                  0.78    0.019        
variability2 [T50i]       0.18     0.069         2.1e-01        0.23     0.057          9.7e-02         0.17      0.041         7.5e-02        0.57              0.0054                  0.68    0.03         
variability2 [TR45i]      0.01     0.063         9.4e-01        0.019    0.053          8.8e-01         0.016     0.036         8.5e-01        0.29              0.0095                  0.47    0.033        
variability2 [Epbandi]    0.14     0.092         3.7e-01        0.18     0.076          2.5e-01         0.12      0.052         2.7e-01        0.97              0.0036                  0.81    0.02         
variability2 [Epcpli]     -0.11    0.18          6.2e-01        -0.077   0.16           7.3e-01         -0.052    0.11          7.3e-01        0.96              0.0087                  0.82    0.034        
variability2 spectrallagi -0.2     0.09          2.1e-01        -0.37    0.092          1.8e-02         -0.27     0.066         1.5e-02        0.27              0.02                    0.18    0.056        
variability2 [tbursti]    0.073    0.12          7.5e-01        -0.061   0.12           7.9e-01         -0.034    0.086         8.4e-01        0.91              0.0041                  0.79    0.037        
variability2 [tpkXi]      0.44     0.11          1.8e-01        0.46     0.1            1.6e-01         0.32      0.086         1.9e-01        0.9               0.015                   0.87    0.018        
variability2 [tpkOpti]    -0.21    0.08          4.5e-01        -0.093   0.12           7.3e-01         -0.062    0.082         7.2e-01        0.9               0.0038                  0.77    0.032        
variability2 [tradiopki]  -0.37    0.1           8.3e-02        -0.38    0.085          7.2e-02         -0.26     0.062         7.7e-02        0.99              0.00026                 0.82    0.015        
variability3 [Fg]         -0.032   0.031         7.7e-01        0.059    0.036          5.9e-01         0.034     0.024         6.4e-01        0.67              0.01                    0.61    0.015        
variability3 [HR]         0.21     0.062         6.3e-02        0.3      0.048          8.7e-03         0.2       0.033         1.1e-02        0.54              0.05                    0.64    0.046        
variability3 [Eiso]       0.36     0.055         1.2e-02        0.35     0.053          1.3e-02         0.24      0.038         1.6e-02        0.76              0.009                   0.8     0.018        
variability3 [Lpk]        0.38     0.045         7e-03          0.34     0.054          1.7e-02         0.23      0.039         1.8e-02        0.36              0.013                   0.59    0.025        
variability3 [Fpk1]       0.041    0.028         7.1e-01        0.18     0.04           1e-01           0.11      0.026         1.3e-01        0.033             0.011                   0.075   0.02         
variability3 [Fpk2]       0.061    0.095         7e-01          0.15     0.078          3.6e-01         0.093     0.053         3.9e-01        0.13              0.055                   0.21    0.099        
variability3 [Fpk3]       0.03     0.091         8.5e-01        0.12     0.076          4.5e-01         0.075     0.051         4.8e-01        0.042             0.03                    0.061   0.098        
variability3 [Fpk4]       0.0097   0.085         9.5e-01        0.1      0.07           5.2e-01         0.062     0.047         5.7e-01        0.13              0.036                   -0.13   0.078        
variability3 [Ppk1]       0.05     0.088         7.6e-01        0.12     0.08           4.6e-01         0.079     0.054         4.7e-01        0.86              0.02                    0.78    0.023        
variability3 [Ppk2]       0.028    0.078         8.6e-01        0.11     0.071          4.9e-01         0.072     0.048         5.1e-01        0.83              0.021                   0.77    0.024        
variability3 [Ppk3]       -0.0072  0.072         9.6e-01        0.074    0.067          6.4e-01         0.052     0.046         6.4e-01        0.8               0.024                   0.74    0.028        
variability3 [Ppk4]       0.18     0.076         3.7e-01        0.27     0.11           1.9e-01         0.19      0.078         1.8e-01        0.58              0.015                   0.63    0.034        
variability3 alphaband    -0.017   0.095         9e-01          -0.11    0.096          4e-01           -0.076    0.066         3.9e-01        0.89              0.016                   0.74    0.024        
variability3 betaband     0.12     0.1           3.7e-01        0.087    0.11           5.2e-01         0.058     0.072         5.2e-01        0.92              0.061                   0.77    0.027        
variability3 [Epband]     0.29     0.06          2.8e-02        0.37     0.062          4.6e-03         0.25      0.044         5.2e-03        0.98              0.0028                  0.8     0.011        
variability3 alphacpl     0.084    0.079         6.9e-01        0.052    0.1            8.1e-01         0.029     0.07          8.4e-01        0.79              0.033                   0.75    0.03         
variability3 [Epcpl]      0.24     0.066         2.5e-01        0.3      0.082          1.5e-01         0.18      0.058         2.1e-01        0.95              0.01                    0.83    0.02         
variability3 [thetaj]     0.014    0.069         9.3e-01        0.12     0.079          4.7e-01         0.068     0.053         5.5e-01        0.96              0.0028                  -0.82   0.024        
variability3 spectrallag  -0.26    0.034         3e-02          -0.42    0.071          3.9e-04         -0.29     0.05          5.6e-04        0.2               0.022                   0.074   0.038        
variability3 [Gamma0]     0.42     0.27          4.1e-01        0.5      0.26           3.3e-01         0.39      0.23          3.5e-01        0.97              0.0021                  0.82    0.031        
variability3 [tburst]     0.15     0.13          7.4e-01        0.26     0.18           5.9e-01         0.19      0.17          6.5e-01        0.94              0.0068                  0.79    0.052        
variability3 [tpkX]       0.24     0.16          5.7e-01        0.35     0.18           3.9e-01         0.26      0.14          3.2e-01        0.96              0.013                   0.89    0.017        
variability3 [tpkOpt]     -0.47    0.13          1.1e-01        -0.56    0.12           4.4e-02         -0.42     0.11          5.1e-02        0.93              0.003                   0.67    0.055        
variability3 [FX11hr]     0.27     0.1           2.6e-01        0.19     0.12           4.2e-01         0.14      0.088         4e-01          0.99              0.001                   -0.76   0.045        
variability3 betaX11hr    -0.2     0.11          3.5e-01        -0.21    0.13           3.3e-01         -0.14     0.09          3.2e-01        0.89              0.024                   0.74    0.041        
variability3 [FOpt11hr]   0.18     0.092         2.4e-01        0.19     0.11           2.2e-01         0.13      0.073         2.1e-01        0.97              0.0047                  -0.77   0.027        
variability3 [tradiopk]   -0.31    0.052         1.3e-01        -0.24    0.055          2.5e-01         -0.16     0.043         2.6e-01        1                 0.00018                 0.86    0.022        
variability3 [Fradiopk]   -0.043   0.058         8.4e-01        0.027    0.079          9e-01           0.023     0.054         8.8e-01        0.98              0.00065                 -0.86   0.023        
variability3 [offset]     0.58     0.09          1e-01          0.62     0.11           7.7e-02         0.49      0.096         6.1e-02        0.16              0.1                     0.43    0.19         
variability3 metallicity  0.14     0.43          7e-01          0.26     0.26           4.7e-01         0.19      0.19          4.2e-01        1                 0.00077                 0.79    0.026        
variability3 Mag          0.15     0.42          7.8e-01        0.15     0.43           7.9e-01         0.11      0.34          8.5e-01        0.99              0.0061                  -0.74   0.088        
variability3 [NH]         -0.043   0.11          8.6e-01        -0.11    0.13           6.5e-01         -0.08     0.092         6.5e-01        0.69              0.055                   0.66    0.045        
variability3 AV           0.094    0.085         5.4e-01        0.12     0.098          4.4e-01         0.08      0.067         4.4e-01        0.53              0.034                   0.6     0.048        
variability3 [SFR]        -0.3     0.17          6.3e-01        -0.23    0.17           7.5e-01         -0.17     0.16          6.2e-01        0.19              0.09                    0.063   0.18         
variability3 [SSFR]       -0.23    0.086         2.6e-01        -0.32    0.066          1.1e-01         -0.23     0.044         1.1e-01        0.22              0.015                   0.14    0.044        
variability3 [Age]        0.038    0.1           8.7e-01        0.055    0.11           8.1e-01         0.038     0.08          8e-01          0.92              0.031                   0.82    0.025        
variability3 [Mass]       -0.027   0.09          8.9e-01        -0.013   0.11           9.5e-01         -0.014    0.072         9e-01          0.99              0.0019                  0.83    0.021        
variability3 [T90i]       -0.012   0.05          9.4e-01        -0.04    0.058          7.8e-01         -0.026    0.042         8e-01          0.82              0.0074                  0.73    0.02         
variability3 [T50i]       -0.055   0.075         7.6e-01        -0.068   0.085          7e-01           -0.046    0.059         7.1e-01        0.68              0.0078                  0.63    0.034        
variability3 [TR45i]      -0.099   0.049         5e-01          -0.12    0.054          4.2e-01         -0.078    0.037         4.3e-01        0.46              0.01                    0.44    0.025        
variability3 [Epbandi]    0.29     0.086         8.5e-02        0.26     0.089          1.2e-01         0.19      0.062         1.1e-01        0.98              0.0032                  0.83    0.022        
variability3 [Epcpli]     0.091    0.13          7.8e-01        0.086    0.13           8e-01           0.055     0.1           7.8e-01        0.97              0.0058                  0.81    0.04         
variability3 spectrallagi -0.26    0.069         1.4e-01        -0.43    0.12           1.5e-02         -0.31     0.085         1.4e-02        0.2               0.014                   0.088   0.046        
variability3 [tbursti]    0.24     0.13          6.1e-01        0.31     0.18           4.8e-01         0.23      0.15          4.5e-01        0.92              0.0095                  0.8     0.05         
variability3 [tpkXi]      0.095    0.13          8.2e-01        0.19     0.15           6.5e-01         0.15      0.11          6.2e-01        0.94              0.015                   0.87    0.019        
variability3 [tpkOpti]    -0.41    0.15          1.6e-01        -0.47    0.14           1e-01           -0.36     0.12          8.8e-02        0.9               0.0038                  0.65    0.06         
variability3 [tradiopki]  -0.3     0.052         1.6e-01        -0.29    0.058          1.7e-01         -0.2      0.045         1.6e-01        0.99              0.00022                 0.85    0.022        
[Fg]         [HR]         0.1      0.007         1.8e-10        0.11     0.0062         4.4e-11         0.084     0.0041        3e-14          0.0063            0.0029                  0.44    0.0047       
[Fg]         [Eiso]       0.69     0.0078        2.5e-70        0.71     0.0081         3.3e-76         0.52      0.007         7e-67          0.079             0.0049                  0.76    0.0056       
[Fg]         [Lpk]        0.43     0.012         1.5e-15        0.43     0.013          8.9e-16         0.3       0.01          1.4e-15        0.4               0.0054                  0.28    0.01         
[Fg]         [Fpk1]       0.6      0.0072        3e-153         0.59     0.0069         1.4e-148        0.42      0.0055        9.7e-138       0.42              0.0033                  0.38    0.0064       
[Fg]         [Fpk2]       0.3      0.0084        1.4e-52        0.26     0.0078         2.3e-41         0.19      0.0056        4.2e-45        0.24              0.0041                  0.38    0.0075       
[Fg]         [Fpk3]       0.37     0.0076        4.9e-84        0.33     0.007          8.9e-64         0.23      0.0051        2.6e-66        0.31              0.004                   0.37    0.0068       
[Fg]         [Fpk4]       0.53     0.0078        6e-185         0.49     0.0065         3.6e-151        0.34      0.005         1.3e-147       0.41              0.0038                  0.34    0.0071       
[Fg]         [Ppk1]       0.42     0.009         5.9e-110       0.39     0.007          1.3e-91         0.27      0.0051        1.3e-89        0.26              0.0036                  0.64    0.0057       
[Fg]         [Ppk2]       0.51     0.0093        1.1e-162       0.48     0.006          8.5e-142        0.33      0.0045        4.5e-135       0.19              0.0034                  0.69    0.0058       
[Fg]         [Ppk3]       0.65     0.0073        3.8e-304       0.64     0.0049         3e-289          0.46      0.004         7.7e-263       0.064             0.0032                  0.77    0.0052       
[Fg]         [Ppk4]       0.54     0.011         6.4e-79        0.51     0.0083         3e-67           0.35      0.0062        4.4e-64        0.017             0.0044                  0.68    0.0089       
[Fg]         alphaband    0.13     0.024         8.7e-07        0.13     0.017          4.4e-07         0.089     0.011         5.7e-07        0.0082            0.0061                  0.69    0.016        
[Fg]         betaband     -0.029   0.023         2.8e-01        -0.0038  0.019          8.9e-01         -0.0034   0.012         8.5e-01        0.73              0.014                   0.74    0.0076       
[Fg]         [Epband]     0.43     0.0097        2e-63          0.44     0.0086         3.2e-67         0.31      0.0061        8.2e-68        0.77              0.0019                  0.82    0.003        
[Fg]         alphacpl     0.095    0.019         2.9e-04        0.081    0.015          2.1e-03         0.052     0.0097        2.8e-03        0.4               0.0075                  0.49    0.011        
[Fg]         [Epcpl]      0.22     0.012         9.3e-18        0.23     0.011          7.2e-19         0.16      0.0074        6.5e-20        0.83              0.0023                  0.55    0.008        
[Fg]         alphaspl     -0.032   0.014         3.6e-01        0.011    0.014          7.6e-01         0.0043    0.009         8.5e-01        0.78              0.003                   0.12    0.011        
[Fg]         [thetaj]     0.0086   0.023         9.2e-01        -0.0023  0.024          9.8e-01         0.0026    0.016         9.6e-01        0.85              0.0028                  -0.72   0.0074       
[Fg]         spectrallag  -0.067   0.019         2.4e-01        -0.049   0.028          4e-01           -0.034    0.018         3.8e-01        0.25              0.013                   0.17    0.016        
[Fg]         [Gamma0]     0.45     0.017         6.1e-05        0.32     0.021          4.8e-03         0.22      0.018         4.6e-03        0.72              0.0042                  0.8     0.0088       
[Fg]         [tburst]     0.13     0.0092        1.6e-02        0.03     0.012          5.8e-01         0.02      0.0078        5.9e-01        0.85              0.0029                  0.68    0.011        
[Fg]         [tpkX]       0.27     0.068         1.4e-01        0.29     0.062          1.2e-01         0.2       0.048         1.1e-01        0.53              0.015                   0.82    0.013        
[Fg]         [tpkOpt]     -0.28    0.019         6.5e-03        -0.2     0.025          4.9e-02         -0.14     0.018         4.6e-02        0.73              0.0033                  0.71    0.0079       
[Fg]         [FX11hr]     0.52     0.017         6.7e-18        0.57     0.016          2.1e-22         0.4       0.013         2.2e-20        0.98              0.00041                 -0.51   0.012        
[Fg]         betaX11hr    -0.41    0.039         7.9e-09        -0.42    0.032          3.7e-09         -0.28     0.023         1.5e-08        0.58              0.0089                  0.46    0.017        
[Fg]         [FOpt11hr]   0.23     0.028         2.8e-05        0.24     0.03           2.2e-05         0.16      0.021         2e-05          0.95              0.0014                  -0.57   0.0097       
[Fg]         [tradiopk]   -0.21    0.022         9e-02          -0.17    0.023          1.7e-01         -0.12     0.017         1.5e-01        0.96              0.0011                  0.8     0.0084       
[Fg]         [Fradiopk]   0.092    0.02          4.7e-01        0.11     0.023          4e-01           0.069     0.017         4.2e-01        0.96              0.0014                  -0.79   0.0091       
[Fg]         [offset]     -0.36    0.071         2.5e-02        -0.42    0.06           8.4e-03         -0.29     0.045         1e-02          0.16              0.037                   -0.096  0.044        
[Fg]         metallicity  -0.16    0.057         1.7e-01        -0.16    0.054          1.7e-01         -0.11     0.038         1.5e-01        0.98              0.00047                 0.65    0.01         
[Fg]         Mag          -0.013   0.089         9.1e-01        -0.029   0.094          8e-01           -0.019    0.064         8e-01          0.99              0.0019                  -0.85   0.0082       
[Fg]         [NH]         -0.019   0.029         8.3e-01        -0.037   0.036          6.7e-01         -0.024    0.024         6.8e-01        0.098             0.015                   0.51    0.022        
[Fg]         AV           0.0089   0.031         8.8e-01        0.014    0.032          8.1e-01         0.0089    0.021         8.1e-01        0.076             0.017                   0.39    0.021        
[Fg]         [SFR]        0.038    0.031         7.3e-01        0.097    0.034          3.6e-01         0.067     0.024         3.5e-01        0.062             0.017                   0.4     0.024        
[Fg]         [SSFR]       0.21     0.015         2.8e-02        0.17     0.018          7.1e-02         0.12      0.012         7.4e-02        0.44              0.0091                  0.15    0.013        
[Fg]         [Age]        -0.03    0.046         8e-01          -0.031   0.048          7.9e-01         -0.019    0.033         8.1e-01        0.72              0.012                   0.53    0.017        
[Fg]         [Mass]       -0.19    0.029         9.6e-03        -0.15    0.03           3.9e-02         -0.11     0.021         3.5e-02        0.98              0.00069                 0.63    0.0085       
[Fg]         [T90i]       0.48     0.009         6.9e-32        0.48     0.0081         3.2e-31         0.33      0.006         2.5e-29        0.21              0.0043                  0.72    0.0063       
[Fg]         [T50i]       0.42     0.011         3e-16          0.38     0.01           2.7e-13         0.26      0.0075        1.2e-12        0.018             0.0058                  0.65    0.0077       
[Fg]         [TR45i]      0.53     0.0089        1.3e-25        0.48     0.0089         5e-21           0.33      0.0068        5.6e-20        0.24              0.0053                  0.64    0.0064       
[Fg]         [Epbandi]    0.49     0.027         2.4e-12        0.51     0.022          1.8e-13         0.35      0.016         1.9e-12        0.71              0.0047                  0.85    0.0072       
[Fg]         [Epcpli]     0.4      0.032         5.1e-11        0.39     0.029          1.2e-10         0.27      0.02          2e-10          0.87              0.0036                  0.57    0.014        
[Fg]         spectrallagi -0.014   0.018         8.6e-01        -0.0014  0.036          9.9e-01         -0.0017   0.023         9.7e-01        0.21              0.012                   0.18    0.018        
[Fg]         [tbursti]    0.12     0.011         1.1e-01        0.014    0.016          8.4e-01         0.01      0.011         8.3e-01        0.75              0.0026                  0.68    0.0074       
[Fg]         [tpkXi]      -0.074   0.099         7.9e-01        -0.00072 0.1            1e+00           -0.0025   0.072         9.6e-01        0.19              0.031                   0.8     0.019        
[Fg]         [tpkOpti]    -0.17    0.019         1.2e-01        -0.1     0.025          3.2e-01         -0.069    0.018         3.3e-01        0.6               0.0051                  0.7     0.0081       
[Fg]         [tradiopki]  -0.14    0.024         2.9e-01        -0.079   0.027          5.5e-01         -0.05     0.019         5.7e-01        0.95              0.0013                  0.79    0.0089       
[HR]         [Eiso]       0.17     0.018         4.8e-04        0.24     0.017          4.6e-07         0.17      0.011         9.1e-08        0.12              0.0061                  0.38    0.014        
[HR]         [Lpk]        0.13     0.025         2.6e-02        0.19     0.023          1.6e-03         0.13      0.016         1.5e-03        0.22              0.0086                  0.11    0.021        
[HR]         [Fpk1]       0.45     0.011         3.9e-75        0.47     0.01           7.9e-83         0.33      0.0073        4.2e-79        0.37              0.0044                  0.29    0.011        
[HR]         [Fpk2]       0.43     0.012         9e-116         0.46     0.009          8.3e-139        0.32      0.0065        4.7e-134       0.33              0.005                   0.46    0.012        
[HR]         [Fpk3]       0.41     0.01          6.4e-105       0.45     0.0086         3.5e-126        0.31      0.0061        2.4e-122       0.4               0.0045                  0.35    0.01         
[HR]         [Fpk4]       0.32     0.011         2e-63          0.37     0.0088         1e-83           0.25      0.006         9.8e-83        0.51              0.0043                  0.084   0.01         
[HR]         [Ppk1]       0.086    0.011         1.2e-05        0.082    0.0094         2.8e-05         0.056     0.0063        2.4e-05        0.25              0.0053                  0.65    0.0061       
[HR]         [Ppk2]       0.036    0.01          7.1e-02        0.026    0.0087         1.9e-01         0.018     0.0057        1.8e-01        0.16              0.005                   0.6     0.0068       
[HR]         [Ppk3]       -0.08    0.0098        4.5e-05        -0.11    0.0083         2e-08           -0.071    0.0055        6.4e-08        0.0062            0.0039                  0.49    0.0061       
[HR]         [Ppk4]       0.065    0.012         4.7e-02        0.055    0.012          9.3e-02         0.038     0.0077        8.1e-02        0.08              0.0057                  0.39    0.0095       
[HR]         alphaband    -0.098   0.031         3.3e-04        -0.14    0.018          1.5e-07         -0.1      0.012         2e-08          0.3               0.017                   0.58    0.017        
[HR]         betaband     -0.2     0.033         4.3e-14        -0.32    0.019          6.3e-33         -0.22     0.014         6.7e-34        0.82              0.015                   0.67    0.012        
[HR]         [Epband]     0.63     0.017         5.2e-149       0.72     0.01           2.3e-214        0.56      0.0081        5.9e-207       0.9               0.0021                  0.81    0.0079       
[HR]         alphacpl     -0.23    0.019         5.3e-19        -0.29    0.015          9.6e-31         -0.21     0.01          4.8e-32        0.45              0.0084                  0.39    0.011        
[HR]         [Epcpl]      0.69     0.014         3.8e-211       0.78     0.0094         6.5e-305        0.61      0.0083        1.1e-267       0.86              0.0023                  0.67    0.008        
[HR]         alphaspl     -0.73    0.016         1.6e-148       -0.78    0.011          1.9e-176        -0.6      0.01          8.4e-158       0.71              0.0043                  0.59    0.0093       
[HR]         [thetaj]     0.089    0.042         3.2e-01        0.092    0.037          3e-01           0.061     0.025         3.1e-01        0.87              0.0061                  -0.55   0.026        
[HR]         spectrallag  -0.038   0.033         5.3e-01        -0.15    0.035          9.8e-03         -0.11     0.023         8.4e-03        0.24              0.015                   0.18    0.027        
[HR]         [Gamma0]     0.1      0.023         4e-01          0.038    0.032          7.5e-01         0.048     0.02          5.5e-01        0.9               0.0048                  0.65    0.028        
[HR]         [tburst]     0.055    0.017         3.4e-01        0.022    0.018          7.1e-01         0.013     0.012         7.3e-01        0.91              0.002                   0.5     0.021        
[HR]         [tpkX]       0.064    0.089         7.5e-01        0.032    0.088          8.7e-01         0.02      0.063         8.7e-01        0.83              0.01                    0.7     0.029        
[HR]         [tpkOpt]     -0.23    0.032         3.3e-02        -0.17    0.038          1.2e-01         -0.11     0.026         1.2e-01        0.9               0.0028                  0.57    0.029        
[HR]         [FX11hr]     0.017    0.034         8.1e-01        0.083    0.034          2.3e-01         0.058     0.023         2.1e-01        0.98              0.00043                 -0.51   0.024        
[HR]         betaX11hr    -0.15    0.045         5.7e-02        -0.17    0.04           3e-02           -0.11     0.027         3e-02          0.75              0.011                   0.51    0.024        
[HR]         [FOpt11hr]   0.0061   0.037         9.2e-01        0.046    0.038          4.5e-01         0.031     0.026         4.5e-01        0.96              0.0017                  -0.55   0.019        
[HR]         [tradiopk]   -0.044   0.037         7.5e-01        -0.014   0.042          9.2e-01         -0.014    0.027         8.8e-01        0.99              0.00056                 0.73    0.026        
[HR]         [Fradiopk]   0.24     0.044         7.7e-02        0.22     0.041          1.1e-01         0.14      0.03          1.2e-01        0.98              0.0012                  -0.7    0.027        
[HR]         [offset]     0.0084   0.078         9.6e-01        0.066    0.074          6.9e-01         0.049     0.052         6.6e-01        0.038             0.028                   0.47    0.086        
[HR]         metallicity  -0.02    0.068         8.7e-01        -0.016   0.07           9e-01           -0.01     0.047         9.1e-01        1                 0.00039                 0.72    0.019        
[HR]         Mag          0.1      0.1           3.8e-01        0.083    0.1            4.8e-01         0.056     0.07          4.8e-01        0.99              0.0021                  -0.55   0.035        
[HR]         [NH]         -0.025   0.043         7.9e-01        -0.01    0.047          9.1e-01         -0.0075   0.031         9e-01          0.36              0.025                   0.37    0.039        
[HR]         AV           0.067    0.034         2.7e-01        0.094    0.037          1.2e-01         0.063     0.025         1.2e-01        0.21              0.015                   0.4     0.027        
[HR]         [SFR]        -0.0023  0.044         9.8e-01        0.023    0.05           8.4e-01         0.016     0.035         8.3e-01        0.27              0.021                   0.36    0.034        
[HR]         [SSFR]       -0.058   0.037         5.8e-01        -0.016   0.039          8.8e-01         -0.016    0.026         8.2e-01        0.34              0.013                   -0.06   0.028        
[HR]         [Age]        -0.23    0.059         6.3e-02        -0.2     0.06           1e-01           -0.14     0.042         8.8e-02        0.85              0.016                   0.7     0.025        
[HR]         [Mass]       -0.046   0.035         5.6e-01        -0.024   0.037          7.7e-01         -0.016    0.025         7.7e-01        0.99              0.00054                 0.66    0.017        
[HR]         [T90i]       -0.022   0.017         6.3e-01        0.044    0.015          3.5e-01         0.032     0.01          3e-01          0.46              0.0052                  0.43    0.015        
[HR]         [T50i]       -0.075   0.023         1.9e-01        -0.022   0.021          7.1e-01         -0.013    0.014         7.5e-01        0.24              0.0082                  0.3     0.02         
[HR]         [TR45i]      -0.06    0.024         3.1e-01        0.00052  0.021          9.9e-01         0.0034    0.014         9.3e-01        0.012             0.0074                  0.2     0.019        
[HR]         [Epbandi]    0.48     0.045         4.6e-09        0.6      0.035          1.4e-14         0.47      0.028         4e-16          0.94              0.0025                  0.87    0.013        
[HR]         [Epcpli]     0.63     0.03          4.3e-27        0.68     0.028          1.9e-32         0.49      0.023         2.2e-28        0.93              0.0032                  0.38    0.026        
[HR]         spectrallagi -0.13    0.026         1.2e-01        -0.22    0.049          9.2e-03         -0.15     0.032         8.5e-03        0.21              0.017                   0.075   0.025        
[HR]         [tbursti]    0.077    0.025         3.3e-01        0.053    0.027          5e-01           0.034     0.019         5.3e-01        0.86              0.0029                  0.53    0.027        
[HR]         [tpkXi]      -0.4     0.11          1.8e-01        -0.45    0.11           1.2e-01         -0.29     0.082         1.8e-01        0.79              0.017                   0.74    0.021        
[HR]         [tpkOpti]    -0.19    0.032         8.8e-02        -0.16    0.038          1.4e-01         -0.11     0.027         1.5e-01        0.85              0.0043                  0.56    0.029        
[HR]         [tradiopki]  0.01     0.041         9.4e-01        0.057    0.043          6.9e-01         0.04      0.028         6.8e-01        0.99              0.00069                 0.72    0.027        
[Eiso]       [Lpk]        0.78     0.0089        4.4e-66        0.73     0.01           1.9e-52         0.54      0.009         2.3e-46        0.32              0.0054                  0.63    0.0098       
[Eiso]       [Fpk1]       0.34     0.012         2.4e-14        0.36     0.013          2.6e-15         0.25      0.0092        1.5e-15        0.29              0.0051                  0.27    0.011        
[Eiso]       [Fpk2]       0.37     0.03          4.1e-05        0.37     0.029          4e-05           0.25      0.021         4.9e-05        0.082             0.0098                  0.51    0.023        
[Eiso]       [Fpk3]       0.35     0.024         3.4e-04        0.37     0.025          9.7e-05         0.25      0.019         1.7e-04        0.27              0.008                   0.55    0.017        
[Eiso]       [Fpk4]       0.45     0.019         5.4e-07        0.49     0.021          5.4e-08         0.33      0.016         1.9e-07        0.33              0.0069                  0.55    0.015        
[Eiso]       [Ppk1]       0.42     0.016         6.6e-07        0.42     0.018          6.4e-07         0.29      0.013         8.8e-07        0.28              0.0049                  0.47    0.0081       
[Eiso]       [Ppk2]       0.35     0.011         2.4e-04        0.36     0.015          1.2e-04         0.24      0.011         2.2e-04        0.12              0.0051                  0.65    0.0051       
[Eiso]       [Ppk3]       0.43     0.0087        1.5e-06        0.48     0.012          7.5e-08         0.33      0.0082        1.8e-07        0.061             0.0047                  0.68    0.005        
[Eiso]       [Ppk4]       0.27     0.015         6.9e-08        0.25     0.012          4.7e-07         0.17      0.0084        4.6e-07        0.077             0.0057                  0.43    0.012        
[Eiso]       alphaband    -0.16    0.063         2.7e-02        -0.22    0.042          2.7e-03         -0.15     0.028         3.4e-03        0.035             0.014                   0.59    0.018        
[Eiso]       betaband     -0.076   0.081         3.1e-01        0.041    0.051          5.8e-01         0.028     0.034         5.8e-01        0.59              0.047                   0.62    0.047        
[Eiso]       [Epband]     0.5      0.021         8.2e-13        0.56     0.019          5.2e-16         0.41      0.014         2.1e-16        0.62              0.0049                  0.75    0.0055       
[Eiso]       alphacpl     0.15     0.043         1.9e-02        0.088    0.031          1.8e-01         0.057     0.021         2e-01          0.42              0.016                   0.32    0.021        
[Eiso]       [Epcpl]      0.15     0.036         2.7e-02        0.2      0.03           2.2e-03         0.15      0.02          9.9e-04        0.74              0.004                   0.3     0.011        
[Eiso]       alphaspl     -0.17    0.038         8.2e-02        -0.21    0.038          3.5e-02         -0.14     0.026         3.7e-02        0.71              0.0063                  0.055   0.024        
[Eiso]       [thetaj]     -0.25    0.02          2e-03          -0.27    0.02           9.1e-04         -0.18     0.014         1.3e-03        0.76              0.0043                  -0.59   0.0092       
[Eiso]       spectrallag  -0.14    0.022         8.8e-02        -0.012   0.036          8.9e-01         -0.013    0.023         8.2e-01        0.23              0.018                   0.0077  0.022        
[Eiso]       [Gamma0]     0.75     0.016         1.9e-10        0.68     0.02           4.4e-08         0.52      0.019         9.5e-08        0.67              0.0065                  0.79    0.013        
[Eiso]       [tburst]     0.074    0.0096        3.3e-01        0.068    0.014          3.7e-01         0.045     0.0091        3.8e-01        0.8               0.0026                  0.56    0.0098       
[Eiso]       [tpkX]       0.17     0.11          5.4e-01        0.13     0.12           6.3e-01         0.094     0.09          6.6e-01        0.57              0.02                    0.69    0.023        
[Eiso]       [tpkOpt]     -0.29    0.016         4.3e-03        -0.17    0.022          1.1e-01         -0.11     0.015         1.1e-01        0.76              0.0041                  0.69    0.0091       
[Eiso]       [FX11hr]     0.43     0.018         1.5e-08        0.46     0.017          1.7e-09         0.31      0.013         5.9e-09        0.97              0.00062                 -0.27   0.011        
[Eiso]       betaX11hr    -0.34    0.046         1.7e-05        -0.35    0.033          1.3e-05         -0.23     0.024         3.1e-05        0.56              0.0067                  0.14    0.023        
[Eiso]       [FOpt11hr]   0.13     0.037         4.5e-02        0.15     0.036          2.8e-02         0.1       0.025         2.7e-02        0.94              0.0017                  -0.39   0.01         
[Eiso]       [tradiopk]   -0.17    0.02          1.9e-01        -0.16    0.025          2.1e-01         -0.12     0.019         1.7e-01        0.95              0.00097                 0.64    0.0084       
[Eiso]       [Fradiopk]   -0.24    0.02          6.8e-02        -0.18    0.025          1.7e-01         -0.12     0.018         1.8e-01        0.94              0.0014                  -0.66   0.0087       
[Eiso]       [offset]     -0.49    0.064         2.5e-03        -0.55    0.042          5.4e-04         -0.39     0.035         7.3e-04        0.45              0.034                   -0.57   0.053        
[Eiso]       metallicity  -0.061   0.055         5.9e-01        -0.022   0.053          8.5e-01         -0.017    0.035         8.2e-01        0.98              0.00046                 -0.081  0.011        
[Eiso]       Mag          -0.27    0.087         2.2e-02        -0.17    0.096          1.4e-01         -0.12     0.066         1.3e-01        0.99              0.002                   -0.78   0.01         
[Eiso]       [NH]         0.13     0.032         1.6e-01        0.089    0.035          3.2e-01         0.062     0.024         3.1e-01        0.027             0.013                   0.55    0.019        
[Eiso]       AV           -0.13    0.029         3.5e-02        -0.13    0.032          3.2e-02         -0.086    0.022         3e-02          0.026             0.013                   0.22    0.021        
[Eiso]       [SFR]        0.45     0.025         1e-05          0.47     0.027          3.6e-06         0.33      0.021         7.6e-06        0.18              0.014                   0.46    0.021        
[Eiso]       [SSFR]       0.26     0.012         5.9e-03        0.24     0.011          1.1e-02         0.16      0.0079        1.2e-02        0.1               0.0055                  0.26    0.012        
[Eiso]       [Age]        -0.27    0.045         1.5e-02        -0.21    0.045          5.5e-02         -0.14     0.031         5.6e-02        0.77              0.0077                  -0.12   0.014        
[Eiso]       [Mass]       0.061    0.028         4.2e-01        0.088    0.029          2.5e-01         0.065     0.02          2.1e-01        0.97              0.00066                 0.24    0.0069       
[Eiso]       [T90i]       0.35     0.0067        4.9e-16        0.31     0.0068         7.7e-13         0.22      0.0048        4.9e-13        0.25              0.0036                  0.52    0.0054       
[Eiso]       [T50i]       0.28     0.0073        3.1e-07        0.22     0.008          9.4e-05         0.15      0.0055        8.1e-05        0.046             0.0043                  0.48    0.006        
[Eiso]       [TR45i]      0.41     0.0071        4.1e-14        0.36     0.0077         4.5e-11         0.25      0.0056        3.1e-11        0.15              0.0047                  0.53    0.0058       
[Eiso]       [Epbandi]    0.65     0.019         7.2e-23        0.69     0.018          4.9e-26         0.51      0.015         3.1e-24        0.72              0.0038                  0.78    0.0052       
[Eiso]       [Epcpli]     0.4      0.033         2.4e-10        0.44     0.028          3.3e-12         0.31      0.02          1.8e-12        0.8               0.0031                  0.35    0.01         
[Eiso]       spectrallagi -0.27    0.022         1.1e-03        -0.078   0.039          3.5e-01         -0.061    0.025         2.8e-01        0.19              0.013                   -0.13   0.02         
[Eiso]       [tbursti]    -0.082   0.0094        2.8e-01        -0.16    0.012          3e-02           -0.11     0.0085        3.3e-02        0.71              0.0031                  0.52    0.01         
[Eiso]       [tpkXi]      -0.011   0.088         9.7e-01        -0.049   0.094          8.6e-01         -0.046    0.072         8e-01          0.41              0.022                   0.65    0.023        
[Eiso]       [tpkOpti]    -0.38    0.015         1.3e-04        -0.25    0.022          1.3e-02         -0.17     0.015         1.3e-02        0.63              0.0053                  0.65    0.0093       
[Eiso]       [tradiopki]  -0.42    0.018         7.2e-04        -0.34    0.025          7.4e-03         -0.24     0.019         5.9e-03        0.94              0.0011                  0.62    0.0086       
[Lpk]        [Fpk1]       0.45     0.015         5.2e-17        0.43     0.016          7.7e-16         0.3       0.012         1e-15          0.02              0.0078                  0.45    0.016        
[Lpk]        [Fpk2]       0.45     0.032         2.8e-05        0.45     0.036          2.5e-05         0.32      0.027         2.8e-05        0.2               0.014                   0.38    0.03         
[Lpk]        [Fpk3]       0.43     0.024         1.5e-04        0.47     0.029          3.3e-05         0.33      0.022         3.6e-05        0.083             0.012                   0.45    0.021        
[Lpk]        [Fpk4]       0.46     0.02          3e-05          0.52     0.024          1.5e-06         0.37      0.02          2.2e-06        0.024             0.01                    0.48    0.018        
[Lpk]        [Ppk1]       0.45     0.019         1.8e-05        0.47     0.028          6.5e-06         0.33      0.021         7.8e-06        0.54              0.0068                  0.17    0.013        
[Lpk]        [Ppk2]       0.4      0.018         5.1e-04        0.43     0.025          1.7e-04         0.3       0.019         2e-04          0.49              0.0062                  0.3     0.013        
[Lpk]        [Ppk3]       0.42     0.015         1.5e-04        0.47     0.021          2.1e-05         0.33      0.016         2.3e-05        0.45              0.0058                  0.34    0.011        
[Lpk]        [Ppk4]       0.38     0.018         2.1e-10        0.38     0.017          2.1e-10         0.26      0.013         2.2e-10        0.41              0.0073                  0.16    0.011        
[Lpk]        alphaband    -0.23    0.053         7.2e-03        -0.29    0.044          9.2e-04         -0.2      0.03          8.8e-04        0.47              0.013                   0.14    0.02         
[Lpk]        betaband     0.0027   0.077         9.8e-01        0.11     0.06           2e-01           0.075     0.04          2.1e-01        0.76              0.053                   0.22    0.033        
[Lpk]        [Epband]     0.49     0.022         3.2e-09        0.52     0.025          1.5e-10         0.37      0.019         4.9e-10        0.8               0.004                   0.33    0.014        
[Lpk]        alphacpl     -0.049   0.064         5.6e-01        -0.12    0.043          1.6e-01         -0.08     0.029         1.6e-01        0.66              0.013                   -0.27   0.03         
[Lpk]        [Epcpl]      0.03     0.045         7.2e-01        0.0051   0.041          9.5e-01         0.0048    0.027         9.3e-01        0.83              0.004                   -0.26   0.015        
[Lpk]        alphaspl     -0.069   0.086         6.4e-01        -0.1     0.074          4.9e-01         -0.069    0.051         4.9e-01        0.84              0.012                   -0.22   0.046        
[Lpk]        [thetaj]     -0.33    0.027         8.1e-05        -0.35    0.024          3.3e-05         -0.24     0.017         5.1e-05        0.57              0.0092                  -0.12   0.016        
[Lpk]        spectrallag  -0.28    0.031         2.1e-03        -0.11    0.047          2.1e-01         -0.092    0.032         1.4e-01        0.22              0.021                   -0.26   0.029        
[Lpk]        [Gamma0]     0.81     0.015         1.1e-10        0.63     0.031          7e-06           0.47      0.027         1e-05          0.77              0.0061                  0.16    0.026        
[Lpk]        [tburst]     -0.12    0.019         1.6e-01        -0.096   0.023          2.5e-01         -0.068    0.015         2.3e-01        0.86              0.0024                  -0.11   0.017        
[Lpk]        [tpkX]       0.062    0.15          8.7e-01        0.15     0.15           6.8e-01         0.11      0.12          6.5e-01        0.75              0.019                   0.42    0.044        
[Lpk]        [tpkOpt]     -0.51    0.023         1.5e-06        -0.39    0.033          3.5e-04         -0.27     0.024         4e-04          0.84              0.0038                  -0.067  0.026        
[Lpk]        [FX11hr]     0.31     0.023         3.7e-04        0.3      0.024          5.7e-04         0.21      0.017         5.6e-04        0.97              0.00097                 0.16    0.016        
[Lpk]        betaX11hr    -0.29    0.046         2e-03          -0.33    0.039          4e-04           -0.22     0.027         5.9e-04        0.69              0.0095                  -0.11   0.026        
[Lpk]        [FOpt11hr]   -0.045   0.038         5.5e-01        0.03     0.041          6.9e-01         0.022     0.029         6.7e-01        0.93              0.0027                  0.073   0.015        
[Lpk]        [tradiopk]   -0.13    0.024         3.8e-01        -0.18    0.025          2.1e-01         -0.15     0.02          1.1e-01        0.95              0.002                   0.079   0.022        
[Lpk]        [Fradiopk]   -0.34    0.024         1.6e-02        -0.35    0.025          1.2e-02         -0.24     0.019         1.3e-02        0.88              0.0061                  -0.11   0.023        
[Lpk]        [offset]     -0.42    0.092         3e-02          -0.44    0.041          2.2e-02         -0.31     0.035         2.3e-02        0.42              0.043                   -0.5    0.085        
[Lpk]        metallicity  -0.033   0.056         8e-01          -0.039   0.058          7.6e-01         -0.027    0.039         7.5e-01        0.98              0.00065                 -0.55   0.009        
[Lpk]        Mag          -0.31    0.087         1.4e-02        -0.15    0.1            2.3e-01         -0.1      0.072         2.3e-01        0.98              0.0024                  -0.053  0.02         
[Lpk]        [NH]         0.074    0.038         4.5e-01        0.13     0.04           2e-01           0.087     0.028         1.9e-01        0.39              0.014                   0.059   0.03         
[Lpk]        AV           -0.17    0.031         1.3e-02        -0.16    0.036          1.6e-02         -0.11     0.024         1.8e-02        0.33              0.011                   -0.17   0.025        
[Lpk]        [SFR]        0.44     0.032         1.6e-04        0.39     0.037          1e-03           0.27      0.029         1.2e-03        0.53              0.012                   0.031   0.028        
[Lpk]        [SSFR]       0.12     0.014         2.4e-01        0.12     0.016          2.6e-01         0.074     0.011         3e-01          0.2               0.0073                  0.1     0.014        
[Lpk]        [Age]        -0.31    0.058         1.5e-02        -0.2     0.054          1.2e-01         -0.14     0.038         1.1e-01        0.82              0.0081                  -0.45   0.016        
[Lpk]        [Mass]       0.14     0.034         9.5e-02        0.17     0.034          5e-02           0.12      0.024         4.9e-02        0.98              0.00073                 -0.21   0.01         
[Lpk]        [T90i]       -0.013   0.011         8.2e-01        -0.068   0.012          2.3e-01         -0.046    0.0081        2.2e-01        0.56              0.004                   -0.069  0.011        
[Lpk]        [T50i]       -0.074   0.014         2.7e-01        -0.15    0.014          2.5e-02         -0.1      0.0094        2.1e-02        0.4               0.0056                  -0.12   0.013        
[Lpk]        [TR45i]      -0.058   0.014         3.7e-01        -0.13    0.014          3.9e-02         -0.089    0.0097        3.6e-02        0.23              0.0062                  -0.073  0.013        
[Lpk]        [Epbandi]    0.63     0.019         4e-15          0.64     0.025          4.3e-16         0.47      0.019         7.5e-15        0.85              0.0031                  0.34    0.013        
[Lpk]        [Epcpli]     0.32     0.045         1.2e-04        0.3      0.043          2.5e-04         0.21      0.029         2e-04          0.87              0.0031                  -0.21   0.015        
[Lpk]        spectrallagi -0.4     0.027         5.7e-06        -0.2     0.045          2.7e-02         -0.16     0.031         1e-02          0.19              0.014                   -0.39   0.025        
[Lpk]        [tbursti]    -0.28    0.017         8.6e-04        -0.35    0.022          1.5e-05         -0.25     0.016         1e-05          0.82              0.0029                  -0.16   0.017        
[Lpk]        [tpkXi]      -0.02    0.14          9.6e-01        0.037    0.13           9.1e-01         0.0084    0.11          9.3e-01        0.65              0.022                   0.4     0.044        
[Lpk]        [tpkOpti]    -0.62    0.019         1.1e-09        -0.48    0.031          5.6e-06         -0.33     0.023         1.3e-05        0.78              0.0049                  -0.13   0.025        
[Lpk]        [tradiopki]  -0.37    0.025         7.6e-03        -0.34    0.028          1.3e-02         -0.25     0.023         8.3e-03        0.94              0.0022                  0.037   0.021        
[Fpk1]       [Fpk2]       0.81     0.014         2.1e-143       0.81     0.011          4.2e-146        0.63      0.01          3.9e-121       0.18              0.0083                  0.77    0.014        
[Fpk1]       [Fpk3]       0.84     0.013         2.7e-158       0.84     0.0095         5.9e-161        0.66      0.0097        8.4e-130       0.11              0.0076                  0.82    0.013        
[Fpk1]       [Fpk4]       0.82     0.014         2.6e-152       0.83     0.0099         1.2e-155        0.65      0.0097        1e-129         0.02              0.0074                  0.82    0.014        
[Fpk1]       [Ppk1]       0.75     0.015         4.1e-111       0.74     0.011          3.1e-108        0.55      0.0098        2.5e-93        0.63              0.0055                  0.4     0.012        
[Fpk1]       [Ppk2]       0.76     0.014         2.2e-112       0.75     0.0099         2.3e-108        0.56      0.0088        2.2e-92        0.6               0.005                   0.44    0.012        
[Fpk1]       [Ppk3]       0.69     0.013         3e-87          0.67     0.011          3.4e-79         0.49      0.009         1.4e-73        0.52              0.0049                  0.45    0.011        
[Fpk1]       [Ppk4]       0.76     0.011         1.1e-191       0.76     0.0087         1.7e-186        0.58      0.0078        1.2e-168       0.5               0.0042                  0.32    0.0082       
[Fpk1]       alphaband    -0.015   0.036         7.4e-01        -0.024   0.029          6e-01           -0.016    0.019         6.1e-01        0.5               0.011                   0.25    0.019        
[Fpk1]       betaband     0.055    0.039         2.4e-01        0.079    0.033          8.9e-02         0.052     0.022         9.5e-02        0.82              0.026                   0.29    0.018        
[Fpk1]       [Epband]     0.52     0.019         1.3e-32        0.55     0.015          1.1e-37         0.39      0.011         2.5e-35        0.85              0.0033                  0.38    0.015        
[Fpk1]       alphacpl     -0.095   0.026         9.5e-03        -0.16    0.02           6.4e-06         -0.11     0.013         4.7e-06        0.71              0.0083                  -0.32   0.014        
[Fpk1]       [Epcpl]      0.48     0.018         1.7e-43        0.47     0.018          1.6e-42         0.33      0.013         3.4e-42        0.9               0.0014                  -0.22   0.0083       
[Fpk1]       alphaspl     -0.47    0.028         4.2e-22        -0.49    0.024          5.8e-25         -0.34     0.018         7.3e-24        0.86              0.0037                  -0.37   0.013        
[Fpk1]       [thetaj]     0.011    0.024         9e-01          0.019    0.025          8.2e-01         0.013     0.016         8.2e-01        0.67              0.0085                  -0.038  0.018        
[Fpk1]       spectrallag  -0.19    0.021         1.6e-03        -0.22    0.032          2.3e-04         -0.16     0.021         1.1e-04        0.24              0.013                   -0.2    0.019        
[Fpk1]       [Gamma0]     0.38     0.024         5e-03          0.28     0.028          4.4e-02         0.19      0.021         4.3e-02        0.85              0.0042                  0.13    0.028        
[Fpk1]       [tburst]     -0.05    0.015         3.7e-01        -0.16    0.017          4.5e-03         -0.11     0.011         4e-03          0.92              0.0013                  -0.4    0.01         
[Fpk1]       [tpkX]       -0.016   0.071         9.3e-01        0.11     0.062          5.6e-01         0.088     0.048         4.9e-01        0.77              0.0091                  0.19    0.037        
[Fpk1]       [tpkOpt]     -0.39    0.022         7.5e-05        -0.29    0.028          3.8e-03         -0.2      0.02          3.6e-03        0.88              0.0022                  -0.19   0.02         
[Fpk1]       [FX11hr]     0.35     0.02          3.8e-08        0.45     0.022          3.1e-13         0.31      0.016         2e-12          0.98              0.00059                 0.41    0.012        
[Fpk1]       betaX11hr    -0.39    0.037         3.5e-08        -0.45    0.032          1e-10           -0.31     0.023         7.8e-10        0.76              0.007                   -0.21   0.021        
[Fpk1]       [FOpt11hr]   0.12     0.03          4.2e-02        0.15     0.033          9.8e-03         0.099     0.022         8.8e-03        0.94              0.0019                  0.29    0.012        
[Fpk1]       [tradiopk]   -0.17    0.025         1.8e-01        -0.16    0.025          2e-01           -0.11     0.018         2e-01          0.97              0.00091                 0.23    0.023        
[Fpk1]       [Fradiopk]   0.13     0.023         2.9e-01        0.12     0.024          3.4e-01         0.081     0.017         3.4e-01        0.94              0.0026                  -0.2    0.023        
[Fpk1]       [offset]     -0.15    0.084         3.5e-01        -0.19    0.075          2.6e-01         -0.14     0.051         2.3e-01        0.16              0.043                   0.089   0.06         
[Fpk1]       metallicity  -0.039   0.052         7.4e-01        -0.074   0.052          5.2e-01         -0.053    0.036         4.9e-01        0.99              0.00057                 0.14    0.021        
[Fpk1]       Mag          -0.012   0.089         9.1e-01        0.018    0.091          8.7e-01         0.013     0.063         8.6e-01        0.98              0.002                   0.17    0.021        
[Fpk1]       [NH]         -0.19    0.034         2.8e-02        -0.19    0.036          2.7e-02         -0.13     0.024         2.8e-02        0.47              0.017                   -0.17   0.025        
[Fpk1]       AV           0.056    0.032         3.2e-01        0.078    0.034          1.7e-01         0.052     0.023         1.7e-01        0.38              0.011                   -0.0046 0.027        
[Fpk1]       [SFR]        -0.1     0.031         3.2e-01        -0.1     0.033          3.2e-01         -0.068    0.024         3.4e-01        0.34              0.014                   -0.091  0.027        
[Fpk1]       [SSFR]       0.036    0.018         7.1e-01        0.0096   0.018          9.2e-01         0.0065    0.012         9.2e-01        0.094             0.011                   0.036   0.017        
[Fpk1]       [Age]        -0.11    0.05          3.1e-01        -0.13    0.052          2.4e-01         -0.088    0.035         2.5e-01        0.83              0.0099                  0.16    0.026        
[Fpk1]       [Mass]       -0.12    0.027         1.1e-01        -0.14    0.031          6.8e-02         -0.092    0.021         6.4e-02        0.98              0.0006                  0.017   0.015        
[Fpk1]       [T90i]       0.014    0.013         7.6e-01        0.041    0.013          3.6e-01         0.028     0.0091        3.6e-01        0.6               0.0035                  -0.12   0.01         
[Fpk1]       [T50i]       0.0015   0.019         9.8e-01        -0.0096  0.017          8.6e-01         -0.0059   0.011         8.7e-01        0.48              0.0053                  -0.13   0.015        
[Fpk1]       [TR45i]      -0.065   0.017         2.3e-01        -0.053   0.017          3.3e-01         -0.036    0.011         3.3e-01        0.3               0.0055                  -0.14   0.015        
[Fpk1]       [Epbandi]    0.36     0.023         1.8e-06        0.41     0.023          3.5e-08         0.28      0.016         7.6e-08        0.85              0.0034                  0.34    0.014        
[Fpk1]       [Epcpli]     0.28     0.032         2.1e-05        0.27     0.035          2.7e-05         0.19      0.024         2.2e-05        0.92              0.0022                  -0.32   0.015        
[Fpk1]       spectrallagi -0.16    0.019         4.6e-02        -0.21    0.042          9e-03           -0.15     0.027         6.6e-03        0.21              0.012                   -0.15   0.018        
[Fpk1]       [tbursti]    0.044    0.016         5.5e-01        -0.023   0.02           7.5e-01         -0.018    0.014         7.2e-01        0.87              0.0022                  -0.27   0.013        
[Fpk1]       [tpkXi]      -0.13    0.1           6.3e-01        -0.0063  0.085          9.8e-01         0.019     0.068         9.3e-01        0.65              0.015                   0.32    0.044        
[Fpk1]       [tpkOpti]    -0.28    0.023         7.4e-03        -0.17    0.03           1e-01           -0.12     0.021         9.5e-02        0.83              0.0029                  -0.18   0.021        
[Fpk1]       [tradiopki]  -0.059   0.026         6.5e-01        0.0031   0.028          9.8e-01         0.0032    0.02          9.8e-01        0.97              0.001                   0.23    0.024        
[Fpk2]       [Fpk3]       0.84     0.011         0e+00          0.86     0.0059         0e+00           0.69      0.0059        0e+00          0.078             0.0054                  0.84    0.01         
[Fpk2]       [Fpk4]       0.77     0.011         0e+00          0.79     0.0069         0e+00           0.62      0.0062        0e+00          0.21              0.0056                  0.69    0.011        
[Fpk2]       [Ppk1]       0.69     0.0099        0e+00          0.68     0.0074         0e+00           0.5       0.0062        0e+00          0.53              0.0043                  0.54    0.0084       
[Fpk2]       [Ppk2]       0.65     0.01          4.7e-309       0.63     0.0073         3.8e-282        0.46      0.0059        5.8e-268       0.47              0.0046                  0.54    0.0082       
[Fpk2]       [Ppk3]       0.52     0.0097        1.6e-174       0.47     0.008          7e-141          0.35      0.006         1e-152         0.36              0.0045                  0.51    0.0089       
[Fpk2]       [Ppk4]       0.72     0.023         9.2e-38        0.68     0.022          6.7e-32         0.5       0.019         1.5e-29        0.31              0.011                   0.74    0.019        
[Fpk2]       alphaband    0.074    0.033         1.1e-02        0.059    0.02           4.5e-02         0.038     0.013         5.5e-02        0.49              0.015                   0.31    0.021        
[Fpk2]       betaband     -0.13    0.031         1.6e-05        -0.16    0.021          4.3e-08         -0.11     0.014         6.3e-08        0.85              0.011                   0.28    0.016        
[Fpk2]       [Epband]     0.5      0.015         1.1e-73        0.52     0.012          6.7e-81         0.36      0.009         1.5e-75        0.89              0.0024                  0.4     0.015        
[Fpk2]       alphacpl     -0.068   0.023         3.6e-02        -0.091   0.02           5.3e-03         -0.061    0.013         5.1e-03        0.64              0.0085                  -0.077  0.015        
[Fpk2]       [Epcpl]      0.45     0.021         1.5e-47        0.5      0.016          1.6e-59         0.35      0.012         2.1e-57        0.9               0.0035                  0.044   0.014        
[Fpk2]       alphaspl     -0.37    0.03          1.8e-17        -0.55    0.023          8.8e-41         -0.39     0.018         3.2e-38        0.81              0.0045                  0.5     0.018        
[Fpk2]       [thetaj]     -0.16    0.073         3.8e-01        -0.11    0.072          5.3e-01         -0.08     0.05          5.2e-01        0.83              0.014                   -0.7    0.032        
[Fpk2]       spectrallag  -0.18    0.043         1.1e-01        -0.055   0.073          6.2e-01         -0.04     0.047         5.8e-01        0.25              0.027                   0.0044  0.04         
[Fpk2]       [Gamma0]     0.24     0.038         1.3e-01        0.13     0.053          4e-01           0.081     0.04          4.4e-01        0.87              0.0085                  0.66    0.043        
[Fpk2]       [tburst]     0.099    0.036         3.6e-01        -0.15    0.036          1.8e-01         -0.11     0.026         1.5e-01        0.91              0.0031                  0.38    0.039        
[Fpk2]       [tpkX]       0.55     0.092         4.9e-02        0.65     0.099          1.5e-02         0.46      0.096         2.8e-02        0.75              0.015                   0.63    0.064        
[Fpk2]       [tpkOpt]     -0.32    0.046         8.6e-02        -0.22    0.056          2.4e-01         -0.15     0.044         2.6e-01        0.81              0.0065                  0.47    0.043        
[Fpk2]       [FX11hr]     0.55     0.063         3.8e-03        0.57     0.066          2.4e-03         0.39      0.054         5.1e-03        0.98              0.0016                  -0.3    0.068        
[Fpk2]       betaX11hr    -0.042   0.083         8e-01          -0.047   0.082          7.8e-01         -0.035    0.057         7.4e-01        0.68              0.02                    0.49    0.051        
[Fpk2]       [FOpt11hr]   0.51     0.075         2.5e-04        0.49     0.077          4.5e-04         0.35      0.058         5.3e-04        0.96              0.0038                  -0.46   0.043        
[Fpk2]       [tradiopk]   -0.54    0.049         2.5e-02        -0.41    0.049          1.1e-01         -0.3      0.043         9.9e-02        0.98              0.002                   0.77    0.044        
[Fpk2]       [Fradiopk]   0.34     0.089         1.9e-01        0.19     0.058          4.7e-01         0.18      0.046         3.2e-01        0.97              0.0037                  -0.76   0.043        
[Fpk2]       [offset]     -0.13    0.13          5.6e-01        -0.26    0.13           2.5e-01         -0.17     0.093         2.7e-01        0.23              0.074                   0.19    0.094        
[Fpk2]       metallicity  0.14     0.1           5.3e-01        0.14     0.13           5.3e-01         0.095     0.093         5.5e-01        0.99              0.00068                 0.64    0.039        
[Fpk2]       Mag          0.26     0.22          3.5e-01        0.2      0.23           4.7e-01         0.14      0.17          4.6e-01        0.99              0.0045                  -0.62   0.075        
[Fpk2]       [NH]         -0.43    0.061         3e-02          -0.53    0.091          6.3e-03         -0.38     0.07          7.8e-03        0.26              0.033                   0.023   0.073        
[Fpk2]       AV           -0.072   0.053         5.4e-01        -0.066   0.073          5.8e-01         -0.046    0.049         5.7e-01        0.13              0.031                   0.36    0.04         
[Fpk2]       [SFR]        -0.25    0.077         2.9e-01        -0.16    0.11           5.1e-01         -0.087    0.08          6e-01          0.048             0.032                   0.19    0.051        
[Fpk2]       [SSFR]       -0.074   0.044         7.1e-01        -0.065   0.055          7.4e-01         -0.051    0.038         6.9e-01        0.38              0.026                   -0.11   0.036        
[Fpk2]       [Age]        -0.034   0.086         8.7e-01        -0.15    0.1            4.5e-01         -0.12     0.073         4.1e-01        0.8               0.03                    0.43    0.048        
[Fpk2]       [Mass]       -0.16    0.062         2.9e-01        -0.11    0.07           4.7e-01         -0.076    0.049         4.5e-01        0.99              0.00093                 0.52    0.036        
[Fpk2]       [T90i]       0.085    0.036         3.6e-01        0.082    0.033          3.7e-01         0.057     0.023         3.6e-01        0.26              0.013                   0.42    0.027        
[Fpk2]       [T50i]       0.047    0.037         6.2e-01        0.057    0.035          5.5e-01         0.037     0.024         5.5e-01        0.042             0.014                   0.3     0.028        
[Fpk2]       [TR45i]      0.06     0.046         6e-01          0.028    0.049          8e-01           0.016     0.034         8.4e-01        0.062             0.018                   0.16    0.04         
[Fpk2]       [Epbandi]    0.38     0.041         9.2e-04        0.37     0.039          1.3e-03         0.25      0.029         1.8e-03        0.87              0.0044                  0.71    0.022        
[Fpk2]       [Epcpli]     0.32     0.095         4e-02          0.26     0.095          9.5e-02         0.18      0.067         9.3e-02        0.94              0.0054                  0.21    0.074        
[Fpk2]       spectrallagi -0.21    0.053         2.6e-01        0.015    0.11           9.4e-01         -0.007    0.073         9.6e-01        0.19              0.016                   -0.038  0.044        
[Fpk2]       [tbursti]    0.3      0.042         4.3e-02        0.13     0.05           3.8e-01         0.09      0.036         3.8e-01        0.86              0.0067                  0.48    0.051        
[Fpk2]       [tpkXi]      0.69     0.17          1.9e-01        0.63     0.21           2.8e-01         0.51      0.2           1.4e-01        0.71              0.035                   0.8     0.12         
[Fpk2]       [tpkOpti]    -0.15    0.05          4.6e-01        -0.049   0.059          8.1e-01         -0.025    0.043         8.4e-01        0.72              0.0082                  0.49    0.043        
[Fpk2]       [tradiopki]  -0.29    0.084         2.6e-01        -0.16    0.073          5.4e-01         -0.11     0.053         5.1e-01        0.98              0.0024                  0.78    0.044        
[Fpk3]       [Fpk4]       0.84     0.0089        0e+00          0.85     0.0059         0e+00           0.68      0.0057        0e+00          0.14              0.0047                  0.8     0.0091       
[Fpk3]       [Ppk1]       0.72     0.0097        0e+00          0.7      0.007          0e+00           0.52      0.006         0e+00          0.59              0.0041                  0.43    0.0078       
[Fpk3]       [Ppk2]       0.71     0.0098        0e+00          0.68     0.0066         0e+00           0.51      0.0055        0e+00          0.54              0.0043                  0.46    0.0072       
[Fpk3]       [Ppk3]       0.61     0.0079        5.9e-258       0.55     0.0073         2.6e-203        0.41      0.0056        4.2e-211       0.43              0.0038                  0.46    0.0065       
[Fpk3]       [Ppk4]       0.78     0.019         1.5e-43        0.73     0.019          1.4e-35         0.55      0.016         4.2e-32        0.4               0.009                   0.68    0.015        
[Fpk3]       alphaband    0.09     0.029         1.9e-03        0.075    0.019          1e-02           0.049     0.013         1.2e-02        0.53              0.015                   0.24    0.018        
[Fpk3]       betaband     -0.12    0.029         4.8e-05        -0.14    0.021          8.3e-07         -0.095    0.014         1.2e-06        0.86              0.011                   0.19    0.013        
[Fpk3]       [Epband]     0.49     0.014         1.9e-71        0.51     0.011          4.2e-80         0.36      0.0083        7.4e-75        0.9               0.0016                  0.31    0.012        
[Fpk3]       alphacpl     -0.034   0.021         3e-01          -0.051   0.02           1.2e-01         -0.035    0.013         1.1e-01        0.69              0.0065                  -0.22   0.013        
[Fpk3]       [Epcpl]      0.45     0.018         6e-47          0.49     0.015          1.3e-56         0.34      0.011         1.5e-54        0.91              0.0019                  -0.14   0.011        
[Fpk3]       alphaspl     -0.33    0.031         4.1e-14        -0.54    0.024          1.6e-37         -0.38     0.018         6.7e-36        0.85              0.0038                  0.33    0.021        
[Fpk3]       [thetaj]     -0.17    0.067         3.5e-01        -0.13    0.071          4.9e-01         -0.09     0.049         4.8e-01        0.8               0.012                   -0.65   0.029        
[Fpk3]       spectrallag  -0.19    0.042         1.1e-01        -0.09    0.072          4.4e-01         -0.061    0.048         4.4e-01        0.27              0.029                   -0.03   0.038        
[Fpk3]       [Gamma0]     0.25     0.033         1.1e-01        0.12     0.047          4.6e-01         0.069     0.036         5.1e-01        0.88              0.0064                  0.62    0.038        
[Fpk3]       [tburst]     0.086    0.032         4.4e-01        -0.18    0.029          1.1e-01         -0.13     0.021         8.4e-02        0.91              0.0024                  0.2     0.03         
[Fpk3]       [tpkX]       0.57     0.087         4.3e-02        0.66     0.093          1.4e-02         0.46      0.089         2.8e-02        0.76              0.013                   0.59    0.054        
[Fpk3]       [tpkOpt]     -0.36    0.038         5.4e-02        -0.25    0.046          2e-01           -0.17     0.035         2e-01          0.83              0.0052                  0.4     0.035        
[Fpk3]       [FX11hr]     0.64     0.057         1.7e-02        0.59     0.072          3.3e-02         0.41      0.068         5.1e-02        0.99              0.0007                  -0.6    0.043        
[Fpk3]       betaX11hr    -0.028   0.077         8.9e-01        -0.029   0.1            8.8e-01         -0.018    0.072         8.8e-01        0.66              0.025                   0.61    0.042        
[Fpk3]       [FOpt11hr]   0.43     0.086         1.2e-02        0.4      0.09           1.8e-02         0.28      0.067         1.8e-02        0.97              0.0038                  -0.61   0.032        
[Fpk3]       [tradiopk]   -0.53    0.046         3e-02          -0.39    0.048          1.2e-01         -0.28     0.04          1.2e-01        0.98              0.0016                  0.74    0.038        
[Fpk3]       [Fradiopk]   0.38     0.073         1.3e-01        0.19     0.053          4.6e-01         0.17      0.044         3.2e-01        0.97              0.003                   -0.73   0.036        
[Fpk3]       [offset]     0.45     0.14          1.9e-01        0.37     0.19           2.9e-01         0.26      0.14          3.3e-01        0.16              0.062                   0.51    0.15         
[Fpk3]       metallicity  0.17     0.1           4.8e-01        0.24     0.14           3.3e-01         0.16      0.096         3.4e-01        0.99              0.00068                 0.57    0.041        
[Fpk3]       Mag          0.26     0.21          3.5e-01        0.2      0.22           4.7e-01         0.14      0.16          4.6e-01        0.99              0.0046                  -0.52   0.072        
[Fpk3]       [NH]         -0.57    0.058         3.9e-03        -0.56    0.082          4.7e-03         -0.41     0.065         5.5e-03        0.39              0.03                    -0.046  0.06         
[Fpk3]       AV           -0.052   0.049         6.7e-01        -0.043   0.074          7.2e-01         -0.03     0.049         7.1e-01        0.18              0.029                   0.3     0.047        
[Fpk3]       [SFR]        -0.24    0.066         3.1e-01        -0.13    0.092          5.8e-01         -0.069    0.071         6.5e-01        0.08              0.036                   0.15    0.047        
[Fpk3]       [SSFR]       -0.21    0.036         3.6e-01        -0.28    0.047          2.2e-01         -0.2      0.033         2e-01          0.38              0.024                   -0.18   0.029        
[Fpk3]       [Age]        0.14     0.093         6.1e-01        -0.0022  0.13           9.9e-01         -0.0061   0.1           9.6e-01        0.76              0.05                    0.55    0.046        
[Fpk3]       [Mass]       -0.023   0.068         9e-01          0.031    0.087          8.6e-01         0.018     0.06          8.9e-01        0.99              0.0011                  0.58    0.031        
[Fpk3]       [T90i]       -0.0096  0.033         9.2e-01        0.0087   0.028          9.3e-01         0.0092    0.019         8.9e-01        0.4               0.014                   0.39    0.024        
[Fpk3]       [T50i]       -0.076   0.033         4.5e-01        -0.032   0.028          7.5e-01         -0.021    0.019         7.6e-01        0.17              0.013                   0.27    0.025        
[Fpk3]       [TR45i]      -0.17    0.03          1.7e-01        -0.16    0.039          2.1e-01         -0.1      0.028         2.2e-01        0.16              0.014                   0.1     0.029        
[Fpk3]       [Epbandi]    0.38     0.037         1e-03          0.38     0.034          9.3e-04         0.26      0.025         1.2e-03        0.88              0.0037                  0.65    0.019        
[Fpk3]       [Epcpli]     0.34     0.073         6.2e-02        0.26     0.077          1.6e-01         0.18      0.055         1.6e-01        0.94              0.0036                  0.12    0.061        
[Fpk3]       spectrallagi -0.33    0.053         1.4e-01        -0.27    0.12           2.4e-01         -0.21     0.082         1.8e-01        0.23              0.02                    -0.077  0.042        
[Fpk3]       [tbursti]    0.31     0.038         4.5e-02        0.11     0.04           4.8e-01         0.077     0.03          4.7e-01        0.86              0.006                   0.34    0.04         
[Fpk3]       [tpkXi]      0.7      0.16          1.9e-01        0.64     0.21           2.8e-01         0.52      0.2           1.4e-01        0.72              0.03                    0.78    0.1          
[Fpk3]       [tpkOpti]    -0.18    0.041         3.6e-01        -0.069   0.049          7.3e-01         -0.044    0.035         7.5e-01        0.74              0.0066                  0.42    0.036        
[Fpk3]       [tradiopki]  -0.25    0.076         3.3e-01        -0.14    0.072          5.9e-01         -0.099    0.051         5.6e-01        0.98              0.0018                  0.75    0.038        
[Fpk4]       [Ppk1]       0.7      0.01          0e+00          0.68     0.0074         0e+00           0.5       0.0062        0e+00          0.67              0.0038                  0.17    0.0077       
[Fpk4]       [Ppk2]       0.74     0.01          0e+00          0.71     0.0063         0e+00           0.53      0.0055        0e+00          0.63              0.0042                  0.23    0.0076       
[Fpk4]       [Ppk3]       0.73     0.0075        0e+00          0.68     0.0064         0e+00           0.51      0.0054        0e+00          0.54              0.0035                  0.32    0.0066       
[Fpk4]       [Ppk4]       0.82     0.019         4.7e-55        0.78     0.016          1.5e-45         0.6       0.015         7.2e-40        0.51              0.0077                  0.52    0.014        
[Fpk4]       alphaband    0.1      0.028         4.2e-04        0.089    0.019          2e-03           0.058     0.013         2.5e-03        0.58              0.014                   0.11    0.018        
[Fpk4]       betaband     -0.11    0.031         1.5e-04        -0.12    0.021          1.5e-05         -0.082    0.014         2.1e-05        0.87              0.01                    0.027   0.013        
[Fpk4]       [Epband]     0.47     0.015         5e-67          0.51     0.011          2.3e-78         0.35      0.0081        2e-73          0.91              0.0017                  0.13    0.011        
[Fpk4]       alphacpl     0.037    0.025         2.5e-01        0.019    0.021          5.6e-01         0.012     0.014         5.8e-01        0.75              0.0057                  -0.41   0.014        
[Fpk4]       [Epcpl]      0.38     0.018         1.5e-34        0.43     0.015          1e-42           0.29      0.011         1.3e-41        0.93              0.0017                  -0.42   0.0071       
[Fpk4]       alphaspl     -0.16    0.032         3.4e-04        -0.39    0.027          3.3e-19         -0.28     0.02          1.3e-19        0.89              0.004                   -0.19   0.018        
[Fpk4]       [thetaj]     -0.19    0.067         3.1e-01        -0.16    0.072          3.9e-01         -0.11     0.05          3.8e-01        0.78              0.012                   -0.59   0.029        
[Fpk4]       spectrallag  -0.15    0.036         1.9e-01        -0.044   0.068          7e-01           -0.029    0.045         7.1e-01        0.27              0.028                   -0.075  0.032        
[Fpk4]       [Gamma0]     0.28     0.03          6.5e-02        0.087    0.043          5.8e-01         0.045     0.034         6.7e-01        0.89              0.0059                  0.45    0.044        
[Fpk4]       [tburst]     0.079    0.027         4.6e-01        -0.17    0.024          1.1e-01         -0.12     0.017         8.5e-02        0.92              0.0019                  -0.041  0.021        
[Fpk4]       [tpkX]       0.53     0.098         6e-02          0.62     0.1            2.2e-02         0.45      0.09          3.8e-02        0.79              0.012                   0.47    0.058        
[Fpk4]       [tpkOpt]     -0.37    0.034         4.4e-02        -0.22    0.043          2.4e-01         -0.15     0.033         2.3e-01        0.84              0.0041                  0.28    0.029        
[Fpk4]       [FX11hr]     0.65     0.052         1.7e-02        0.59     0.071          3.5e-02         0.41      0.068         5.1e-02        0.99              0.00064                 -0.5    0.042        
[Fpk4]       betaX11hr    -0.23    0.073         2.4e-01        -0.18    0.097          3.6e-01         -0.13     0.068         3.5e-01        0.72              0.023                   0.37    0.052        
[Fpk4]       [FOpt11hr]   0.42     0.087         1.4e-02        0.39     0.091          2.1e-02         0.28      0.067         2.2e-02        0.97              0.0039                  -0.5    0.032        
[Fpk4]       [tradiopk]   -0.5     0.042         3.9e-02        -0.36    0.041          1.6e-01         -0.25     0.039         1.6e-01        0.98              0.0012                  0.69    0.034        
[Fpk4]       [Fradiopk]   0.4      0.066         1.1e-01        0.2      0.05           4.4e-01         0.17      0.041         3.2e-01        0.97              0.0026                  -0.68   0.033        
[Fpk4]       [offset]     0.37     0.14          2.9e-01        0.25     0.17           4.9e-01         0.18      0.13          4.2e-01        0.069             0.049                   0.44    0.14         
[Fpk4]       metallicity  0.097    0.1           6.9e-01        0.13     0.14           6e-01           0.076     0.094         6.5e-01        0.99              0.00051                 0.46    0.037        
[Fpk4]       Mag          0.25     0.21          3.6e-01        0.21     0.22           4.6e-01         0.15      0.16          4.6e-01        0.99              0.0046                  -0.41   0.061        
[Fpk4]       [NH]         -0.58    0.055         3.1e-03        -0.58    0.078          3e-03           -0.43     0.061         3.4e-03        0.45              0.027                   -0.16   0.05         
[Fpk4]       AV           -0.062   0.049         6e-01          -0.054   0.074          6.5e-01         -0.037    0.049         6.4e-01        0.28              0.025                   0.19    0.046        
[Fpk4]       [SFR]        -0.23    0.063         3.3e-01        -0.14    0.085          5.7e-01         -0.083    0.068         6e-01          0.12              0.034                   0.12    0.044        
[Fpk4]       [SSFR]       -0.09    0.037         6.9e-01        -0.15    0.048          5.1e-01         -0.11     0.035         4.8e-01        0.31              0.022                   -0.092  0.031        
[Fpk4]       [Age]        0.16     0.083         5.6e-01        0.025    0.13           9.3e-01         0.017     0.1           9.6e-01        0.78              0.045                   0.39    0.044        
[Fpk4]       [Mass]       -0.1     0.066         5.7e-01        -0.082   0.089          6.4e-01         -0.057    0.06          6.2e-01        0.99              0.001                   0.44    0.03         
[Fpk4]       [T90i]       0.12     0.028         2.1e-01        0.088    0.025          3.6e-01         0.06      0.017         3.4e-01        0.47              0.012                   0.33    0.02         
[Fpk4]       [T50i]       0.0027   0.03          9.8e-01        0.012    0.026          9.1e-01         0.0081    0.017         9e-01          0.26              0.012                   0.23    0.023        
[Fpk4]       [TR45i]      -0.095   0.027         4.5e-01        -0.12    0.035          3.4e-01         -0.076    0.024         3.7e-01        0.26              0.01                    0.042   0.024        
[Fpk4]       [Epbandi]    0.36     0.033         1.2e-03        0.39     0.03           4.4e-04         0.27      0.022         7e-04          0.89              0.0032                  0.58    0.018        
[Fpk4]       [Epcpli]     0.28     0.064         1.1e-01        0.18     0.069          3.2e-01         0.13      0.05          2.9e-01        0.95              0.0026                  -0.28   0.044        
[Fpk4]       spectrallagi -0.31    0.046         1.7e-01        -0.23    0.11           3.1e-01         -0.18     0.076         2.5e-01        0.23              0.019                   -0.1    0.038        
[Fpk4]       [tbursti]    0.3      0.032         4.5e-02        0.1      0.033          5.1e-01         0.068     0.025         5.2e-01        0.87              0.0054                  0.17    0.032        
[Fpk4]       [tpkXi]      0.69     0.17          2e-01          0.64     0.21           2.8e-01         0.53      0.2           1.4e-01        0.73              0.028                   0.73    0.1          
[Fpk4]       [tpkOpti]    -0.19    0.037         3.3e-01        -0.036   0.046          8.5e-01         -0.03     0.034         8.2e-01        0.77              0.0054                  0.31    0.03         
[Fpk4]       [tradiopki]  -0.23    0.069         3.8e-01        -0.11    0.064          6.7e-01         -0.072    0.048         6.8e-01        0.98              0.0015                  0.7     0.035        
[Ppk1]       [Ppk2]       0.85     0.011         0e+00          0.85     0.0053         0e+00           0.69      0.0053        0e+00          0.11              0.0048                  0.96    0.0029       
[Ppk1]       [Ppk3]       0.76     0.011         0e+00          0.74     0.0058         0e+00           0.57      0.0052        0e+00          0.27              0.0049                  0.9     0.0043       
[Ppk1]       [Ppk4]       0.86     0.013         2.7e-70        0.8      0.014          9.8e-55         0.63      0.014         3.1e-47        0.31              0.0081                  0.93    0.0066       
[Ppk1]       alphaband    0.17     0.028         2.4e-08        0.17     0.019          7.6e-09         0.11      0.012         7.3e-09        0.053             0.011                   0.8     0.01         
[Ppk1]       betaband     0.0095   0.026         7.5e-01        0.048    0.02           1.1e-01         0.034     0.013         8.7e-02        0.78              0.015                   0.85    0.008        
[Ppk1]       [Epband]     0.2      0.017         1e-11          0.24     0.013          4.1e-16         0.16      0.0088        9.3e-16        0.82              0.0038                  0.89    0.0058       
[Ppk1]       alphacpl     0.12     0.022         2.3e-04        0.11     0.019          1e-03           0.071     0.013         1e-03          0.19              0.011                   0.76    0.0099       
[Ppk1]       [Epcpl]      0.15     0.02          6.2e-06        0.15     0.015          6.4e-06         0.095     0.011         1e-05          0.85              0.0042                  0.85    0.0072       
[Ppk1]       alphaspl     0.17     0.029         1.5e-04        0.13     0.027          4.4e-03         0.088     0.019         3.5e-03        0.77              0.0043                  0.9     0.0054       
[Ppk1]       [thetaj]     -0.11    0.05          5.2e-01        -0.11    0.061          5.1e-01         -0.083    0.042         4.9e-01        0.92              0.004                   -0.86   0.0092       
[Ppk1]       spectrallag  -0.13    0.04          2.3e-01        -0.019   0.068          8.6e-01         -0.014    0.044         8.5e-01        0.25              0.026                   0.26    0.029        
[Ppk1]       [Gamma0]     0.21     0.029         1.8e-01        0.057    0.041          7.2e-01         0.036     0.031         7.3e-01        0.76              0.0061                  0.93    0.0066       
[Ppk1]       [tburst]     0.15     0.038         1.6e-01        -0.16    0.033          1.4e-01         -0.11     0.025         1.2e-01        0.87              0.0034                  0.92    0.0045       
[Ppk1]       [tpkX]       0.4      0.11          1.8e-01        0.36     0.13           2.3e-01         0.22      0.1           2.7e-01        0.42              0.036                   0.93    0.014        
[Ppk1]       [tpkOpt]     -0.43    0.031         1.5e-02        -0.28    0.056          1.2e-01         -0.2      0.043         1.2e-01        0.73              0.0056                  0.83    0.0079       
[Ppk1]       [FX11hr]     0.66     0.026         1.8e-04        0.68     0.03           1.1e-04         0.47      0.027         5.8e-04        0.98              0.0012                  -0.83   0.0054       
[Ppk1]       betaX11hr    -0.19    0.069         2.1e-01        -0.18    0.068          2.5e-01         -0.12     0.048         2.5e-01        0.45              0.025                   0.81    0.019        
[Ppk1]       [FOpt11hr]   0.49     0.065         2.8e-04        0.46     0.07           8.2e-04         0.33      0.053         8e-04          0.97              0.0029                  -0.85   0.008        
[Ppk1]       [tradiopk]   -0.59    0.032         1.3e-02        -0.5     0.044          4.2e-02         -0.36     0.035         4.8e-02        0.98              0.0011                  0.92    0.0077       
[Ppk1]       [Fradiopk]   0.14     0.056         5.9e-01        0.058    0.053          8.2e-01         0.025     0.037         8.7e-01        0.98              0.0012                  -0.92   0.0071       
[Ppk1]       [offset]     -0.18    0.12          3.7e-01        -0.31    0.11           1.3e-01         -0.22     0.072         1.2e-01        0.14              0.041                   0.51    0.067        
[Ppk1]       metallicity  0.16     0.099         4.5e-01        0.19     0.12           3.8e-01         0.13      0.088         3.8e-01        0.99              0.00042                 0.9     0.0056       
[Ppk1]       Mag          0.24     0.22          3.9e-01        0.19     0.23           4.9e-01         0.14      0.17          4.6e-01        0.99              0.0042                  -0.91   0.012        
[Ppk1]       [NH]         -0.4     0.043         4.9e-02        -0.54    0.07           5.4e-03         -0.39     0.056         5.9e-03        0.28              0.028                   0.49    0.031        
[Ppk1]       AV           -0.09    0.045         4.3e-01        -0.088   0.061          4.4e-01         -0.06     0.041         4.3e-01        0.3               0.044                   0.57    0.029        
[Ppk1]       [SFR]        -0.28    0.048         2e-01          -0.22    0.071          3.3e-01         -0.15     0.055         3.2e-01        0.4               0.039                   0.38    0.032        
[Ppk1]       [SSFR]       0.025    0.027         8.9e-01        0.043    0.039          8.1e-01         0.028     0.026         8.3e-01        0.67              0.0095                  -0.073  0.017        
[Ppk1]       [Age]        0.04     0.063         8.4e-01        -0.12    0.082          5.3e-01         -0.086    0.059         5.2e-01        0.74              0.037                   0.83    0.014        
[Ppk1]       [Mass]       -0.27    0.041         5.3e-02        -0.23    0.051          1e-01           -0.16     0.035         8.5e-02        0.99              0.00095                 0.88    0.005        
[Ppk1]       [T90i]       0.16     0.02          7.2e-02        0.14     0.021          1.2e-01         0.089     0.014         1.3e-01        0.18              0.0068                  0.65    0.012        
[Ppk1]       [T50i]       0.13     0.021         1.7e-01        0.12     0.023          2e-01           0.074     0.016         2.3e-01        0.4               0.006                   0.49    0.015        
[Ppk1]       [TR45i]      0.1      0.023         3.5e-01        0.067    0.033          5.4e-01         0.034     0.022         6.5e-01        0.54              0.0055                  0.19    0.011        
[Ppk1]       [Epbandi]    0.18     0.028         1.2e-01        0.21     0.031          7.1e-02         0.14      0.022         7.1e-02        0.81              0.0054                  0.92    0.0033       
[Ppk1]       [Epcpli]     0.019    0.076         9e-01          -0.01    0.087          9.5e-01         -0.0033   0.059         9.7e-01        0.92              0.0053                  0.91    0.0074       
[Ppk1]       spectrallagi -0.15    0.041         4.1e-01        0.1      0.1            5.8e-01         0.055     0.066         6.7e-01        0.19              0.016                   0.17    0.026        
[Ppk1]       [tbursti]    0.29     0.045         4.7e-02        0.029    0.036          8.4e-01         0.021     0.027         8.4e-01        0.75              0.0082                  0.92    0.005        
[Ppk1]       [tpkXi]      0.63     0.17          2.5e-01        0.7      0.19           1.9e-01         0.56      0.19          1.4e-01        0.1               0.066                   0.96    0.021        
[Ppk1]       [tpkOpti]    -0.25    0.035         1.8e-01        -0.11    0.061          5.7e-01         -0.076    0.044         5.6e-01        0.56              0.0087                  0.82    0.0086       
[Ppk1]       [tradiopki]  -0.4     0.05          1.1e-01        -0.29    0.065          2.5e-01         -0.23     0.047         2.2e-01        0.98              0.0013                  0.92    0.0076       
[Ppk2]       [Ppk3]       0.84     0.01          0e+00          0.85     0.0047         0e+00           0.68      0.0046        0e+00          0.17              0.0041                  0.93    0.0043       
[Ppk2]       [Ppk4]       0.9      0.013         5.8e-78        0.86     0.011          2.1e-62         0.71      0.012         2e-51          0.21              0.0068                  0.96    0.0061       
[Ppk2]       alphaband    0.18     0.032         3.3e-10        0.19     0.019          1.7e-10         0.13      0.013         1.7e-10        0.016             0.01                    0.78    0.012        
[Ppk2]       betaband     0.028    0.025         3.5e-01        0.073    0.02           1.4e-02         0.05      0.013         1.1e-02        0.8               0.01                    0.84    0.0078       
[Ppk2]       [Epband]     0.2      0.016         2.2e-11        0.23     0.012          1.3e-15         0.16      0.0083        2.1e-15        0.83              0.0038                  0.87    0.0065       
[Ppk2]       alphacpl     0.18     0.026         2.7e-08        0.17     0.019          1.2e-07         0.12      0.013         1.3e-07        0.29              0.011                   0.76    0.011        
[Ppk2]       [Epcpl]      0.11     0.017         8.5e-04        0.11     0.014          5.8e-04         0.073     0.0096        7.7e-04        0.87              0.0042                  0.82    0.0092       
[Ppk2]       alphaspl     0.3      0.027         1.5e-11        0.27     0.023          1.6e-09         0.19      0.016         8.8e-10        0.83              0.0033                  0.89    0.0063       
[Ppk2]       [thetaj]     -0.17    0.058         3.4e-01        -0.16    0.066          3.8e-01         -0.11     0.047         3.8e-01        0.91              0.0038                  -0.86   0.01         
[Ppk2]       spectrallag  -0.15    0.04          1.8e-01        -0.068   0.071          5.6e-01         -0.045    0.047         5.6e-01        0.27              0.028                   0.27    0.029        
[Ppk2]       [Gamma0]     0.2      0.026         2.1e-01        0.045    0.036          7.8e-01         0.024     0.027         8.3e-01        0.78              0.0048                  0.92    0.0059       
[Ppk2]       [tburst]     0.11     0.035         3e-01          -0.2     0.021          5.8e-02         -0.15     0.016         4.8e-02        0.87              0.0031                  0.89    0.0038       
[Ppk2]       [tpkX]       0.41     0.11          1.6e-01        0.35     0.12           2.4e-01         0.22      0.096         2.7e-01        0.46              0.032                   0.92    0.014        
[Ppk2]       [tpkOpt]     -0.49    0.022         6.1e-03        -0.35    0.039          5.7e-02         -0.24     0.031         6.1e-02        0.75              0.0051                  0.8     0.0055       
[Ppk2]       [FX11hr]     0.59     0.044         3.2e-02        0.58     0.063          3.9e-02         0.38      0.055         6.7e-02        0.99              0.00046                 -0.92   0.0029       
[Ppk2]       betaX11hr    -0.2     0.068         3.2e-01        -0.17    0.094          4e-01           -0.12     0.064         3.7e-01        0.28              0.037                   0.84    0.018        
[Ppk2]       [FOpt11hr]   0.34     0.087         4.5e-02        0.28     0.089          1e-01           0.2       0.065         9.7e-02        0.98              0.0028                  -0.89   0.0071       
[Ppk2]       [tradiopk]   -0.57    0.03          1.6e-02        -0.49    0.043          4.8e-02         -0.35     0.036         4.8e-02        0.98              0.00086                 0.91    0.0063       
[Ppk2]       [Fradiopk]   0.19     0.047         4.7e-01        0.072    0.049          7.9e-01         0.032     0.035         8.7e-01        0.98              0.00096                 -0.91   0.0057       
[Ppk2]       [offset]     0.35     0.097         3.2e-01        0.19     0.089          5.8e-01         0.13      0.078         5.3e-01        0.5               0.046                   0.39    0.14         
[Ppk2]       metallicity  0.16     0.1           5e-01          0.22     0.13           3.6e-01         0.14      0.092         3.8e-01        0.99              0.00037                 0.89    0.0034       
[Ppk2]       Mag          0.25     0.21          3.8e-01        0.21     0.22           4.5e-01         0.15      0.16          4.6e-01        0.99              0.0042                  -0.89   0.012        
[Ppk2]       [NH]         -0.58    0.049         3e-03          -0.61    0.061          1.7e-03         -0.45     0.051         2.1e-03        0.17              0.03                    0.52    0.028        
[Ppk2]       AV           -0.061   0.045         6.1e-01        -0.056   0.068          6.4e-01         -0.037    0.044         6.5e-01        0.28              0.046                   0.55    0.031        
[Ppk2]       [SFR]        -0.29    0.043         2.1e-01        -0.19    0.066          4.2e-01         -0.12     0.057         4.3e-01        0.36              0.04                    0.35    0.032        
[Ppk2]       [SSFR]       -0.14    0.025         5.2e-01        -0.22    0.037          3.1e-01         -0.15     0.024         3.3e-01        0.69              0.011                   -0.11   0.018        
[Ppk2]       [Age]        0.25     0.077         3.6e-01        0.056    0.12           8.4e-01         0.033     0.088         8.8e-01        0.68              0.068                   0.85    0.017        
[Ppk2]       [Mass]       -0.16    0.048         3.5e-01        -0.1     0.07           5.6e-01         -0.076    0.047         5.2e-01        0.99              0.0012                  0.9     0.0032       
[Ppk2]       [T90i]       0.062    0.015         5.2e-01        0.017    0.015          8.6e-01         0.0096    0.01          8.8e-01        0.017             0.0087                  0.74    0.012        
[Ppk2]       [T50i]       -0.032   0.018         7.4e-01        -0.052   0.017          6e-01           -0.036    0.012         5.9e-01        0.33              0.0055                  0.58    0.016        
[Ppk2]       [TR45i]      -0.14    0.013         2.5e-01        -0.22    0.023          7.2e-02         -0.15     0.016         7.2e-02        0.45              0.0057                  0.5     0.007        
[Ppk2]       [Epbandi]    0.16     0.024         1.8e-01        0.2      0.026          9.6e-02         0.13      0.019         9.4e-02        0.82              0.005                   0.9     0.0027       
[Ppk2]       [Epcpli]     -0.059   0.04          7.6e-01        -0.12    0.054          5.3e-01         -0.08     0.039         5.3e-01        0.93              0.0031                  0.91    0.0055       
[Ppk2]       spectrallagi -0.28    0.038         2.2e-01        -0.29    0.11           2.1e-01         -0.22     0.072         1.6e-01        0.23              0.02                    0.18    0.026        
[Ppk2]       [tbursti]    0.3      0.041         4.5e-02        0.064    0.026          6.8e-01         0.046     0.019         6.5e-01        0.75              0.0078                  0.91    0.0045       
[Ppk2]       [tpkXi]      0.64     0.16          2.4e-01        0.71     0.19           1.9e-01         0.58      0.19          1.4e-01        0.13              0.07                    0.96    0.018        
[Ppk2]       [tpkOpti]    -0.31    0.026         9.8e-02        -0.17    0.045          3.7e-01         -0.12     0.033         3.7e-01        0.59              0.0075                  0.8     0.006        
[Ppk2]       [tradiopki]  -0.37    0.045         1.5e-01        -0.27    0.065          2.9e-01         -0.22     0.046         2.2e-01        0.98              0.00096                 0.91    0.0063       
[Ppk3]       [Ppk4]       0.92     0.015         1.8e-90        0.89     0.011          4.2e-78         0.76      0.011         6.3e-64        0.074             0.0069                  0.97    0.0065       
[Ppk3]       alphaband    0.2      0.029         1.2e-11        0.2      0.019          4.4e-12         0.14      0.013         4.9e-12        0.1               0.012                   0.77    0.011        
[Ppk3]       betaband     0.041    0.024         1.7e-01        0.098    0.02           9.2e-04         0.066     0.013         7.8e-04        0.82              0.0099                  0.82    0.0071       
[Ppk3]       [Epband]     0.19     0.014         2.5e-10        0.22     0.012          6.2e-14         0.15      0.0081        6e-14          0.85              0.0024                  0.85    0.0054       
[Ppk3]       alphacpl     0.26     0.027         1.3e-16        0.28     0.019          1.3e-18         0.19      0.013         2.3e-18        0.43              0.01                    0.71    0.014        
[Ppk3]       [Epcpl]      -0.008   0.018         8.1e-01        -0.035   0.014          2.8e-01         -0.026    0.0095        2.4e-01        0.89              0.0033                  0.7     0.011        
[Ppk3]       alphaspl     0.46     0.028         7.4e-27        0.49     0.021          2.2e-31         0.35      0.015         6.5e-31        0.87              0.0027                  0.7     0.018        
[Ppk3]       [thetaj]     -0.19    0.059         2.9e-01        -0.19    0.067          3e-01           -0.13     0.048         3e-01          0.9               0.0038                  -0.85   0.011        
[Ppk3]       spectrallag  -0.11    0.039         3.4e-01        -0.0088  0.068          9.4e-01         -0.0082   0.045         9.1e-01        0.27              0.028                   0.27    0.028        
[Ppk3]       [Gamma0]     0.24     0.025         1.3e-01        0.056    0.032          7.2e-01         0.03      0.025         7.8e-01        0.8               0.0055                  0.88    0.0092       
[Ppk3]       [tburst]     0.11     0.03          3e-01          -0.14    0.018          1.7e-01         -0.1      0.013         1.5e-01        0.88              0.0027                  0.86    0.0035       
[Ppk3]       [tpkX]       0.35     0.12          2.5e-01        0.24     0.11           4.4e-01         0.15      0.087         4.6e-01        0.53              0.027                   0.9     0.017        
[Ppk3]       [tpkOpt]     -0.49    0.02          5e-03          -0.38    0.028          3.7e-02         -0.26     0.023         4.3e-02        0.77              0.0044                  0.77    0.0046       
[Ppk3]       [FX11hr]     0.58     0.044         3.7e-02        0.59     0.064          3.3e-02         0.41      0.057         5.1e-02        0.99              0.00047                 -0.91   0.0024       
[Ppk3]       betaX11hr    -0.4     0.082         4e-02          -0.37    0.092          5.7e-02         -0.26     0.069         5.8e-02        0.4               0.03                    0.76    0.021        
[Ppk3]       [FOpt11hr]   0.33     0.09          5.6e-02        0.28     0.092          1.1e-01         0.19      0.066         1e-01          0.98              0.0029                  -0.87   0.0076       
[Ppk3]       [tradiopk]   -0.55    0.03          2.2e-02        -0.46    0.042          6.4e-02         -0.34     0.036         5.8e-02        0.98              0.00072                 0.89    0.0057       
[Ppk3]       [Fradiopk]   0.21     0.042         4.3e-01        0.087    0.045          7.4e-01         0.049     0.034         8e-01          0.98              0.00085                 -0.89   0.005        
[Ppk3]       [offset]     0.23     0.086         5.2e-01        0.11     0.11           7.5e-01         0.067     0.076         7.9e-01        0.38              0.034                   0.36    0.13         
[Ppk3]       metallicity  0.081    0.1           7.4e-01        0.097    0.13           6.9e-01         0.078     0.095         6.5e-01        0.99              0.00035                 0.85    0.0034       
[Ppk3]       Mag          0.23     0.22          4e-01          0.21     0.22           4.5e-01         0.15      0.16          4.6e-01        0.99              0.0043                  -0.88   0.012        
[Ppk3]       [NH]         -0.59    0.049         2.7e-03        -0.61    0.058          1.5e-03         -0.45     0.05          2.1e-03        0.1               0.031                   0.49    0.026        
[Ppk3]       AV           -0.076   0.045         5.2e-01        -0.082   0.064          4.8e-01         -0.058    0.043         4.6e-01        0.2               0.042                   0.52    0.03         
[Ppk3]       [SFR]        -0.25    0.042         2.8e-01        -0.11    0.064          6.2e-01         -0.077    0.054         6.3e-01        0.32              0.04                    0.35    0.032        
[Ppk3]       [SSFR]       -0.0023  0.025         9.9e-01        -0.034   0.028          8.8e-01         -0.018    0.022         8.9e-01        0.64              0.01                    -0.049  0.017        
[Ppk3]       [Age]        0.26     0.065         3.4e-01        0.21     0.11           4.6e-01         0.14      0.083         4.6e-01        0.72              0.061                   0.8     0.018        
[Ppk3]       [Mass]       -0.21    0.048         2.2e-01        -0.22    0.062          2.1e-01         -0.15     0.044         2e-01          0.99              0.0012                  0.86    0.0033       
[Ppk3]       [T90i]       0.19     0.011         3.7e-02        0.13     0.012          1.7e-01         0.086     0.0082        1.7e-01        0.056             0.0094                  0.75    0.0089       
[Ppk3]       [T50i]       0.062    0.016         5.3e-01        0.037    0.014          7e-01           0.026     0.0096        7e-01          0.24              0.006                   0.6     0.015        
[Ppk3]       [TR45i]      -0.048   0.01          7e-01          -0.13    0.017          2.9e-01         -0.095    0.012         2.6e-01        0.37              0.0048                  0.51    0.0064       
[Ppk3]       [Epbandi]    0.14     0.024         2.3e-01        0.18     0.025          1.1e-01         0.12      0.018         1.2e-01        0.84              0.0045                  0.89    0.0026       
[Ppk3]       [Epcpli]     -0.16    0.033         3.7e-01        -0.26    0.043          1.5e-01         -0.18     0.034         1.3e-01        0.93              0.0028                  0.85    0.0052       
[Ppk3]       spectrallagi -0.26    0.032         2.4e-01        -0.26    0.1            2.4e-01         -0.2      0.067         1.9e-01        0.23              0.019                   0.17    0.024        
[Ppk3]       [tbursti]    0.29     0.037         4.7e-02        0.066    0.021          6.6e-01         0.058     0.015         5.6e-01        0.78              0.0077                  0.88    0.0043       
[Ppk3]       [tpkXi]      0.64     0.16          2.4e-01        0.58     0.22           2.8e-01         0.45      0.2           3.3e-01        0.19              0.071                   0.95    0.019        
[Ppk3]       [tpkOpti]    -0.32    0.024         8.5e-02        -0.2     0.034          2.8e-01         -0.14     0.025         2.9e-01        0.63              0.0066                  0.77    0.0054       
[Ppk3]       [tradiopki]  -0.34    0.044         1.9e-01        -0.24    0.063          3.5e-01         -0.2      0.045         2.5e-01        0.98              0.0008                  0.9     0.0058       
[Ppk4]       alphaband    0.034    0.049         6.5e-01        -0.022   0.05           7.7e-01         -0.014    0.033         7.8e-01        0.074             0.024                   0.67    0.026        
[Ppk4]       betaband     0.13     0.069         8.4e-02        0.24     0.051          9.3e-04         0.16      0.034         1.1e-03        0.71              0.063                   0.75    0.037        
[Ppk4]       [Epband]     0.4      0.032         1.9e-08        0.46     0.024          4.5e-11         0.31      0.017         3.4e-10        0.71              0.0087                  0.81    0.017        
[Ppk4]       alphacpl     -0.0068  0.03          8.8e-01        -0.072   0.023          1e-01           -0.05     0.015         9.4e-02        0.54              0.018                   0.58    0.012        
[Ppk4]       [Epcpl]      0.11     0.025         9.8e-03        0.15     0.023          4.7e-04         0.11      0.015         3.3e-04        0.87              0.0024                  0.66    0.0069       
[Ppk4]       alphaspl     -0.077   0.022         1.6e-01        -0.0095  0.022          8.6e-01         -0.0057   0.015         8.8e-01        0.87              0.0027                  0.42    0.011        
[Ppk4]       [thetaj]     0.068    0.026         4.8e-01        0.082    0.028          3.9e-01         0.05      0.019         4.4e-01        0.86              0.0036                  -0.67   0.0088       
[Ppk4]       spectrallag  -0.26    0.025         1.5e-04        -0.21    0.035          2.6e-03         -0.15     0.023         1.7e-03        0.26              0.015                   0.083   0.018        
[Ppk4]       [Gamma0]     0.4      0.03          7.6e-03        0.37     0.03           1.5e-02         0.26      0.024         1.4e-02        0.82              0.0062                  0.74    0.015        
[Ppk4]       [tburst]     -0.16    0.016         3.7e-03        -0.29    0.013          2.9e-07         -0.19     0.0091        3.8e-07        0.91              0.0014                  0.59    0.0097       
[Ppk4]       [tpkOpt]     -0.45    0.019         1.2e-05        -0.42    0.019          4.7e-05         -0.29     0.015         5.3e-05        0.85              0.0029                  0.63    0.011        
[Ppk4]       [FX11hr]     0.42     0.027         1.6e-10        0.5      0.02           9.3e-15         0.34      0.015         7.9e-14        0.99              0.00045                 -0.59   0.017        
[Ppk4]       betaX11hr    -0.44    0.058         1.5e-08        -0.48    0.037          4.4e-10         -0.33     0.028         2.3e-09        0.72              0.012                   0.6     0.018        
[Ppk4]       [FOpt11hr]   0.14     0.032         2.3e-02        0.15     0.035          1.5e-02         0.1       0.024         1.5e-02        0.96              0.0017                  -0.59   0.018        
[Ppk4]       [tradiopk]   -0.045   0.03          7.9e-01        -0.012   0.034          9.4e-01         -0.00091  0.025         9.9e-01        0.97              0.00095                 0.76    0.0098       
[Ppk4]       [Fradiopk]   0.16     0.026         3.5e-01        0.032    0.038          8.5e-01         0.0078    0.026         9.5e-01        0.96              0.0013                  -0.74   0.0099       
[Ppk4]       [offset]     -0.29    0.12          1.6e-01        -0.32    0.098          1.2e-01         -0.23     0.074         1.1e-01        0.25              0.061                   0.54    0.038        
[Ppk4]       metallicity  -0.053   0.051         6.8e-01        -0.084   0.057          5.1e-01         -0.058    0.04          5e-01          0.99              0.0004                  0.71    0.0086       
[Ppk4]       Mag          -0.0044  0.094         9.7e-01        0.0051   0.096          9.7e-01         0.0041    0.066         9.6e-01        0.99              0.0021                  -0.7    0.039        
[Ppk4]       [NH]         -0.26    0.033         8e-03          -0.23    0.041          1.5e-02         -0.16     0.027         1.5e-02        0.08              0.022                   0.41    0.025        
[Ppk4]       AV           0.078    0.036         2.1e-01        0.074    0.037          2.3e-01         0.05      0.025         2.3e-01        0.057             0.018                   0.43    0.027        
[Ppk4]       [SFR]        -0.22    0.03          4.2e-02        -0.18    0.032          1.1e-01         -0.12     0.023         1.1e-01        0.016             0.012                   0.26    0.025        
[Ppk4]       [SSFR]       0.015    0.015         8.9e-01        -0.00066 0.016          1e+00           0.0017    0.011         9.8e-01        0.47              0.0071                  -0.041  0.013        
[Ppk4]       [Age]        0.026    0.057         8.5e-01        -0.075   0.058          5.9e-01         -0.059    0.041         5.3e-01        0.81              0.0088                  0.7     0.015        
[Ppk4]       [Mass]       -0.15    0.029         7.5e-02        -0.13    0.03           1.2e-01         -0.086    0.021         1.2e-01        0.99              0.00075                 0.69    0.018        
[Ppk4]       [T90i]       0.013    0.0091        7.8e-01        -0.0071  0.01           8.8e-01         -0.0053   0.0068        8.7e-01        0.33              0.0047                  0.54    0.0094       
[Ppk4]       [T50i]       0.0073   0.011         9e-01          -0.065   0.012          2.5e-01         -0.041    0.0078        2.8e-01        0.031             0.0069                  0.46    0.011        
[Ppk4]       [TR45i]      -0.062   0.012         2.9e-01        -0.12    0.013          4.2e-02         -0.079    0.0086        4.3e-02        0.18              0.0081                  0.22    0.011        
[Ppk4]       [Epbandi]    0.15     0.04          1.2e-01        0.2      0.032          3.6e-02         0.14      0.023         3.1e-02        0.8               0.0095                  0.79    0.025        
[Ppk4]       [Epcpli]     0.0011   0.033         9.9e-01        0.048    0.034          4.8e-01         0.034     0.023         4.5e-01        0.9               0.003                   0.67    0.0083       
[Ppk4]       spectrallagi -0.039   0.025         6.7e-01        -0.034   0.044          7e-01           -0.022    0.029         7.1e-01        0.23              0.016                   0.21    0.024        
[Ppk4]       [tbursti]    -0.071   0.023         3.5e-01        -0.18    0.017          1.7e-02         -0.13     0.012         1.4e-02        0.84              0.0028                  0.63    0.01         
[Ppk4]       [tpkOpti]    -0.3     0.021         5.8e-03        -0.27    0.022          1.5e-02         -0.18     0.016         1.3e-02        0.77              0.0039                  0.63    0.012        
[Ppk4]       [tradiopki]  0.18     0.025         2.9e-01        0.22     0.036          1.8e-01         0.16      0.028         1.7e-01        0.97              0.0011                  0.77    0.0098       
alphaband    betaband     -0.012   0.021         6.4e-01        -0.037   0.021          1.6e-01         -0.025    0.015         1.5e-01        0.72              0.02                    0.77    0.018        
alphaband    [Epband]     -0.033   0.029         2.1e-01        -0.068   0.018          8.7e-03         -0.047    0.012         6.6e-03        0.78              0.013                   0.8     0.017        
alphaband    [thetaj]     0.04     0.065         7.4e-01        0.029    0.064          8.1e-01         0.022     0.044         7.8e-01        0.95              0.0069                  -0.9    0.014        
alphaband    spectrallag  0.053    0.046         5.7e-01        0.086    0.065          3.6e-01         0.059     0.044         3.4e-01        0.25              0.01                    0.34    0.02         
alphaband    [Gamma0]     -0.043   0.076         8e-01          -0.043   0.075          8e-01           -0.032    0.052         7.7e-01        0.82              0.032                   0.9     0.037        
alphaband    [tburst]     -0.015   0.053         8.9e-01        0.091    0.059          4.2e-01         0.058     0.039         4.4e-01        0.85              0.0092                  0.89    0.017        
alphaband    [tpkX]       0.27     0.14          3.1e-01        0.31     0.15           2.5e-01         0.21      0.11          2.4e-01        0.59              0.039                   0.94    0.016        
alphaband    [tpkOpt]     0.16     0.08          3.4e-01        0.18     0.074          2.8e-01         0.13      0.049         2.6e-01        0.79              0.023                   0.9     0.032        
alphaband    [FX11hr]     -0.0028  0.082         9.8e-01        -0.019   0.085          8.7e-01         -0.011    0.056         8.9e-01        0.99              0.00082                 -0.92   0.023        
alphaband    betaX11hr    -0.05    0.11          7e-01          0.0065   0.094          9.6e-01         0.0037    0.063         9.7e-01        0.46              0.034                   0.85    0.034        
alphaband    [FOpt11hr]   0.084    0.067         3.7e-01        0.098    0.069          3e-01           0.065     0.047         3e-01          0.97              0.0021                  -0.91   0.015        
alphaband    [tradiopk]   -0.12    0.058         4.8e-01        -0.11    0.077          5.2e-01         -0.074    0.051         5.1e-01        0.99              0.001                   0.94    0.012        
alphaband    [Fradiopk]   0.17     0.069         3e-01          0.14     0.086          4.2e-01         0.1       0.06          3.6e-01        0.98              0.0014                  -0.93   0.012        
alphaband    [offset]     -0.25    0.16          4e-01          -0.26    0.17           3.9e-01         -0.19     0.13          3.9e-01        0.66              0.074                   0.087   0.18         
alphaband    metallicity  -0.21    0.12          2.4e-01        -0.3     0.12           9.1e-02         -0.21     0.085         9.8e-02        0.99              0.0016                  0.93    0.032        
alphaband    Mag          -0.08    0.17          6.8e-01        -0.1     0.17           5.9e-01         -0.07     0.12          5.8e-01        0.99              0.0029                  -0.92   0.031        
alphaband    [NH]         0.16     0.1           3e-01          0.11     0.093          4.6e-01         0.073     0.063         4.7e-01        0.28              0.055                   0.76    0.039        
alphaband    AV           0.034    0.047         7e-01          0.032    0.061          7.2e-01         0.021     0.041         7.2e-01        0.25              0.043                   0.55    0.033        
alphaband    [SFR]        -0.14    0.11          4.2e-01        -0.18    0.11           3e-01           -0.12     0.073         3.4e-01        0.31              0.047                   0.49    0.045        
alphaband    [SSFR]       0.09     0.073         5.1e-01        0.11     0.072          4.2e-01         0.075     0.049         4.2e-01        0.67              0.019                   0.097   0.026        
alphaband    [Age]        -0.12    0.098         4.8e-01        -0.13    0.096          4.1e-01         -0.089    0.066         4.1e-01        0.79              0.035                   0.89    0.022        
alphaband    [Mass]       -0.0078  0.078         9.5e-01        -0.036   0.077          7.6e-01         -0.024    0.051         7.6e-01        0.98              0.0015                  0.93    0.015        
alphaband    [T90i]       0.11     0.057         1.4e-01        0.11     0.041          1.2e-01         0.075     0.028         1.2e-01        0.13              0.02                    0.83    0.016        
alphaband    [T50i]       0.16     0.068         5.7e-02        0.19     0.051          2.5e-02         0.13      0.035         2.3e-02        0.25              0.025                   0.75    0.021        
alphaband    [TR45i]      0.1      0.064         2.6e-01        0.098    0.051          2.8e-01         0.064     0.034         3e-01          0.55              0.025                   0.59    0.02         
alphaband    [Epbandi]    -0.13    0.066         7.5e-02        -0.2     0.048          5.5e-03         -0.13     0.032         5.2e-03        0.83              0.0095                  0.89    0.013        
alphaband    spectrallagi 0.14     0.043         2.4e-01        0.19     0.079          1.1e-01         0.13      0.055         1.1e-01        0.22              0.0095                  0.34    0.019        
alphaband    [tbursti]    -0.015   0.061         9.1e-01        0.11     0.068          3.9e-01         0.074     0.046         3.8e-01        0.75              0.016                   0.87    0.021        
alphaband    [tpkXi]      0.19     0.17          5.6e-01        0.24     0.17           4.4e-01         0.18      0.13          4.1e-01        0.33              0.066                   0.94    0.015        
alphaband    [tpkOpti]    0.18     0.093         2.7e-01        0.19     0.082          2.6e-01         0.13      0.055         2.3e-01        0.67              0.03                    0.89    0.034        
alphaband    [tradiopki]  -0.087   0.067         6.2e-01        -0.14    0.082          4.3e-01         -0.093    0.056         4.3e-01        0.99              0.0012                  0.94    0.012        
betaband     [Epband]     -0.063   0.024         1.5e-02        -0.13    0.019          8.9e-07         -0.085    0.013         8.6e-07        0.21              0.015                   0.92    0.0088       
betaband     [thetaj]     -0.014   0.15          9.1e-01        0.045    0.088          7.1e-01         0.032     0.061         6.9e-01        0.91              0.059                   -0.87   0.063        
betaband     spectrallag  0.075    0.072         4.2e-01        0.016    0.07           8.6e-01         0.01      0.048         8.7e-01        0.25              0.01                    0.34    0.034        
betaband     [Gamma0]     0.12     0.1           4.8e-01        0.07     0.096          6.8e-01         0.051     0.066         6.6e-01        0.26              0.06                    0.97    0.0082       
betaband     [tburst]     -0.082   0.053         4.6e-01        -0.099   0.071          3.7e-01         -0.063    0.048         4e-01          0.22              0.083                   0.91    0.04         
betaband     [tpkX]       -0.071   0.22          7.9e-01        -0.067   0.22           8e-01           -0.049    0.16          7.9e-01        0.59              0.068                   0.94    0.024        
betaband     [tpkOpt]     -0.23    0.18          1.6e-01        -0.26    0.11           1e-01           -0.18     0.08          9.7e-02        0.056             0.037                   0.88    0.056        
betaband     [FX11hr]     0.063    0.1           6e-01          0.2      0.092          8.7e-02         0.14      0.064         8.7e-02        0.97              0.016                   -0.86   0.072        
betaband     betaX11hr    -0.052   0.12          6.9e-01        -0.22    0.093          8.3e-02         -0.15     0.064         9.5e-02        0.47              0.093                   0.84    0.053        
betaband     [FOpt11hr]   -0.055   0.077         5.6e-01        -0.025   0.079          7.9e-01         -0.017    0.052         7.9e-01        0.96              0.018                   -0.89   0.054        
betaband     [tradiopk]   0.021    0.079         9e-01          -0.012   0.092          9.4e-01         -0.012    0.062         9.1e-01        0.97              0.0034                  0.98    0.0051       
betaband     [Fradiopk]   -0.14    0.094         4.1e-01        -0.13    0.12           4.5e-01         -0.09     0.08          4.3e-01        0.99              0.0016                  -0.97   0.0057       
betaband     [offset]     0.23     0.16          4.5e-01        0.21     0.19           5.1e-01         0.15      0.14          4.6e-01        0.81              0.12                    0.23    0.17         
betaband     metallicity  -0.011   0.12          9.5e-01        -0.051   0.13           7.8e-01         -0.034    0.086         8e-01          0.95              0.053                   0.9     0.082        
betaband     Mag          0.11     0.18          5.6e-01        0.12     0.17           5.4e-01         0.081     0.12          5.3e-01        0.99              0.0031                  -0.93   0.062        
betaband     [NH]         -0.19    0.11          2.1e-01        -0.2     0.1            1.9e-01         -0.14     0.072         1.7e-01        0.74              0.1                     0.69    0.059        
betaband     AV           -0.007   0.079         9.4e-01        -0.068   0.067          4.4e-01         -0.045    0.045         4.5e-01        0.67              0.065                   0.53    0.048        
betaband     [SFR]        -0.15    0.11          4e-01          -0.21    0.12           2.4e-01         -0.14     0.083         2.5e-01        0.65              0.084                   0.46    0.07         
betaband     [SSFR]       -0.15    0.092         2.8e-01        -0.14    0.1            2.9e-01         -0.096    0.073         3e-01          0.79              0.081                   0.0039  0.05         
betaband     [Age]        -0.034   0.12          8.3e-01        -0.076   0.13           6.4e-01         -0.051    0.088         6.4e-01        0.17              0.12                    0.87    0.081        
betaband     [Mass]       -0.12    0.077         3e-01          -0.18    0.084          1.3e-01         -0.12     0.056         1.4e-01        0.95              0.025                   0.89    0.065        
betaband     [T90i]       -0.033   0.046         6.5e-01        -0.06    0.048          4e-01           -0.039    0.032         4.1e-01        0.6               0.07                    0.81    0.037        
betaband     [T50i]       -0.062   0.073         4.7e-01        -0.054   0.054          5.3e-01         -0.033    0.036         5.6e-01        0.73              0.072                   0.7     0.038        
betaband     [TR45i]      -0.048   0.075         6e-01          -0.032   0.063          7.3e-01         -0.022    0.043         7.2e-01        0.79              0.075                   0.54    0.046        
betaband     [Epbandi]    0.024    0.061         7.4e-01        0.076    0.05           2.9e-01         0.05      0.033         3e-01          0.11              0.052                   0.9     0.038        
betaband     spectrallagi 0.11     0.099         3.7e-01        0.022    0.1            8.5e-01         0.015     0.069         8.5e-01        0.22              0.0095                  0.31    0.043        
betaband     [tbursti]    -0.015   0.061         9.1e-01        0.0076   0.081          9.5e-01         0.0085    0.053         9.2e-01        0.14              0.038                   0.9     0.044        
betaband     [tpkXi]      -0.0094  0.27          9.8e-01        0.01     0.27           9.8e-01         0.0021    0.19          1e+00          0.74              0.055                   0.94    0.02         
betaband     [tpkOpti]    -0.16    0.19          3.3e-01        -0.19    0.11           2.4e-01         -0.14     0.083         2.3e-01        0.24              0.081                   0.87    0.056        
betaband     [tradiopki]  -0.018   0.097         9.2e-01        -0.06    0.097          7.3e-01         -0.039    0.065         7.4e-01        0.96              0.0044                  0.97    0.0055       
[Epband]     [thetaj]     -0.21    0.045         8.2e-02        -0.19    0.047          1.1e-01         -0.13     0.032         9.8e-02        0.97              0.0016                  -0.95   0.004        
[Epband]     spectrallag  -0.2     0.023         3.2e-02        -0.28    0.048          2.6e-03         -0.19     0.033         3e-03          0.25              0.0098                  0.3     0.012        
[Epband]     [Gamma0]     0.25     0.034         1.4e-01        0.22     0.045          1.9e-01         0.16      0.032         1.6e-01        0.15              0.028                   0.98    0.0021       
[Epband]     [tburst]     0.08     0.025         4.7e-01        -0.03    0.024          7.9e-01         -0.016    0.016         8.3e-01        0.48              0.0083                  0.96    0.0025       
[Epband]     [tpkX]       0.17     0.1           5.2e-01        0.2      0.11           4.6e-01         0.16      0.089         4.2e-01        0.29              0.059                   0.95    0.0092       
[Epband]     [tpkOpt]     -0.2     0.039         2.1e-01        -0.17    0.048          3.2e-01         -0.11     0.035         3.3e-01        0.12              0.019                   0.94    0.004        
[Epband]     [FX11hr]     0.17     0.044         1.6e-01        0.22     0.037          5.9e-02         0.16      0.028         4.5e-02        0.99              0.00041                 -0.96   0.003        
[Epband]     betaX11hr    -0.31    0.068         1.5e-02        -0.33    0.059          8.4e-03         -0.24     0.042         7.2e-03        0.51              0.032                   0.88    0.011        
[Epband]     [FOpt11hr]   0.08     0.057         4e-01          0.12     0.058          2e-01           0.079     0.039         2.1e-01        0.98              0.0014                  -0.96   0.0033       
[Epband]     [tradiopk]   -0.05    0.051         7.7e-01        0.031    0.059          8.5e-01         0.018     0.04          8.7e-01        0.97              0.0013                  0.97    0.002        
[Epband]     [Fradiopk]   -0.064   0.04          7.1e-01        0.08     0.051          6.4e-01         0.055     0.038         6.4e-01        0.99              0.00067                 -0.97   0.0022       
[Epband]     [offset]     0.3      0.22          3.2e-01        0.34     0.17           2.5e-01         0.27      0.14          2.2e-01        0.89              0.045                   0.23    0.19         
[Epband]     metallicity  0.1      0.11          5.7e-01        0.13     0.088          4.7e-01         0.092     0.062         4.6e-01        0.99              0.00096                 0.97    0.0041       
[Epband]     Mag          0.016    0.16          9.3e-01        0.012    0.16           9.5e-01         0.0082    0.11          9.6e-01        0.99              0.0026                  -0.97   0.0055       
[Epband]     [NH]         -0.074   0.079         6.2e-01        -0.12    0.072          4.4e-01         -0.076    0.05          4.6e-01        0.86              0.011                   0.77    0.027        
[Epband]     AV           0.079    0.046         3.7e-01        0.08     0.056          3.6e-01         0.053     0.038         3.7e-01        0.74              0.035                   0.58    0.035        
[Epband]     [SFR]        0.11     0.048         5.2e-01        0.14     0.053          4.2e-01         0.1       0.042         4e-01          0.68              0.022                   0.57    0.026        
[Epband]     [SSFR]       -0.14    0.035         2.9e-01        -0.11    0.04           4.3e-01         -0.076    0.027         4.1e-01        0.86              0.0053                  0.038   0.015        
[Epband]     [Age]        0.016    0.079         9.2e-01        0.028    0.081          8.6e-01         0.017     0.055         8.7e-01        0.37              0.05                    0.93    0.013        
[Epband]     [Mass]       0.18     0.047         1.3e-01        0.13     0.052          2.6e-01         0.09      0.036         2.5e-01        0.97              0.0018                  0.97    0.0022       
[Epband]     [T90i]       0.17     0.026         2e-02          0.24     0.02           7.4e-04         0.17      0.014         5.4e-04        0.65              0.007                   0.88    0.0058       
[Epband]     [T50i]       -0.015   0.027         8.6e-01        0.068    0.021          4.2e-01         0.05      0.014         3.9e-01        0.76              0.0064                  0.73    0.012        
[Epband]     [TR45i]      0.22     0.028         1.6e-02        0.29     0.024          1.1e-03         0.2       0.017         8.1e-04        0.87              0.0038                  0.62    0.0064       
[Epband]     spectrallagi -0.14    0.026         2.3e-01        -0.23    0.058          5.5e-02         -0.16     0.04          5e-02          0.22              0.0095                  0.28    0.013        
[Epband]     [tbursti]    0.088    0.031         4.8e-01        0.045    0.026          7.2e-01         0.033     0.019         6.9e-01        0.1               0.014                   0.94    0.0039       
[Epband]     [tpkXi]      0.015    0.12          9.6e-01        -0.11    0.14           7.3e-01         -0.1      0.1           6.8e-01        0.46              0.054                   0.92    0.012        
[Epband]     [tpkOpti]    -0.17    0.038         3e-01          -0.16    0.048          3.4e-01         -0.1      0.036         3.7e-01        0.23              0.02                    0.92    0.0046       
[Epband]     [tradiopki]  -0.19    0.055         2.7e-01        -0.12    0.059          4.8e-01         -0.081    0.04          4.8e-01        0.97              0.0017                  0.97    0.0024       
alphacpl     [Epcpl]      -0.21    0.021         2e-17          -0.27    0.016          2.9e-28         -0.19     0.011         5.8e-29        0.74              0.0058                  0.81    0.0076       
alphacpl     [thetaj]     0.027    0.068         8.3e-01        -0.0039  0.069          9.7e-01         -0.0037   0.047         9.7e-01        0.91              0.015                   -0.83   0.032        
alphacpl     spectrallag  -0.13    0.035         9.5e-02        -0.043   0.042          5.9e-01         -0.022    0.029         6.8e-01        0.25              0.019                   0.24    0.028        
alphacpl     [Gamma0]     0.034    0.14          8.5e-01        -0.024   0.087          9e-01           -0.023    0.058         8.5e-01        0.68              0.033                   0.85    0.05         
alphacpl     [tburst]     -0.0029  0.042         9.7e-01        -0.022   0.037          7.7e-01         -0.013    0.025         8e-01          0.79              0.016                   0.85    0.028        
alphacpl     [tpkX]       -0.017   0.14          9.6e-01        0.12     0.14           7.3e-01         0.11      0.12          5.9e-01        0.61              0.044                   0.86    0.03         
alphacpl     [tpkOpt]     0.013    0.1           9.3e-01        0.2      0.065          1.8e-01         0.13      0.044         1.8e-01        0.75              0.019                   0.89    0.037        
alphacpl     [FX11hr]     0.11     0.045         1.4e-01        0.052    0.037          5e-01           0.038     0.025         4.6e-01        0.98              0.0015                  -0.85   0.031        
alphacpl     betaX11hr    -0.0074  0.066         9.4e-01        0.064    0.057          4.9e-01         0.042     0.038         5e-01          0.5               0.02                    0.8     0.038        
alphacpl     [FOpt11hr]   0.07     0.046         3.3e-01        0.04     0.045          5.8e-01         0.028     0.03          5.6e-01        0.96              0.0029                  -0.84   0.028        
alphacpl     [tradiopk]   0.15     0.21          5e-01          0.16     0.14           4.9e-01         0.11      0.1           4.5e-01        0.99              0.0041                  0.93    0.043        
alphacpl     [Fradiopk]   0.13     0.13          5.7e-01        0.15     0.1            4.9e-01         0.12      0.073         4.5e-01        0.99              0.0052                  -0.93   0.038        
alphacpl     [offset]     0.12     0.13          5.8e-01        0.13     0.12           5.6e-01         0.091     0.088         5.4e-01        0.1               0.057                   0.71    0.08         
alphacpl     metallicity  -0.1     0.11          5.6e-01        -0.069   0.11           7e-01           -0.042    0.079         7.3e-01        0.99              0.0017                  0.88    0.033        
alphacpl     Mag          -0.0045  0.14          9.8e-01        0.026    0.13           8.7e-01         0.018     0.093         8.7e-01        0.99              0.0026                  -0.94   0.0092       
alphacpl     [NH]         -0.14    0.059         2.5e-01        -0.14    0.057          2.4e-01         -0.093    0.039         2.5e-01        0.46              0.039                   0.66    0.045        
alphacpl     AV           -0.033   0.063         6.9e-01        -0.0013  0.056          9.9e-01         0.00021   0.038         1e+00          0.3               0.042                   0.51    0.036        
alphacpl     [SFR]        -0.03    0.09          8.5e-01        -0.096   0.089          5.5e-01         -0.058    0.06          5.8e-01        0.34              0.042                   0.46    0.044        
alphacpl     [SSFR]       0.11     0.043         4.6e-01        -0.012   0.039          9.3e-01         -0.011    0.028         9.2e-01        0.65              0.026                   -0.052  0.022        
alphacpl     [Age]        0.32     0.13          6.1e-02        0.38     0.1            2.4e-02         0.27      0.073         2.2e-02        0.78              0.018                   0.87    0.043        
alphacpl     [Mass]       -0.088   0.065         4.2e-01        -0.068   0.056          5.3e-01         -0.046    0.037         5.3e-01        0.99              0.0011                  0.89    0.02         
alphacpl     [T90i]       0.28     0.037         4.4e-06        0.3      0.028          1e-06           0.2       0.019         1.4e-06        0.14              0.019                   0.76    0.017        
alphacpl     [T50i]       0.26     0.045         2.8e-04        0.27     0.031          1.6e-04         0.18      0.021         1.6e-04        0.39              0.029                   0.64    0.02         
alphacpl     [TR45i]      0.21     0.043         3.1e-03        0.21     0.031          3.4e-03         0.15      0.021         3e-03          0.56              0.029                   0.4     0.02         
alphacpl     [Epcpli]     -0.0025  0.051         9.7e-01        -0.094   0.043          1.3e-01         -0.064    0.029         1.3e-01        0.78              0.015                   0.85    0.021        
alphacpl     spectrallagi -0.072   0.059         5.1e-01        0.071    0.062          5.2e-01         0.048     0.042         5.2e-01        0.27              0.026                   0.31    0.039        
alphacpl     [tbursti]    -0.036   0.06          7.3e-01        -0.054   0.05           6.1e-01         -0.036    0.034         6.1e-01        0.64              0.021                   0.83    0.039        
alphacpl     [tpkOpti]    -0.028   0.12          8.6e-01        0.17     0.065          2.7e-01         0.11      0.045         2.8e-01        0.55              0.02                    0.86    0.041        
alphacpl     [tradiopki]  0.071    0.19          7.6e-01        0.074    0.12           7.5e-01         0.053     0.091         7.2e-01        0.98              0.0049                  0.93    0.046        
[Epcpl]      [thetaj]     0.11     0.056         3.9e-01        0.13     0.054          3e-01           0.089     0.038         2.9e-01        0.96              0.0025                  -0.9    0.0069       
[Epcpl]      spectrallag  -0.11    0.035         1.6e-01        -0.18    0.05           2.3e-02         -0.12     0.034         2.2e-02        0.25              0.02                    0.31    0.026        
[Epcpl]      [Gamma0]     0.3      0.064         8.9e-02        0.22     0.073          2.2e-01         0.16      0.052         1.8e-01        0.15              0.039                   0.98    0.003        
[Epcpl]      [tburst]     -0.0034  0.036         9.6e-01        0.0093   0.034          9.1e-01         0.004     0.023         9.4e-01        0.54              0.013                   0.95    0.0024       
[Epcpl]      [tpkX]       0.53     0.12          9.1e-02        0.48     0.14           1.4e-01         0.35      0.12          1.4e-01        0.49              0.057                   0.97    0.0064       
[Epcpl]      [tpkOpt]     -0.29    0.068         4.3e-02        -0.29    0.072          4.7e-02         -0.19     0.051         5.3e-02        0.35              0.029                   0.94    0.0045       
[Epcpl]      [FX11hr]     -0.014   0.052         8.6e-01        0.052    0.048          5e-01           0.039     0.032         4.4e-01        0.99              0.00033                 -0.97   0.0021       
[Epcpl]      betaX11hr    -0.048   0.06          6.1e-01        -0.078   0.057          4e-01           -0.053    0.038         4e-01          0.25              0.036                   0.91    0.0077       
[Epcpl]      [FOpt11hr]   -0.0017  0.049         9.8e-01        0.019    0.05           7.9e-01         0.012     0.034         7.9e-01        0.98              0.0011                  -0.96   0.0029       
[Epcpl]      [tradiopk]   -0.079   0.094         7.3e-01        -0.073   0.095          7.5e-01         -0.046    0.07          7.6e-01        0.97              0.003                   0.97    0.0048       
[Epcpl]      [Fradiopk]   0.0081   0.091         9.7e-01        0.047    0.09           8.4e-01         0.033     0.067         8.4e-01        0.99              0.0013                  -0.97   0.0046       
[Epcpl]      [offset]     -0.032   0.13          8.8e-01        -0.015   0.13           9.5e-01         -0.0023   0.093         9.8e-01        0.82              0.022                   0.79    0.058        
[Epcpl]      metallicity  0.25     0.11          1.5e-01        0.23     0.11           1.9e-01         0.16      0.08          1.9e-01        0.99              0.001                   0.97    0.004        
[Epcpl]      Mag          -0.052   0.13          7.4e-01        -0.045   0.13           7.7e-01         -0.031    0.093         7.6e-01        0.99              0.0024                  -0.97   0.0048       
[Epcpl]      [NH]         0.052    0.071         6.7e-01        0.083    0.072          4.9e-01         0.054     0.048         5e-01          0.81              0.016                   0.74    0.038        
[Epcpl]      AV           -0.022   0.065         7.9e-01        -0.0069  0.059          9.3e-01         -0.0047   0.04          9.3e-01        0.72              0.029                   0.58    0.026        
[Epcpl]      [SFR]        0.0021   0.066         9.9e-01        0.039    0.077          8.1e-01         0.026     0.052         8e-01          0.66              0.021                   0.5     0.033        
[Epcpl]      [SSFR]       -0.02    0.064         8.9e-01        0.0025   0.073          9.9e-01         0.0055    0.047         9.6e-01        0.87              0.0056                  -0.12   0.02         
[Epcpl]      [Age]        -0.39    0.1           2.2e-02        -0.39    0.11           1.9e-02         -0.27     0.077         2.1e-02        0.24              0.049                   0.92    0.0086       
[Epcpl]      [Mass]       0.026    0.062         8.1e-01        0.013    0.063          9.1e-01         0.0091    0.042         9e-01          0.98              0.0011                  0.97    0.0025       
[Epcpl]      [T90i]       -0.093   0.032         1.3e-01        -0.036   0.028          5.6e-01         -0.023    0.019         5.7e-01        0.69              0.0051                  0.73    0.0066       
[Epcpl]      [T50i]       -0.087   0.042         2.3e-01        -0.05    0.037          4.9e-01         -0.032    0.025         5.1e-01        0.78              0.0045                  0.59    0.01         
[Epcpl]      [TR45i]      -0.09    0.043         2.2e-01        -0.04    0.038          5.8e-01         -0.026    0.026         6e-01          0.85              0.0034                  0.32    0.0095       
[Epcpl]      spectrallagi -0.18    0.056         9.5e-02        -0.24    0.071          3e-02           -0.16     0.049         3.1e-02        0.27              0.026                   0.33    0.038        
[Epcpl]      [tbursti]    0.05     0.05          6.4e-01        0.09     0.049          4e-01           0.058     0.033         4.2e-01        0.22              0.021                   0.94    0.0039       
[Epcpl]      [tpkOpti]    -0.32    0.067         3.3e-02        -0.32    0.072          3.4e-02         -0.22     0.051         3.8e-02        0.06              0.03                    0.91    0.0056       
[Epcpl]      [tradiopki]  -0.19    0.098         4.1e-01        -0.064   0.1            7.8e-01         -0.041    0.068         8.1e-01        0.96              0.004                   0.97    0.0053       
alphaspl     [thetaj]     -0.35    0.095         1.8e-01        -0.26    0.11           3.3e-01         -0.19     0.087         2.8e-01        0.97              0.003                   -0.94   0.0087       
alphaspl     spectrallag  -0.16    0.091         3.6e-01        -0.14    0.084          4.2e-01         -0.093    0.06          4.3e-01        0.34              0.035                   0.39    0.049        
alphaspl     [Gamma0]     -0.33    0.14          5.3e-01        -0.097   0.23           8.7e-01         -0.04     0.18          8.5e-01        0.31              0.087                   0.93    0.0094       
alphaspl     [tburst]     -0.015   0.026         8.8e-01        0.00013  0.034          1e+00           0.0012    0.023         9.9e-01        0.71              0.0082                  0.95    0.0021       
alphaspl     [tpkX]       0.22     0.21          7.2e-01        0.38     0.29           5e-01           0.29      0.24          6.2e-01        0.12              0.082                   0.96    0.014        
alphaspl     [tpkOpt]     -0.18    0.082         5.7e-01        -0.22    0.1            4.8e-01         -0.16     0.086         4.9e-01        0.58              0.041                   0.95    0.0059       
alphaspl     [FX11hr]     -0.28    0.097         2.7e-01        -0.26    0.13           3.2e-01         -0.19     0.093         2.8e-01        0.99              0.001                   -0.98   0.0034       
alphaspl     betaX11hr    0.53     0.14          3.3e-02        0.52     0.14           3.7e-02         0.39      0.11          3.1e-02        0.12              0.081                   0.96    0.015        
alphaspl     [FOpt11hr]   -0.18    0.13          3.8e-01        -0.19    0.14           3.5e-01         -0.13     0.095         3.4e-01        0.98              0.0032                  -0.97   0.0057       
alphaspl     [tradiopk]   0.14     0.16          8.2e-01        0.23     0.21           7.5e-01         0.22      0.15          6.2e-01        0.98              0.0053                  0.97    0.0093       
alphaspl     [Fradiopk]   0.28     0.17          6.5e-01        0.41     0.21           5e-01           0.32      0.16          3.3e-01        0.99              0.0023                  -0.96   0.0092       
alphaspl     metallicity  0.061    0.13          8.3e-01        0.1      0.14           7.2e-01         0.061     0.1           7.3e-01        0.99              0.0015                  0.97    0.0058       
alphaspl     Mag          -0.24    0.33          5.8e-01        -0.21    0.34           6.1e-01         -0.16     0.26          6.2e-01        0.99              0.0049                  -0.97   0.0088       
alphaspl     [NH]         0.14     0.11          6e-01          0.12     0.16           6.6e-01         0.083     0.12          6.5e-01        0.71              0.029                   0.62    0.048        
alphaspl     AV           -0.18    0.08          2e-01          -0.27    0.083          6e-02           -0.18     0.057         7.2e-02        0.72              0.039                   0.57    0.035        
alphaspl     [SFR]        -0.26    0.073         2.7e-01        -0.19    0.084          4.1e-01         -0.16     0.064         3.3e-01        0.68              0.025                   0.61    0.041        
alphaspl     [SSFR]       -0.18    0.11          5.9e-01        -0.064   0.1            8.5e-01         -0.06     0.087         8.2e-01        0.89              0.009                   -0.28   0.031        
alphaspl     [Age]        0.48     0.19          2.8e-01        0.47     0.25           2.9e-01         0.35      0.21          2.9e-01        0.74              0.052                   0.98    0.0091       
alphaspl     [Mass]       -0.13    0.075         5.2e-01        -0.04    0.074          8.5e-01         -0.02     0.053         8.9e-01        0.98              0.0012                  0.96    0.0043       
alphaspl     [T90i]       0.02     0.032         8.5e-01        -0.027   0.032          7.9e-01         -0.016    0.021         8.2e-01        0.53              0.0069                  0.74    0.0064       
alphaspl     [T50i]       0.071    0.06          7.2e-01        0.044    0.064          8.3e-01         0.03      0.046         8.2e-01        0.78              0.0072                  0.48    0.016        
alphaspl     [TR45i]      -0.092   0.051         5.7e-01        -0.1     0.051          5.4e-01         -0.075    0.035         5e-01          0.86              0.0045                  0.24    0.014        
alphaspl     spectrallagi -0.035   0.19          9.2e-01        -0.13    0.22           7.3e-01         -0.11     0.17          6.5e-01        0.39              0.1                     0.49    0.1          
alphaspl     [tbursti]    0.09     0.038         5.9e-01        0.14     0.045          4e-01           0.11      0.033         3.2e-01        0.48              0.017                   0.95    0.0032       
alphaspl     [tpkOpti]    -0.2     0.089         5.4e-01        -0.1     0.11           7.5e-01         -0.063    0.086         7.8e-01        0.16              0.051                   0.94    0.0064       
[thetaj]     spectrallag  0.053    0.053         6.6e-01        0.0065   0.065          9.6e-01         0.0024    0.045         9.8e-01        0.27              0.029                   -0.33   0.034        
[thetaj]     [Gamma0]     -0.4     0.068         2.8e-02        -0.3     0.051          1.1e-01         -0.21     0.038         1e-01          0.97              0.0013                  -0.97   0.0035       
[thetaj]     [tburst]     0.12     0.034         3.4e-01        -0.055   0.033          6.7e-01         -0.029    0.023         7.4e-01        0.95              0.0014                  -0.87   0.0065       
[thetaj]     [tpkX]       -0.51    0.14          1.6e-01        -0.45    0.18           2.2e-01         -0.35     0.15          2.1e-01        0.98              0.0046                  -0.98   0.0067       
[thetaj]     [tpkOpt]     0.14     0.042         3.6e-01        0.052    0.034          7.2e-01         0.035     0.025         7.2e-01        0.96              0.0014                  -0.9    0.0066       
[thetaj]     [FX11hr]     0.31     0.032         5.9e-03        0.31     0.032          7.2e-03         0.21      0.023         7.1e-03        0.98              0.00092                 0.96    0.0032       
[thetaj]     betaX11hr    0.0062   0.049         9.6e-01        0.026    0.049          8.3e-01         0.021     0.034         7.9e-01        0.94              0.005                   -0.88   0.0087       
[thetaj]     [FOpt11hr]   0.22     0.054         2e-02          0.19     0.057          4.8e-02         0.13      0.039         4.7e-02        0.94              0.0045                  0.95    0.0036       
[thetaj]     [tradiopk]   0.18     0.046         2.2e-01        0.18     0.04           2.3e-01         0.13      0.029         2e-01          0.99              0.00028                 -0.95   0.0051       
[thetaj]     [Fradiopk]   0.12     0.045         4.1e-01        0.17     0.043          2.5e-01         0.11      0.03          2.8e-01        0.95              0.0021                  0.95    0.0054       
[thetaj]     [offset]     -0.28    0.075         3.6e-01        -0.23    0.1            4.6e-01         -0.19     0.076         3.3e-01        0.74              0.12                    -0.41   0.15         
[thetaj]     metallicity  0.044    0.1           8.1e-01        0.049    0.1            7.9e-01         0.031     0.068         8e-01          1                 0.00019                 -0.94   0.0053       
[thetaj]     Mag          0.17     0.13          3.4e-01        0.15     0.14           3.7e-01         0.1       0.096         3.9e-01        0.98              0.0037                  0.93    0.007        
[thetaj]     [NH]         0.054    0.051         6.7e-01        0.021    0.053          8.7e-01         0.016     0.037         8.5e-01        0.88              0.0089                  -0.71   0.027        
[thetaj]     AV           0.29     0.039         9.2e-04        0.26     0.048          3.8e-03         0.17      0.033         4.2e-03        0.81              0.014                   -0.47   0.027        
[thetaj]     [SFR]        -0.11    0.066         5.1e-01        -0.14    0.066          3.9e-01         -0.098    0.047         3.9e-01        0.61              0.021                   -0.3    0.044        
[thetaj]     [SSFR]       -0.14    0.028         3.3e-01        -0.14    0.032          3.1e-01         -0.099    0.021         3e-01          0.74              0.0076                  -0.042  0.016        
[thetaj]     [Age]        0.15     0.081         3.6e-01        0.19     0.069          2.5e-01         0.13      0.049         2.3e-01        0.95              0.01                    -0.89   0.0096       
[thetaj]     [Mass]       -0.028   0.052         8e-01          -0.066   0.057          5.6e-01         -0.04     0.037         5.9e-01        0.99              0.00079                 -0.93   0.0035       
[thetaj]     [T90i]       -0.14    0.021         8.9e-02        -0.16    0.021          5.6e-02         -0.11     0.014         5.1e-02        0.91              0.0018                  -0.85   0.0042       
[thetaj]     [T50i]       -0.058   0.025         5.4e-01        -0.067   0.023          4.8e-01         -0.042    0.016         5.1e-01        0.88              0.0025                  -0.74   0.0065       
[thetaj]     [TR45i]      0.0071   0.022         9.4e-01        -0.004   0.022          9.6e-01         -0.000026 0.015         1e+00          0.85              0.0028                  -0.56   0.0069       
[thetaj]     [Epbandi]    -0.29    0.043         1.7e-02        -0.33    0.046          5.1e-03         -0.23     0.032         4.7e-03        0.97              0.0014                  -0.95   0.0038       
[thetaj]     [Epcpli]     -0.11    0.055         4e-01          -0.066   0.057          6.1e-01         -0.045    0.039         6.1e-01        0.97              0.002                   -0.92   0.0059       
[thetaj]     spectrallagi 0.16     0.043         1.9e-01        0.084    0.064          4.9e-01         0.057     0.044         4.8e-01        0.2               0.024                   -0.22   0.028        
[thetaj]     [tbursti]    0.21     0.036         9.3e-02        0.068    0.037          6e-01           0.056     0.026         5.2e-01        0.93              0.0019                  -0.84   0.0073       
[thetaj]     [tpkXi]      -0.37    0.16          3.6e-01        -0.24    0.18           5.7e-01         -0.18     0.15          6.2e-01        0.98              0.0045                  -0.97   0.0085       
[thetaj]     [tpkOpti]    0.27     0.047         6.8e-02        0.2      0.034          1.6e-01         0.14      0.025         1.6e-01        0.95              0.0017                  -0.87   0.0079       
[thetaj]     [tradiopki]  0.26     0.039         7.6e-02        0.25     0.04           9e-02           0.18      0.029         7.4e-02        0.99              0.00031                 -0.95   0.0052       
spectrallag  [Gamma0]     -0.057   0.08          7.9e-01        -0.031   0.11           8.8e-01         -0.022    0.071         8.8e-01        0.35              0.065                   0.45    0.074        
spectrallag  [tburst]     0.023    0.031         8.6e-01        0.072    0.066          5.8e-01         0.048     0.045         5.8e-01        0.27              0.02                    0.37    0.024        
spectrallag  [tpkOpt]     0.23     0.073         1.5e-01        0.2      0.091          2.1e-01         0.14      0.062         2e-01          0.31              0.08                    0.45    0.093        
spectrallag  [FX11hr]     -0.039   0.023         6.5e-01        -0.026   0.036          7.6e-01         -0.018    0.025         7.5e-01        0.29              0.019                   -0.4    0.023        
spectrallag  betaX11hr    0.13     0.046         1.9e-01        0.053    0.061          6e-01           0.036     0.041         6e-01          0.25              0.021                   0.36    0.029        
spectrallag  [FOpt11hr]   -0.034   0.042         6.5e-01        0.06     0.047          4.3e-01         0.039     0.032         4.4e-01        0.25              0.014                   -0.34   0.018        
spectrallag  [tradiopk]   0.31     0.066         7.3e-02        0.25     0.077          1.5e-01         0.18      0.055         1.4e-01        0.33              0.093                   0.46    0.11         
spectrallag  [Fradiopk]   0.012    0.095         9.5e-01        0.017    0.11           9.3e-01         0.0075    0.072         9.4e-01        0.33              0.093                   -0.43   0.11         
spectrallag  [offset]     -0.53    0.19          1.4e-02        -0.41    0.15           6.5e-02         -0.3      0.11          6.1e-02        0.28              0.051                   -0.17   0.18         
spectrallag  metallicity  -0.17    0.081         3.6e-01        -0.17    0.11           3.5e-01         -0.12     0.075         3.5e-01        0.29              0.021                   0.39    0.027        
spectrallag  Mag          0.048    0.15          7.8e-01        0.048    0.15           7.8e-01         0.033     0.11          7.7e-01        0.42              0.046                   -0.54   0.052        
spectrallag  [NH]         0.049    0.062         7.1e-01        0.086    0.079          5e-01           0.06      0.054         4.9e-01        0.31              0.045                   0.34    0.046        
spectrallag  AV           0.042    0.049         6.5e-01        0.061    0.065          5.1e-01         0.041     0.043         5.1e-01        0.26              0.017                   0.23    0.043        
spectrallag  [SFR]        -0.045   0.074         8e-01          0.034    0.089          8.5e-01         0.023     0.061         8.5e-01        0.33              0.036                   0.17    0.055        
spectrallag  [SSFR]       0.11     0.03          4.4e-01        0.031    0.056          8.3e-01         0.018     0.039         8.4e-01        0.24              0.016                   0.094   0.03         
spectrallag  [Age]        0.081    0.055         6.1e-01        0.22     0.082          1.7e-01         0.16      0.06          1.4e-01        0.23              0.011                   0.33    0.02         
spectrallag  [Mass]       -0.082   0.054         4.7e-01        0.0025   0.064          9.8e-01         -0.0023   0.043         9.7e-01        0.24              0.015                   0.32    0.019        
spectrallag  [T90i]       0.13     0.019         8.9e-02        0.15     0.037          6.2e-02         0.098     0.024         6.2e-02        0.26              0.015                   0.36    0.017        
spectrallag  [T50i]       0.14     0.017         8.6e-02        0.19     0.038          2.5e-02         0.13      0.025         2.6e-02        0.28              0.013                   0.34    0.016        
spectrallag  [TR45i]      0.21     0.018         1.3e-02        0.25     0.035          2.3e-03         0.17      0.024         1.9e-03        0.28              0.016                   0.28    0.017        
spectrallag  [Epbandi]    -0.27    0.027         2.2e-02        -0.26    0.057          3.2e-02         -0.18     0.041         2.8e-02        0.26              0.012                   0.31    0.016        
spectrallag  [Epcpli]     -0.15    0.063         1.9e-01        -0.24    0.073          2.8e-02         -0.16     0.051         2.8e-02        0.27              0.027                   0.34    0.038        
spectrallag  [tbursti]    0.052    0.024         7.2e-01        0.087    0.065          5.5e-01         0.054     0.043         5.8e-01        0.29              0.019                   0.4     0.022        
spectrallag  [tpkOpti]    0.19     0.095         2.6e-01        0.11     0.096          5e-01           0.079     0.066         4.8e-01        0.31              0.081                   0.44    0.089        
spectrallag  [tradiopki]  0.4      0.088         2.2e-02        0.32     0.086          7.1e-02         0.22      0.061         7.2e-02        0.33              0.096                   0.47    0.12         
[Gamma0]     [tburst]     -0.14    0.019         4.9e-01        -0.14    0.046          4.9e-01         -0.12     0.037         3.9e-01        0.54              0.0053                  0.94    0.0014       
[Gamma0]     [tpkOpt]     -0.75    0.012         3.4e-09        -0.59    0.022          2.4e-05         -0.44     0.021         1.8e-05        0.38              0.0084                  0.93    0.0012       
[Gamma0]     [FX11hr]     0.1      0.045         5.9e-01        0.09     0.052          6.4e-01         0.064     0.04          6.3e-01        0.99              0.00062                 -0.97   0.0012       
[Gamma0]     betaX11hr    -0.069   0.058         7.4e-01        -0.12    0.068          5.6e-01         -0.095    0.05          5.1e-01        0.67              0.054                   0.91    0.015        
[Gamma0]     [FOpt11hr]   -0.33    0.088         4.4e-02        -0.1     0.11           5.3e-01         -0.073    0.079         5.2e-01        0.99              0.0018                  -0.98   0.0029       
[Gamma0]     [tradiopk]   0.64     0.05          2.4e-02        0.49     0.086          1.1e-01         0.37      0.081         1e-01          0.96              0.0013                  0.97    0.0013       
[Gamma0]     [Fradiopk]   -0.47    0.085         1.2e-01        -0.36    0.1            2.5e-01         -0.27     0.091         2.2e-01        0.99              0.00039                 -0.96   0.0018       
[Gamma0]     metallicity  0.27     0.28          6.1e-01        0.33     0.26           5.4e-01         0.3       0.21          3.5e-01        0.99              0.002                   0.93    0.0053       
[Gamma0]     Mag          -0.5     0.15          8.2e-02        -0.2     0.22           5.2e-01         -0.14     0.17          4.6e-01        0.98              0.0045                  -0.97   0.0053       
[Gamma0]     [NH]         0.021    0.067         9.1e-01        0.031    0.067          8.7e-01         0.039     0.048         7.5e-01        0.81              0.015                   0.76    0.034        
[Gamma0]     AV           -0.082   0.081         5.9e-01        -0.1     0.075          5e-01           -0.067    0.052         5.1e-01        0.89              0.028                   0.64    0.055        
[Gamma0]     [SFR]        0.59     0.063         9.5e-02        0.29     0.069          4.6e-01         0.17      0.087         5.3e-01        0.69              0.031                   0.3     0.062        
[Gamma0]     [SSFR]       0.18     0.034         6.7e-01        0.28     0.081          4.9e-01         0.19      0.065         4.6e-01        0.81              0.0067                  -0.028  0.034        
[Gamma0]     [Age]        -0.8     0.07          3.2e-02        -0.7     0.087          7.1e-02         -0.53     0.12          9.9e-02        0.38              0.055                   0.75    0.027        
[Gamma0]     [Mass]       0.52     0.058         3.3e-02        0.35     0.1            1.7e-01         0.26      0.078         1.4e-01        0.98              0.0029                  0.98    0.0017       
[Gamma0]     [T90i]       -0.24    0.016         9.4e-02        -0.22    0.024          1.2e-01         -0.16     0.018         1.1e-01        0.67              0.0043                  0.91    0.0019       
[Gamma0]     [T50i]       -0.28    0.024         5.7e-02        -0.3     0.025          4.1e-02         -0.21     0.019         3.4e-02        0.78              0.0059                  0.8     0.0089       
[Gamma0]     [TR45i]      -0.22    0.02          1.4e-01        -0.15    0.027          3.1e-01         -0.098    0.02          3.5e-01        0.86              0.0017                  0.74    0.0046       
[Gamma0]     [Epbandi]    0.37     0.036         9.3e-02        0.44     0.044          4.2e-02         0.32      0.034         3.4e-02        0.38              0.032                   0.98    0.0024       
[Gamma0]     [Epcpli]     0.53     0.061         9.9e-03        0.38     0.087          7.7e-02         0.27      0.07          6.8e-02        0.52              0.031                   0.98    0.0028       
[Gamma0]     spectrallagi -0.21    0.087         3.3e-01        -0.085   0.11           6.9e-01         -0.067    0.075         6.6e-01        0.37              0.055                   0.46    0.064        
[Gamma0]     [tbursti]    -0.3     0.019         1.3e-01        -0.35    0.037          7.3e-02         -0.29     0.032         3.5e-02        0.31              0.0067                  0.92    0.0015       
[Gamma0]     [tpkOpti]    -0.81    0.011         1.5e-11        -0.64    0.019          2.6e-06         -0.48     0.019         3.5e-06        0.019             0.0085                  0.9     0.0016       
[Gamma0]     [tradiopki]  0.42     0.077         1.8e-01        0.47     0.15           1.2e-01         0.33      0.13          1.3e-01        0.96              0.0016                  0.96    0.0013       
[tburst]     [tpkOpt]     0.39     0.015         6.8e-03        0.52     0.021          1.8e-04         0.35      0.018         6.8e-04        0.22              0.0064                  0.96    0.0012       
[tburst]     [FX11hr]     0.079    0.024         4.1e-01        -0.065   0.024          5e-01           -0.042    0.017         5.1e-01        0.99              0.00032                 -0.97   0.0014       
[tburst]     betaX11hr    0.056    0.041         6e-01          0.14     0.045          1.7e-01         0.098     0.031         1.7e-01        0.57              0.022                   0.92    0.0057       
[tburst]     [FOpt11hr]   0.23     0.046         1e-02          0.14     0.054          1.1e-01         0.098     0.037         1.1e-01        0.98              0.0011                  -0.95   0.0027       
[tburst]     [tradiopk]   -0.24    0.038         4.5e-01        0.049    0.085          8.8e-01         0.039     0.063         8.9e-01        0.94              0.0013                  0.96    0.0011       
[tburst]     [Fradiopk]   0.22     0.042         5e-01          0.15     0.092          6.5e-01         0.083     0.065         6.8e-01        0.98              0.00036                 -0.96   0.0014       
[tburst]     [offset]     -0.1     0.19          8.5e-01        -0.11    0.22           7.9e-01         -0.094    0.17          8.5e-01        0.96              0.0053                  0.87    0.027        
[tburst]     metallicity  -0.14    0.11          4.6e-01        -0.063   0.1            7.4e-01         -0.041    0.074         7.3e-01        0.98              0.0017                  0.97    0.0025       
[tburst]     Mag          0.2      0.1           1.4e-01        0.13     0.11           3.3e-01         0.088     0.076         3.4e-01        0.99              0.0019                  -0.96   0.0037       
[tburst]     [NH]         -0.002   0.037         9.9e-01        0.0068   0.047          9.6e-01         0.0077    0.031         9.3e-01        0.86              0.0053                  0.78    0.02         
[tburst]     AV           -0.092   0.045         2.9e-01        -0.044   0.05           6.1e-01         -0.028    0.034         6.3e-01        0.79              0.021                   0.56    0.024        
[tburst]     [SFR]        -0.28    0.048         6.2e-02        -0.25    0.056          1e-01           -0.16     0.042         1.2e-01        0.76              0.013                   0.58    0.026        
[tburst]     [SSFR]       0.039    0.022         8.2e-01        -0.12    0.036          4.8e-01         -0.074    0.024         5.3e-01        0.9               0.004                   0.15    0.017        
[tburst]     [Age]        0.49     0.093         3.9e-02        0.62     0.098          6e-03           0.43      0.08          1.1e-02        0.14              0.048                   0.96    0.0066       
[tburst]     [Mass]       -0.19    0.047         1e-01          -0.11    0.047          3.4e-01         -0.072    0.031         3.6e-01        0.98              0.0011                  0.97    0.0016       
[tburst]     [T90i]       0.16     0.0096        2.1e-02        0.26     0.01           2.4e-04         0.18      0.0069        2.2e-04        0.79              0.002                   0.9     0.0023       
[tburst]     [T50i]       0.2      0.011         1.7e-02        0.22     0.012          6.4e-03         0.15      0.0083        7.4e-03        0.84              0.0023                  0.83    0.007        
[tburst]     [TR45i]      0.23     0.012         4e-03          0.32     0.011          4.7e-05         0.22      0.0076        5.6e-05        0.89              0.0014                  0.73    0.0028       
[tburst]     [Epbandi]    0.13     0.037         2.8e-01        0.09     0.028          4.7e-01         0.069     0.02          4.1e-01        0.098             0.014                   0.96    0.0028       
[tburst]     [Epcpli]     -0.042   0.051         6.9e-01        0.011    0.051          9.2e-01         0.0094    0.035         9e-01          0.22              0.021                   0.96    0.0027       
[tburst]     spectrallagi 0.007    0.021         9.6e-01        0.056    0.063          7e-01           0.034     0.042         7.3e-01        0.28              0.019                   0.38    0.021        
[tburst]     [tpkOpti]    0.36     0.013         1.5e-02        0.47     0.022          1.2e-03         0.32      0.019         1.9e-03        0.46              0.005                   0.95    0.0013       
[tburst]     [tradiopki]  -0.25    0.042         4.7e-01        -0.34    0.11           3e-01           -0.23     0.089         3.1e-01        0.92              0.0016                  0.96    0.00091      
[tpkX]       betaX11hr    -0.42    0.22          2e-01          -0.42    0.24           2e-01           -0.31     0.19          1.9e-01        0.62              0.093                   0.93    0.022        
[tpkX]       [FOpt11hr]   0.4      0.18          1.7e-01        0.45     0.19           1.2e-01         0.31      0.15          1.4e-01        0.98              0.0043                  -0.95   0.011        
[tpkX]       [tradiopk]   -0.13    0.14          7.2e-01        -0.11    0.16           7.5e-01         -0.11     0.11          6.5e-01        0.98              0.0035                  0.97    0.0066       
[tpkX]       [Fradiopk]   -0.39    0.11          2.7e-01        -0.41    0.11           2.3e-01         -0.38     0.1           1.3e-01        0.98              0.0017                  -0.97   0.006        
[tpkX]       [offset]     0.38     0.23          3.5e-01        0.31     0.26           4.6e-01         0.24      0.2           4.6e-01        0.82              0.074                   0.16    0.2          
[tpkX]       AV           -0.25    0.22          4.8e-01        -0.22    0.22           5.3e-01         -0.18     0.17          4.2e-01        0.78              0.048                   0.78    0.052        
[tpkX]       [SSFR]       -0.54    0.11          1e-01          -0.5     0.14           1.4e-01         -0.37     0.11          1.3e-01        0.87              0.013                   -0.0039 0.046        
[tpkX]       [Age]        0.32     0.16          3.6e-01        0.29     0.18           4e-01           0.18      0.14          4.2e-01        0.28              0.11                    0.92    0.037        
[tpkX]       [Mass]       0.52     0.098         1e-01          0.35     0.16           3e-01           0.26      0.13          2.4e-01        0.96              0.0061                  0.97    0.0075       
[tpkX]       [T90i]       -0.087   0.098         7.5e-01        0.11     0.12           7e-01           0.087     0.091         6.5e-01        0.59              0.03                    0.91    0.012        
[tpkX]       [T50i]       0.26     0.27          6.2e-01        0.27     0.26           6.2e-01         0.16      0.21          5.7e-01        0.84              0.024                   0.88    0.021        
[tpkX]       [TR45i]      0.34     0.16          3.6e-01        0.43     0.19           2.4e-01         0.3       0.14          3e-01          0.91              0.012                   0.3     0.063        
[tpkX]       [Epbandi]    0.2      0.12          5.3e-01        0.074    0.16           8.1e-01         0.0031    0.13          1e+00          0.42              0.056                   0.95    0.01         
[tpkX]       [tradiopki]  -0.27    0.15          5.2e-01        -0.27    0.2            5.3e-01         -0.21     0.14          4.6e-01        0.98              0.0049                  0.97    0.0076       
[tpkOpt]     [FX11hr]     -0.065   0.034         6.7e-01        -0.013   0.036          9.3e-01         -0.0037   0.025         9.7e-01        0.99              0.0003                  -0.96   0.0011       
[tpkOpt]     betaX11hr    0.23     0.083         1.8e-01        0.32     0.069          5.5e-02         0.21      0.05          6.3e-02        0.61              0.03                    0.93    0.013        
[tpkOpt]     [FOpt11hr]   0.3      0.072         2.4e-02        0.21     0.079          1.1e-01         0.15      0.056         1.1e-01        0.98              0.0016                  -0.94   0.0039       
[tpkOpt]     [tradiopk]   -0.31    0.039         2.3e-01        -0.2     0.046          4.4e-01         -0.16     0.043         3.6e-01        0.93              0.0015                  0.95    0.0016       
[tpkOpt]     [Fradiopk]   -0.04    0.059         8.8e-01        -0.14    0.065          5.9e-01         -0.1      0.053         5.6e-01        0.98              0.00049                 -0.96   0.0018       
[tpkOpt]     metallicity  -0.31    0.16          3.8e-01        -0.21    0.15           5.6e-01         -0.17     0.11          5.3e-01        0.97              0.0021                  0.94    0.0032       
[tpkOpt]     Mag          0.2      0.15          3.7e-01        -0.059   0.17           8e-01           -0.046    0.12          7.6e-01        0.99              0.0033                  -0.95   0.0056       
[tpkOpt]     [NH]         0.24     0.052         1.1e-01        0.24     0.063          1.2e-01         0.17      0.043         1e-01          0.83              0.0067                  0.78    0.024        
[tpkOpt]     AV           -0.092   0.036         4.2e-01        -0.089   0.066          4.4e-01         -0.059    0.044         4.4e-01        0.78              0.037                   0.43    0.041        
[tpkOpt]     [SFR]        -0.038   0.077         8.8e-01        0.19     0.069          4.5e-01         0.16      0.055         3.8e-01        0.81              0.014                   0.3     0.072        
[tpkOpt]     [SSFR]       0.34     0.02          2e-01          0.39     0.037          1.3e-01         0.29      0.03          1.3e-01        0.83              0.0052                  0.13    0.025        
[tpkOpt]     [Age]        0.038    0.11          9.2e-01        -0.13    0.11           7.3e-01         -0.12     0.091         6.5e-01        0.064             0.041                   0.88    0.017        
[tpkOpt]     [Mass]       -0.11    0.064         5.2e-01        0.049    0.082          7.9e-01         0.032     0.059         7.8e-01        0.98              0.0023                  0.95    0.0017       
[tpkOpt]     [T90i]       0.21     0.011         4.4e-02        0.25     0.014          1.6e-02         0.17      0.0099        1.4e-02        0.73              0.0035                  0.91    0.004        
[tpkOpt]     [T50i]       0.27     0.014         1.2e-02        0.28     0.014          9.2e-03         0.19      0.011         1e-02          0.8               0.0031                  0.83    0.0082       
[tpkOpt]     [TR45i]      0.29     0.0099        7.8e-03        0.35     0.014          1.4e-03         0.24      0.0099        1.2e-03        0.86              0.0015                  0.75    0.0032       
[tpkOpt]     [Epbandi]    -0.2     0.039         2.3e-01        -0.2     0.043          2.2e-01         -0.14     0.03          2.3e-01        0.23              0.02                    0.94    0.0033       
[tpkOpt]     [Epcpli]     -0.27    0.059         7.3e-02        -0.24    0.067          1.2e-01         -0.16     0.047         1.2e-01        0.056             0.029                   0.94    0.0037       
[tpkOpt]     spectrallagi 0.31     0.067         5.7e-02        0.17     0.09           3e-01           0.13      0.062         2.6e-01        0.34              0.057                   0.51    0.064        
[tpkOpt]     [tbursti]    0.4      0.016         6.9e-03        0.48     0.024          7.9e-04         0.32      0.019         1.6e-03        0.057             0.007                   0.95    0.0015       
[tpkOpt]     [tradiopki]  -0.37    0.052         1.4e-01        -0.37    0.071          1.4e-01         -0.27     0.057         1.2e-01        0.92              0.0019                  0.95    0.0016       
[FX11hr]     betaX11hr    -0.27    0.046         4.2e-04        -0.36    0.037          2e-06           -0.25     0.026         2.8e-06        0.99              0.00068                 -0.94   0.0059       
[FX11hr]     [FOpt11hr]   0.25     0.033         6.5e-05        0.27     0.036          1.3e-05         0.18      0.025         1.2e-05        0.81              0.0066                  0.98    0.0011       
[FX11hr]     [tradiopk]   -0.25    0.071         3e-01          -0.16    0.074          5e-01           -0.12     0.059         4.6e-01        1                 0.00034                 -1      0.00067      
[FX11hr]     [Fradiopk]   0.21     0.083         3.8e-01        0.067    0.087          7.9e-01         0.028     0.064         8.6e-01        0.96              0.0039                  0.99    0.00073      
[FX11hr]     [offset]     -0.21    0.16          4.5e-01        -0.23    0.15           4.1e-01         -0.19     0.11          3.5e-01        0.99              0.0025                  -0.82   0.086        
[FX11hr]     metallicity  -0.1     0.09          5.8e-01        -0.13    0.1            5.1e-01         -0.087    0.072         5.1e-01        1                 0.00027                 -0.99   0.00067      
[FX11hr]     Mag          -0.018   0.1           8.9e-01        0.011    0.11           9.3e-01         0.0084    0.073         9.3e-01        0.97              0.0051                  0.99    0.0018       
[FX11hr]     [NH]         -0.091   0.045         4.4e-01        -0.072   0.048          5.5e-01         -0.045    0.034         5.7e-01        0.99              0.0012                  -0.74   0.047        
[FX11hr]     AV           0.056    0.06          5e-01          0.061    0.053          4.7e-01         0.041     0.036         4.6e-01        0.98              0.0017                  -0.59   0.027        
[FX11hr]     [SFR]        -0.01    0.057         9.5e-01        0.016    0.061          9.2e-01         0.017     0.043         8.8e-01        0.98              0.0016                  -0.57   0.031        
[FX11hr]     [SSFR]       0.27     0.024         5.6e-02        0.22     0.028          1.2e-01         0.15      0.02          1.3e-01        0.98              0.00084                 0.15    0.013        
[FX11hr]     [Age]        -0.12    0.071         5.2e-01        -0.18    0.077          3.4e-01         -0.13     0.059         3.3e-01        0.99              0.001                   -0.96   0.005        
[FX11hr]     [Mass]       -0.11    0.034         2.7e-01        -0.14    0.041          1.9e-01         -0.092    0.028         1.9e-01        1                 0.00025                 -0.99   0.00056      
[FX11hr]     [T90i]       0.37     0.016         2.7e-07        0.29     0.016          7.6e-05         0.2       0.011         5.5e-05        0.99              0.00034                 -0.81   0.0021       
[FX11hr]     [T50i]       0.28     0.017         1.4e-04        0.19     0.016          1.2e-02         0.13      0.011         9.5e-03        0.98              0.0004                  -0.64   0.0047       
[FX11hr]     [TR45i]      0.33     0.016         6.9e-06        0.25     0.015          5.6e-04         0.18      0.011         4.1e-04        0.98              0.00042                 -0.35   0.0041       
[FX11hr]     [Epbandi]    0.16     0.053         2.6e-01        0.18     0.046          2e-01           0.13      0.034         1.6e-01        0.99              0.00039                 -0.97   0.0023       
[FX11hr]     [Epcpli]     -0.008   0.056         9.3e-01        0.062    0.053          5.1e-01         0.046     0.036         4.7e-01        0.99              0.0004                  -0.98   0.002        
[FX11hr]     spectrallagi -0.031   0.027         7.6e-01        -0.041   0.041          6.8e-01         -0.027    0.028         6.9e-01        0.29              0.024                   -0.4    0.029        
[FX11hr]     [tbursti]    0.055    0.028         6.1e-01        -0.13    0.024          2.2e-01         -0.096    0.017         1.9e-01        0.99              0.00044                 -0.96   0.0025       
[FX11hr]     [tpkOpti]    -0.014   0.034         9.3e-01        0.028    0.037          8.6e-01         0.031     0.025         7.6e-01        0.99              0.00032                 -0.94   0.0016       
[FX11hr]     [tradiopki]  -0.2     0.062         4.3e-01        -0.25    0.094          3.2e-01         -0.17     0.067         3.1e-01        1                 0.00037                 -1      0.00068      
betaX11hr    [FOpt11hr]   -0.12    0.049         1.2e-01        -0.13    0.051          9.4e-02         -0.087    0.034         9.6e-02        0.97              0.0015                  -0.92   0.0058       
betaX11hr    [tradiopk]   -0.051   0.12          8.3e-01        0.034    0.11           8.8e-01         0.0092    0.083         9.5e-01        0.98              0.005                   0.94    0.018        
betaX11hr    [Fradiopk]   0.16     0.12          4.8e-01        0.21     0.12           3.7e-01         0.15      0.082         3.3e-01        0.99              0.0036                  -0.94   0.017        
betaX11hr    [offset]     0.14     0.14          4.7e-01        0.097    0.13           6.2e-01         0.061     0.092         6.4e-01        0.63              0.037                   0.61    0.1          
betaX11hr    metallicity  0.2      0.11          2.5e-01        0.12     0.12           5.1e-01         0.08      0.082         5.2e-01        0.99              0.0042                  0.91    0.026        
betaX11hr    Mag          -0.00027 0.12          1e+00          -0.035   0.12           8e-01           -0.023    0.082         8.1e-01        0.99              0.0021                  -0.9    0.0099       
betaX11hr    [NH]         0.0079   0.056         9.5e-01        0.032    0.057          8e-01           0.022     0.039         8e-01          0.6               0.017                   0.66    0.051        
betaX11hr    AV           -0.0036  0.063         9.7e-01        -0.061   0.06           5.1e-01         -0.038    0.04          5.4e-01        0.51              0.037                   0.58    0.031        
betaX11hr    [SFR]        0.16     0.061         3.5e-01        0.13     0.07           4.3e-01         0.089     0.048         4.3e-01        0.41              0.029                   0.55    0.037        
betaX11hr    [SSFR]       -0.25    0.056         6.2e-02        -0.17    0.048          2.2e-01         -0.11     0.034         2.2e-01        0.76              0.016                   -0.15   0.029        
betaX11hr    [Age]        0.15     0.089         3.4e-01        0.14     0.091          3.7e-01         0.097     0.065         3.7e-01        0.46              0.066                   0.9     0.021        
betaX11hr    [Mass]       0.21     0.054         3.3e-02        0.27     0.049          7.6e-03         0.18      0.034         8.5e-03        0.98              0.0016                  0.92    0.01         
betaX11hr    [T90i]       -0.2     0.052         9.6e-03        -0.13    0.034          1.1e-01         -0.086    0.024         1e-01          0.49              0.0089                  0.61    0.019        
betaX11hr    [T50i]       -0.072   0.06          3.9e-01        0.00086  0.037          9.9e-01         -0.0018   0.025         9.8e-01        0.64              0.0087                  0.51    0.023        
betaX11hr    [TR45i]      -0.15    0.054         7.2e-02        -0.076   0.035          3.5e-01         -0.053    0.024         3.4e-01        0.76              0.0082                  0.12    0.023        
betaX11hr    [Epbandi]    -0.22    0.062         1.2e-01        -0.25    0.061          7.2e-02         -0.18     0.043         6.3e-02        0.75              0.018                   0.91    0.0081       
betaX11hr    [Epcpli]     -0.023   0.063         8.2e-01        -0.051   0.061          6.3e-01         -0.034    0.04          6.3e-01        0.53              0.038                   0.91    0.0098       
betaX11hr    spectrallagi 0.14     0.052         1.9e-01        0.1      0.062          3.5e-01         0.068     0.042         3.5e-01        0.25              0.032                   0.37    0.037        
betaX11hr    [tbursti]    -0.0099  0.04          9.3e-01        0.048    0.043          6.8e-01         0.033     0.03          6.7e-01        0.36              0.028                   0.9     0.007        
betaX11hr    [tpkXi]      -0.45    0.25          2.2e-01        -0.44    0.29           2.2e-01         -0.35     0.22          2.1e-01        0.33              0.12                    0.91    0.028        
betaX11hr    [tpkOpti]    0.21     0.077         2.2e-01        0.28     0.072          1e-01           0.19      0.052         9.7e-02        0.37              0.037                   0.92    0.014        
betaX11hr    [tradiopki]  -0.1     0.1           6.7e-01        -0.018   0.11           9.4e-01         -0.027    0.08          8.5e-01        0.98              0.0062                  0.94    0.019        
[FOpt11hr]   [tradiopk]   -0.065   0.067         6.2e-01        -0.033   0.074          8e-01           -0.022    0.052         8e-01          0.99              0.00077                 -0.98   0.0022       
[FOpt11hr]   [Fradiopk]   0.47     0.059         1.3e-04        0.41     0.071          1.3e-03         0.28      0.052         1.4e-03        0.56              0.028                   0.99    0.002        
[FOpt11hr]   [offset]     -0.39    0.13          4.3e-02        -0.46    0.12           1.6e-02         -0.32     0.085         1.8e-02        0.96              0.01                    -0.6    0.12         
[FOpt11hr]   metallicity  -0.33    0.085         3.1e-02        -0.33    0.092          3.1e-02         -0.23     0.065         3e-02          0.99              0.00077                 -0.98   0.0026       
[FOpt11hr]   Mag          0.27     0.1           3.3e-02        0.23     0.11           7.3e-02         0.16      0.075         6.9e-02        0.97              0.004                   0.98    0.0028       
[FOpt11hr]   [NH]         -0.27    0.079         1.5e-02        -0.23    0.066          3.8e-02         -0.16     0.046         3.5e-02        0.96              0.0033                  -0.77   0.032        
[FOpt11hr]   AV           -0.074   0.049         3e-01          -0.11    0.052          1.4e-01         -0.071    0.035         1.4e-01        0.95              0.0039                  -0.58   0.029        
[FOpt11hr]   [SFR]        -0.43    0.065         1.7e-03        -0.43    0.069          1.6e-03         -0.29     0.051         2.3e-03        0.94              0.0042                  -0.57   0.03         
[FOpt11hr]   [SSFR]       0.057    0.051         6.2e-01        0.016    0.054          8.9e-01         0.013     0.036         8.7e-01        0.94              0.0036                  0.0027  0.015        
[FOpt11hr]   [Age]        0.3      0.084         2.8e-02        0.33     0.082          1.7e-02         0.22      0.059         1.8e-02        0.97              0.0028                  -0.92   0.011        
[FOpt11hr]   [Mass]       -0.32    0.049         2.6e-04        -0.29    0.054          1.1e-03         -0.19     0.037         1.2e-03        0.99              0.00047                 -0.98   0.0015       
[FOpt11hr]   [T90i]       0.2      0.034         1.6e-03        0.18     0.034          3.8e-03         0.12      0.023         3.5e-03        0.97              0.0013                  -0.81   0.004        
[FOpt11hr]   [T50i]       0.2      0.038         3.6e-03        0.17     0.038          1.3e-02         0.11      0.026         1.2e-02        0.96              0.0016                  -0.67   0.0061       
[FOpt11hr]   [TR45i]      0.21     0.036         1.8e-03        0.17     0.036          1e-02           0.12      0.025         9.7e-03        0.96              0.0018                  -0.39   0.0071       
[FOpt11hr]   [Epbandi]    -0.069   0.06          5.1e-01        -0.032   0.063          7.6e-01         -0.022    0.043         7.6e-01        0.98              0.0013                  -0.97   0.0027       
[FOpt11hr]   [Epcpli]     -0.059   0.059         5.1e-01        -0.036   0.06           6.8e-01         -0.024    0.04          6.8e-01        0.98              0.0012                  -0.97   0.0028       
[FOpt11hr]   spectrallagi -0.019   0.047         8.3e-01        0.082    0.053          3.5e-01         0.054     0.036         3.5e-01        0.24              0.014                   -0.32   0.018        
[FOpt11hr]   [tbursti]    0.32     0.051         1.3e-03        0.23     0.061          2.6e-02         0.15      0.042         2.5e-02        0.98              0.0014                  -0.94   0.0037       
[FOpt11hr]   [tpkXi]      0.5      0.17          1.1e-01        0.54     0.18           8.9e-02         0.39      0.15          1e-01          0.98              0.0049                  -0.94   0.014        
[FOpt11hr]   [tpkOpti]    0.36     0.069         7e-03          0.27     0.08           4.7e-02         0.18      0.057         4.5e-02        0.98              0.0018                  -0.92   0.0046       
[FOpt11hr]   [tradiopki]  0.13     0.072         3.6e-01        0.098    0.078          4.8e-01         0.068     0.055         4.7e-01        0.99              0.00088                 -0.98   0.0026       
[tradiopk]   [Fradiopk]   0.067    0.018         5.7e-01        0.086    0.023          4.7e-01         0.041     0.016         6.1e-01        1                 0.000088                -0.99   0.00029      
[tradiopk]   [offset]     -0.17    0.21          6.9e-01        0.12     0.08           7.8e-01         0.18      0.079         4.6e-01        0.98              0.016                   -0.012  0.17         
[tradiopk]   metallicity  0.15     0.15          5.6e-01        0.14     0.14           5.8e-01         0.11      0.099         5.1e-01        0.94              0.0075                  1       0.00046      
[tradiopk]   Mag          -0.73    0.17          1e-01          -0.52    0.27           2.7e-01         -0.42     0.26          1.9e-01        0.99              0.0058                  -0.99   0.004        
[tradiopk]   [NH]         -0.017   0.071         9.4e-01        -0.17    0.085          4.7e-01         -0.11     0.064         5.2e-01        0.98              0.0017                  0.81    0.023        
[tradiopk]   AV           -0.2     0.049         1.5e-01        -0.039   0.07           7.8e-01         -0.027    0.048         7.8e-01        0.95              0.012                   0.57    0.048        
[tradiopk]   [SFR]        0.22     0.068         4.4e-01        0.15     0.074          5.9e-01         0.11      0.054         5.9e-01        0.97              0.0048                  0.44    0.068        
[tradiopk]   [SSFR]       0.073    0.027         7e-01          0.18     0.027          3.3e-01         0.13      0.02          3e-01          0.98              0.0009                  0.07    0.017        
[tradiopk]   [Age]        -0.24    0.092         2.6e-01        -0.15    0.11           4.8e-01         -0.12     0.08          4e-01          0.93              0.019                   0.96    0.018        
[tradiopk]   [Mass]       -0.0085  0.096         9.6e-01        -0.094   0.082          5.8e-01         -0.061    0.055         6e-01          0.9               0.011                   0.99    0.00097      
[tradiopk]   [T90i]       -0.19    0.021         1.3e-01        -0.27    0.027          3.6e-02         -0.18     0.02          3.7e-02        0.98              0.00059                 0.89    0.0047       
[tradiopk]   [T50i]       -0.18    0.021         2.4e-01        -0.12    0.027          4.2e-01         -0.088    0.019         3.9e-01        0.98              0.00045                 0.8     0.0069       
[tradiopk]   [TR45i]      -0.1     0.023         5.2e-01        -0.15    0.03           3.5e-01         -0.11     0.023         3e-01          0.99              0.00024                 0.64    0.0086       
[tradiopk]   [Epbandi]    -0.038   0.047         8.2e-01        0.027    0.063          8.8e-01         0.0062    0.042         9.6e-01        0.96              0.0018                  0.97    0.0019       
[tradiopk]   [Epcpli]     -0.037   0.079         8.7e-01        -0.093   0.084          6.9e-01         -0.052    0.062         7.6e-01        0.96              0.0048                  0.97    0.004        
[tradiopk]   spectrallagi 0.43     0.059         1.3e-02        0.33     0.073          5.9e-02         0.23      0.053         5.5e-02        0.33              0.061                   0.47    0.074        
[tradiopk]   [tbursti]    -0.37    0.037         2.6e-01        -0.18    0.1            6.1e-01         -0.13     0.075         5.9e-01        0.95              0.0011                  0.93    0.0013       
[tradiopk]   [tpkXi]      -0.23    0.13          5.9e-01        -0.25    0.15           5.7e-01         -0.22     0.11          4.6e-01        0.99              0.0027                  0.96    0.0088       
[tradiopk]   [tpkOpti]    -0.47    0.036         5.6e-02        -0.4     0.048          1.2e-01         -0.31     0.045         8.4e-02        0.94              0.0011                  0.92    0.0021       
[Fradiopk]   [offset]     0.13     0.037         7.8e-01        0.12     0.14           8.2e-01         0.13      0.13          6.5e-01        0.87              0.079                   0.14    0.14         
[Fradiopk]   metallicity  -0.25    0.1           3.3e-01        -0.23    0.1            3.7e-01         -0.16     0.072         3.6e-01        1                 0.00031                 -0.99   0.00088      
[Fradiopk]   Mag          0.62     0.21          1.9e-01        0.39     0.28           4.7e-01         0.3       0.25          3.5e-01        0.97              0.014                   0.99    0.0043       
[Fradiopk]   [NH]         0.015    0.074         9.5e-01        -0.056   0.073          8.2e-01         -0.037    0.057         8.1e-01        0.98              0.0024                  -0.8    0.023        
[Fradiopk]   AV           -0.045   0.048         7.4e-01        -0.0016  0.064          9.9e-01         0.0042    0.045         9.6e-01        0.93              0.015                   -0.59   0.049        
[Fradiopk]   [SFR]        -0.24    0.076         3.9e-01        0.037    0.089          9e-01           0.014     0.062         9.6e-01        0.93              0.01                    -0.46   0.071        
[Fradiopk]   [SSFR]       0.6      0.018         3.9e-04        0.74     0.021          2.3e-06         0.54      0.019         2e-05          0.94              0.0024                  0.023   0.018        
[Fradiopk]   [Age]        -0.11    0.085         6.2e-01        -0.17    0.11           4.4e-01         -0.1      0.078         4.9e-01        0.98              0.007                   -0.95   0.015        
[Fradiopk]   [Mass]       -0.29    0.059         9e-02          -0.2     0.071          2.6e-01         -0.13     0.05          2.6e-01        0.99              0.00095                 -0.99   0.0011       
[Fradiopk]   [T90i]       0.15     0.025         2.5e-01        0.097    0.025          4.5e-01         0.065     0.018         4.5e-01        0.98              0.0007                  -0.88   0.0047       
[Fradiopk]   [T50i]       0.29     0.023         5.2e-02        0.22     0.027          1.4e-01         0.15      0.02          1.5e-01        0.97              0.00076                 -0.78   0.0074       
[Fradiopk]   [TR45i]      0.23     0.028         1.4e-01        0.14     0.03           3.5e-01         0.095     0.023         3.7e-01        0.97              0.00062                 -0.62   0.0091       
[Fradiopk]   [Epbandi]    -0.17    0.036         3.1e-01        -0.00084 0.053          1e+00           -0.01     0.039         9.3e-01        0.99              0.00067                 -0.97   0.0018       
[Fradiopk]   [Epcpli]     -0.25    0.075         2.7e-01        -0.2     0.089          3.8e-01         -0.12     0.061         4.7e-01        0.99              0.0014                  -0.98   0.0036       
[Fradiopk]   spectrallagi 0.097    0.061         5.9e-01        0.11     0.094          5.4e-01         0.066     0.063         5.8e-01        0.33              0.06                    -0.43   0.07         
[Fradiopk]   [tbursti]    0.45     0.042         1.7e-01        0.53     0.076          8.9e-02         0.36      0.072         1.4e-01        0.98              0.0004                  -0.92   0.0021       
[Fradiopk]   [tpkXi]      -0.42    0.12          3e-01          -0.37    0.14           3.5e-01         -0.35     0.12          2.2e-01        0.99              0.0018                  -0.97   0.0073       
[Fradiopk]   [tpkOpti]    0.081    0.059         7.6e-01        -0.024   0.066          9.3e-01         -0.014    0.052         9.3e-01        0.98              0.00053                 -0.93   0.0024       
[Fradiopk]   [tradiopki]  0.32     0.019         1e-02          0.27     0.025          3.3e-02         0.17      0.018         5.1e-02        1                 0.00011                 -0.99   0.00035      
[offset]     metallicity  0.5      0.14          1.2e-01        0.47     0.16           1.4e-01         0.34      0.13          1.4e-01        1                 0.00087                 0.8     0.048        
[offset]     AV           0.29     0.12          2.6e-01        0.35     0.12           1.7e-01         0.25      0.09          1.6e-01        0.47              0.039                   0.43    0.16         
[offset]     [SSFR]       -0.21    0.08          3.1e-01        -0.23    0.072          2.8e-01         -0.16     0.054         2.5e-01        0.34              0.057                   -0.27   0.067        
[offset]     [Age]        0.35     0.13          7e-02          0.26     0.081          2e-01           0.17      0.063         2.2e-01        0.74              0.041                   0.67    0.093        
[offset]     [Mass]       0.38     0.054         4e-02          0.36     0.065          5.3e-02         0.25      0.051         5.6e-02        0.98              0.0032                  0.63    0.099        
[offset]     [T90i]       -0.49    0.06          2.7e-03        -0.52    0.044          1.3e-03         -0.36     0.033         1.9e-03        0.24              0.039                   -0.29   0.035        
[offset]     [T50i]       -0.56    0.076         2.6e-03        -0.58    0.05           1.4e-03         -0.42     0.042         2.2e-03        0.46              0.05                    -0.54   0.043        
[offset]     [TR45i]      -0.51    0.067         4.3e-03        -0.53    0.054          2.5e-03         -0.38     0.042         3.2e-03        0.66              0.053                   -0.72   0.069        
[offset]     [Epbandi]    0.25     0.22          4.4e-01        0.14     0.19           6.6e-01         0.1       0.15          6.8e-01        0.91              0.039                   0.17    0.19         
[offset]     [Epcpli]     -0.098   0.13          6.7e-01        -0.055   0.13           8.1e-01         -0.035    0.094         8e-01          0.84              0.021                   0.79    0.062        
[offset]     spectrallagi -0.53    0.19          1.6e-02        -0.35    0.15           1.2e-01         -0.25     0.11          1.2e-01        0.29              0.05                    -0.17   0.19         
[offset]     [tbursti]    -0.12    0.17          8.2e-01        -0.12    0.2            7.9e-01         -0.099    0.15          8.5e-01        0.95              0.0064                  0.87    0.026        
[offset]     [tpkXi]      0.37     0.19          4.1e-01        0.38     0.24           3.8e-01         0.25      0.18          4.5e-01        0.74              0.075                   0.12    0.21         
[offset]     [tradiopki]  -0.32    0.21          5.4e-01        -0.078   0.15           8.7e-01         0.0084    0.18          8.5e-01        0.98              0.02                    -0.24   0.15         
metallicity  Mag          -0.42    0.15          7.4e-02        -0.41    0.17           7.8e-02         -0.29     0.13          7.4e-02        0.99              0.0025                  -0.99   0.0022       
metallicity  [NH]         0.21     0.083         2.7e-01        0.21     0.11           2.8e-01         0.13      0.073         3.1e-01        0.99              0.0011                  0.76    0.03         
metallicity  AV           0.27     0.065         2.4e-02        0.25     0.072          3.7e-02         0.17      0.05          3.8e-02        0.98              0.0026                  0.73    0.023        
metallicity  [SFR]        0.39     0.06          2e-03          0.47     0.064          2.1e-04         0.31      0.045         5.4e-04        0.98              0.00089                 0.51    0.02         
metallicity  [SSFR]       -0.14    0.059         3.2e-01        -0.12    0.062          3.9e-01         -0.075    0.041         4.2e-01        0.99              0.00037                 0.048   0.013        
metallicity  [Age]        -0.13    0.086         4.5e-01        -0.11    0.092          5.1e-01         -0.075    0.062         5.1e-01        0.98              0.0021                  0.97    0.0041       
metallicity  [Mass]       0.47     0.054         9.3e-05        0.49     0.057          3.7e-05         0.34      0.043         6.7e-05        0.54              0.022                   1       0.00033      
metallicity  [T90i]       -0.11    0.055         3.5e-01        -0.03    0.053          7.9e-01         -0.018    0.036         8.1e-01        0.99              0.00054                 0.8     0.0076       
metallicity  [T50i]       -0.13    0.064         3.5e-01        -0.095   0.069          5.1e-01         -0.063    0.048         5.2e-01        0.99              0.00035                 0.7     0.0061       
metallicity  [TR45i]      -0.14    0.056         3e-01          -0.08    0.063          5.5e-01         -0.051    0.042         5.7e-01        0.99              0.00032                 0.39    0.0066       
metallicity  [Epbandi]    0.12     0.11          5.2e-01        0.17     0.089          3.7e-01         0.12      0.062         3.5e-01        0.99              0.001                   0.97    0.0032       
metallicity  [Epcpli]     0.27     0.11          1.2e-01        0.25     0.11           1.6e-01         0.17      0.08          1.7e-01        0.99              0.0011                  0.98    0.0031       
metallicity  spectrallagi -0.099   0.077         5.9e-01        -0.17    0.11           3.6e-01         -0.11     0.075         3.6e-01        0.29              0.023                   0.39    0.029        
metallicity  [tbursti]    -0.15    0.11          4.1e-01        -0.11    0.1            5.6e-01         -0.074    0.073         5.8e-01        0.98              0.0016                  0.96    0.0032       
metallicity  [tpkOpti]    -0.33    0.16          3.4e-01        -0.23    0.15           5.1e-01         -0.19     0.12          4.2e-01        0.97              0.0019                  0.92    0.0037       
metallicity  [tradiopki]  0.18     0.16          4.9e-01        0.15     0.15           5.7e-01         0.12      0.11          5.1e-01        0.95              0.0065                  1       0.00054      
Mag          [NH]         -0.26    0.12          9.2e-02        -0.24    0.12           1.1e-01         -0.17     0.084         1.1e-01        0.98              0.0029                  -0.78   0.022        
Mag          AV           -0.17    0.11          1.6e-01        -0.21    0.1            8.8e-02         -0.14     0.071         9e-02          0.98              0.0021                  -0.7    0.033        
Mag          [SFR]        -0.56    0.1           7.1e-04        -0.5     0.12           3.1e-03         -0.36     0.091         3.6e-03        0.98              0.0032                  -0.78   0.027        
Mag          [SSFR]       -0.1     0.14          5.7e-01        -0.1     0.15           5.8e-01         -0.074    0.1           5.5e-01        0.98              0.0035                  -0.41   0.021        
Mag          [Age]        0.46     0.19          1.3e-01        0.31     0.23           3.3e-01         0.22      0.18          3.4e-01        0.98              0.0047                  -0.92   0.017        
Mag          [Mass]       -0.48    0.077         4.2e-06        -0.45    0.083          1.8e-05         -0.32     0.061         2.5e-05        0.99              0.00099                 -0.99   0.00091      
Mag          [T90i]       -0.028   0.091         8e-01          -0.035   0.091          7.5e-01         -0.025    0.063         7.4e-01        0.99              0.0018                  -0.95   0.0032       
Mag          [T50i]       0.062    0.092         5.9e-01        0.05     0.094          6.6e-01         0.034     0.064         6.6e-01        0.99              0.0019                  -0.9    0.0054       
Mag          [TR45i]      0.047    0.091         6.8e-01        0.014    0.094          9e-01           0.0084    0.065         9.2e-01        0.99              0.002                   -0.84   0.006        
Mag          [Epbandi]    -0.093   0.16          6.2e-01        -0.088   0.16           6.4e-01         -0.061    0.11          6.3e-01        0.99              0.0025                  -0.98   0.0043       
Mag          [Epcpli]     -0.15    0.13          3.3e-01        -0.12    0.13           4.6e-01         -0.079    0.093         4.5e-01        0.99              0.0023                  -0.98   0.0037       
Mag          spectrallagi 0.079    0.15          6.4e-01        0.089    0.15           6e-01           0.062     0.1           5.8e-01        0.37              0.047                   -0.47   0.055        
Mag          [tbursti]    0.28     0.099         3.4e-02        0.21     0.11           1.2e-01         0.14      0.075         1.1e-01        0.99              0.002                   -0.94   0.0048       
Mag          [tpkOpti]    0.28     0.14          2e-01          0.023    0.16           9.2e-01         0.012     0.12          9.3e-01        0.99              0.0034                  -0.92   0.007        
Mag          [tradiopki]  -0.21    0.31          6.8e-01        -0.19    0.36           7e-01           -0.14     0.28          5.7e-01        0.98              0.006                   -0.99   0.0048       
[NH]         AV           0.065    0.045         4.9e-01        0.063    0.053          5.1e-01         0.046     0.036         4.7e-01        0.032             0.023                   0.51    0.031        
[NH]         [SFR]        0.55     0.056         5.6e-04        0.52     0.056          1.3e-03         0.37      0.046         1.6e-03        0.03              0.022                   0.71    0.034        
[NH]         [SSFR]       0.26     0.043         8.3e-02        0.25     0.039          9.4e-02         0.17      0.027         8.6e-02        0.38              0.024                   0.37    0.029        
[NH]         [Age]        -0.49    0.077         1.2e-02        -0.45    0.083          2.2e-02         -0.32     0.067         2.1e-02        0.78              0.034                   0.53    0.055        
[NH]         [Mass]       0.18     0.053         1.5e-01        0.24     0.052          4.8e-02         0.17      0.038         3.8e-02        0.98              0.001                   0.7     0.023        
[NH]         [T90i]       0.13     0.032         1.4e-01        0.023    0.034          8e-01           0.016     0.024         7.9e-01        0.38              0.012                   0.71    0.017        
[NH]         [T50i]       0.0084   0.037         9.3e-01        0.044    0.039          6.4e-01         0.029     0.027         6.5e-01        0.082             0.016                   0.62    0.023        
[NH]         [TR45i]      0.048    0.033         6.1e-01        0.085    0.034          3.7e-01         0.057     0.023         3.6e-01        0.19              0.017                   0.55    0.021        
[NH]         [Epbandi]    -0.03    0.076         8.4e-01        -0.073   0.072          6.3e-01         -0.046    0.049         6.4e-01        0.9               0.0081                  0.77    0.027        
[NH]         [Epcpli]     0.17     0.065         1.6e-01        0.2      0.067          9.2e-02         0.14      0.045         9.3e-02        0.87              0.0078                  0.78    0.021        
[NH]         spectrallagi 0.043    0.08          7.4e-01        0.033    0.079          8e-01           0.024     0.053         7.8e-01        0.3               0.053                   0.33    0.042        
[NH]         [tbursti]    -0.086   0.037         5e-01          -0.1     0.045          4.2e-01         -0.068    0.031         4.2e-01        0.78              0.0073                  0.75    0.021        
[NH]         [tpkOpti]    0.15     0.049         3.4e-01        0.15     0.061          3.3e-01         0.1       0.042         3.2e-01        0.75              0.0096                  0.75    0.023        
[NH]         [tradiopki]  -0.16    0.066         5.2e-01        -0.33    0.085          1.6e-01         -0.22     0.062         2e-01          0.98              0.002                   0.79    0.023        
AV           [SFR]        0.31     0.063         2.9e-03        0.31     0.063          2.7e-03         0.21      0.044         2.9e-03        0.16              0.032                   0.6     0.039        
AV           [SSFR]       -0.086   0.046         3.9e-01        -0.057   0.045          5.7e-01         -0.039    0.03          5.6e-01        0.5               0.017                   0.045   0.03         
AV           [Age]        -0.071   0.069         5.8e-01        -0.11    0.068          4.1e-01         -0.07     0.046         4.2e-01        0.75              0.028                   0.73    0.028        
AV           [Mass]       0.18     0.043         2.6e-02        0.21     0.048          1e-02           0.14      0.032         1.1e-02        0.98              0.0023                  0.68    0.027        
AV           [T90i]       0.032    0.025         5.8e-01        0.08     0.031          1.6e-01         0.054     0.021         1.6e-01        0.28              0.023                   0.53    0.02         
AV           [T50i]       0.12     0.03          7.8e-02        0.11     0.038          9.5e-02         0.074     0.026         9.7e-02        0.053             0.022                   0.51    0.021        
AV           [TR45i]      0.037    0.034         5.7e-01        0.094    0.037          1.5e-01         0.063     0.025         1.5e-01        0.19              0.016                   0.35    0.025        
AV           [Epbandi]    -0.001   0.049         9.9e-01        0.0073   0.059          9.4e-01         0.0065    0.039         9.1e-01        0.79              0.03                    0.58    0.036        
AV           [Epcpli]     -0.13    0.063         1.5e-01        -0.15    0.06           9e-02           -0.099    0.041         9.1e-02        0.8               0.024                   0.57    0.025        
AV           spectrallagi 0.077    0.042         4.2e-01        0.078    0.065          4.1e-01         0.052     0.043         4.1e-01        0.22              0.014                   0.23    0.036        
AV           [tbursti]    -0.052   0.047         5.6e-01        0.014    0.049          8.8e-01         0.009     0.033         8.8e-01        0.7               0.026                   0.56    0.025        
AV           [tpkXi]      -0.32    0.19          3.7e-01        -0.3     0.19           4e-01           -0.23     0.15          3.3e-01        0.66              0.066                   0.75    0.052        
AV           [tpkOpti]    -0.025   0.039         8.3e-01        -0.025   0.066          8.3e-01         -0.017    0.044         8.2e-01        0.7               0.043                   0.44    0.039        
AV           [tradiopki]  -0.087   0.048         5.3e-01        0.056    0.071          6.9e-01         0.039     0.049         6.8e-01        0.95              0.014                   0.58    0.049        
[SFR]        [SSFR]       0.52     0.027         7.8e-05        0.55     0.031          2.8e-05         0.37      0.025         9.1e-05        0.31              0.02                    0.48    0.025        
[SFR]        [Age]        -0.5     0.067         6.4e-03        -0.49    0.079          7.6e-03         -0.35     0.062         9.1e-03        0.8               0.014                   0.27    0.035        
[SFR]        [Mass]       0.69     0.034         5.2e-11        0.71     0.034          9.6e-12         0.52      0.032         2e-10          0.98              0.0011                  0.57    0.021        
[SFR]        [T90i]       0.12     0.026         2.6e-01        0.14     0.029          1.8e-01         0.1       0.021         1.5e-01        0.3               0.016                   0.54    0.019        
[SFR]        [T50i]       0.024    0.039         8.5e-01        0.11     0.042          3.7e-01         0.072     0.031         3.9e-01        0.076             0.023                   0.48    0.025        
[SFR]        [TR45i]      -0.033   0.035         7.9e-01        0.084    0.039          5e-01           0.056     0.028         5e-01          0.2               0.021                   0.37    0.026        
[SFR]        [Epbandi]    0.3      0.049         7.9e-02        0.33     0.053          5.8e-02         0.22      0.042         6.4e-02        0.73              0.018                   0.61    0.025        
[SFR]        [Epcpli]     0.22     0.064         1.6e-01        0.28     0.076          7.1e-02         0.19      0.052         7.4e-02        0.73              0.018                   0.54    0.032        
[SFR]        spectrallagi -0.14    0.064         4.1e-01        -0.058   0.092          7.4e-01         -0.04     0.062         7.2e-01        0.27              0.032                   0.057   0.045        
[SFR]        [tbursti]    -0.41    0.046         5.6e-03        -0.42    0.056          4.3e-03         -0.28     0.043         7.1e-03        0.69              0.015                   0.53    0.028        
[SFR]        [tpkOpti]    -0.18    0.077         4.8e-01        0.0063   0.077          9.8e-01         0.028     0.058         8.5e-01        0.76              0.016                   0.25    0.072        
[SFR]        [tradiopki]  -0.00097 0.069         1e+00          0.0087   0.072          9.8e-01         0.029     0.055         8.8e-01        0.97              0.0052                  0.43    0.068        
[SSFR]       [Age]        -0.39    0.045         8.9e-04        -0.43    0.047          2.7e-04         -0.29     0.034         4.2e-04        0.86              0.011                   -0.098  0.018        
[SSFR]       [Mass]       -0.3     0.041         1.3e-03        -0.27    0.037          4.2e-03         -0.18     0.026         4.1e-03        0.99              0.00072                 -0.042  0.01         
[SSFR]       [T90i]       0.2      0.011         3.2e-02        0.14     0.012          1.2e-01         0.091     0.0081        1.5e-01        0.56              0.0057                  0.098   0.0093       
[SSFR]       [T50i]       0.17     0.013         1.1e-01        0.11     0.015          3.1e-01         0.061     0.011         4.2e-01        0.43              0.0091                  0.091   0.012        
[SSFR]       [TR45i]      0.16     0.011         1.2e-01        0.14     0.0091         1.7e-01         0.092     0.0065        1.9e-01        0.16              0.0057                  0.16    0.011        
[SSFR]       [Epbandi]    -0.11    0.032         4.3e-01        -0.033   0.041          8.1e-01         -0.032    0.027         7.3e-01        0.88              0.0044                  0.036   0.015        
[SSFR]       [Epcpli]     0.078    0.062         5.9e-01        0.12     0.071          4.3e-01         0.082     0.047         4.1e-01        0.89              0.0048                  -0.1    0.018        
[SSFR]       spectrallagi 0.03     0.032         8.3e-01        -0.021   0.057          8.8e-01         -0.022    0.04          8.2e-01        0.23              0.017                   0.023   0.032        
[SSFR]       [tbursti]    -0.096   0.022         5.8e-01        -0.23    0.025          1.8e-01         -0.13     0.019         2.5e-01        0.86              0.0048                  0.11    0.018        
[SSFR]       [tpkXi]      -0.59    0.094         7.2e-02        -0.6     0.1            6.7e-02         -0.44     0.089         8.9e-02        0.83              0.015                   -0.038  0.045        
[SSFR]       [tpkOpti]    0.26     0.022         3.4e-01        0.25     0.042          3.5e-01         0.2       0.033         2.8e-01        0.78              0.0062                  0.12    0.025        
[SSFR]       [tradiopki]  0.19     0.025         3.1e-01        0.24     0.026          1.9e-01         0.18      0.019         1.7e-01        0.98              0.00099                 0.079   0.017        
[Age]        [Mass]       0.1      0.06          3.7e-01        0.11     0.056          3.1e-01         0.086     0.04          2.5e-01        0.97              0.0022                  0.96    0.0052       
[Age]        [T90i]       0.066    0.04          5.6e-01        0.11     0.042          3.2e-01         0.077     0.03          3e-01          0.72              0.012                   0.58    0.014        
[Age]        [T50i]       0.093    0.053         5.1e-01        0.13     0.056          3.6e-01         0.092     0.039         3.4e-01        0.78              0.016                   0.43    0.018        
[Age]        [TR45i]      0.16     0.046         1.9e-01        0.2      0.049          9.6e-02         0.14      0.034         8.6e-02        0.85              0.011                   0.16    0.014        
[Age]        [Epbandi]    -0.066   0.077         6.9e-01        -0.074   0.08           6.5e-01         -0.053    0.054         6.2e-01        0.17              0.047                   0.93    0.012        
[Age]        [Epcpli]     -0.5     0.087         2.1e-03        -0.51    0.094          1.8e-03         -0.36     0.071         2.3e-03        0.069             0.042                   0.91    0.0086       
[Age]        spectrallagi 0.15     0.06          3.5e-01        0.27     0.081          8.7e-02         0.19      0.059         7.4e-02        0.24              0.0094                  0.35    0.02         
[Age]        [tbursti]    0.54     0.093         2e-02          0.69     0.094          1.6e-03         0.51      0.08          3.5e-03        0.044             0.032                   0.96    0.0073       
[Age]        [tpkXi]      0.38     0.13          2.8e-01        0.37     0.14           2.9e-01         0.23      0.11          3.3e-01        0.47              0.11                    0.93    0.035        
[Age]        [tpkOpti]    0.082    0.12          8.2e-01        -0.093   0.12           8e-01           -0.079    0.094         7.9e-01        0.19              0.044                   0.85    0.019        
[Age]        [tradiopki]  -0.11    0.098         5.9e-01        -0.068   0.12           7.5e-01         -0.051    0.081         7.3e-01        0.91              0.02                    0.96    0.017        
[Mass]       [T90i]       -0.19    0.021         9.8e-03        -0.084   0.024          2.6e-01         -0.053    0.017         2.8e-01        0.98              0.0007                  0.76    0.0052       
[Mass]       [T50i]       -0.12    0.027         1.4e-01        -0.056   0.029          5e-01           -0.037    0.02          5.1e-01        0.98              0.00062                 0.67    0.0076       
[Mass]       [TR45i]      -0.16    0.026         4.8e-02        -0.079   0.028          3.3e-01         -0.052    0.02          3.4e-01        0.99              0.00061                 0.38    0.0048       
[Mass]       [Epbandi]    0.35     0.048         2.5e-03        0.3      0.052          1e-02           0.2       0.037         1.1e-02        0.97              0.002                   0.98    0.0017       
[Mass]       [Epcpli]     0.12     0.062         2.7e-01        0.093    0.063          3.9e-01         0.06      0.043         4.1e-01        0.98              0.0012                  0.98    0.002        
[Mass]       spectrallagi -0.098   0.056         3.8e-01        -0.041   0.067          7.2e-01         -0.033    0.045         6.7e-01        0.21              0.014                   0.29    0.018        
[Mass]       [tbursti]    -0.29    0.045         1e-02          -0.26    0.045          2.6e-02         -0.17     0.031         3.4e-02        0.98              0.001                   0.95    0.0022       
[Mass]       [tpkXi]      0.5      0.085         1.2e-01        0.32     0.15           3.4e-01         0.23      0.11          3.1e-01        0.96              0.0056                  0.96    0.0079       
[Mass]       [tpkOpti]    -0.24    0.06          1.7e-01        -0.11    0.079          5.4e-01         -0.079    0.056         5e-01          0.98              0.0021                  0.93    0.0022       
[Mass]       [tradiopki]  -0.15    0.11          3.9e-01        -0.21    0.086          2.2e-01         -0.14     0.058         2.3e-01        0.93              0.0095                  0.99    0.0011       
[T90i]       [T50i]       0.92     0.0065        1.9e-151       0.89     0.0051         1.6e-128        0.74      0.0051        1.9e-100       0.26              0.0038                  0.94    0.0041       
[T90i]       [TR45i]      0.89     0.0033        1.5e-123       0.85     0.003          4.9e-98         0.68      0.0033        8.4e-82        0.49              0.0028                  0.8     0.0024       
[T90i]       [Epbandi]    0.093    0.023         2e-01          0.15     0.02           3.5e-02         0.1       0.013         3.3e-02        0.76              0.0053                  0.87    0.0056       
[T90i]       [Epcpli]     -0.073   0.031         2.4e-01        -0.08    0.029          2e-01           -0.055    0.019         1.9e-01        0.79              0.0038                  0.74    0.0059       
[T90i]       spectrallagi 0.14     0.013         6.4e-02        0.18     0.036          2.1e-02         0.12      0.023         2e-02          0.23              0.012                   0.34    0.016        
[T90i]       [tbursti]    0.19     0.0096        7.7e-03        0.28     0.0089         6.5e-05         0.2       0.0062        4.5e-05        0.65              0.0024                  0.89    0.0024       
[T90i]       [tpkXi]      -0.031   0.086         9.1e-01        0.19     0.1            4.8e-01         0.17      0.08          3.7e-01        0.34              0.039                   0.9     0.013        
[T90i]       [tpkOpti]    0.25     0.011         1.3e-02        0.27     0.012          8.5e-03         0.19      0.0094        7.1e-03        0.56              0.0044                  0.9     0.0038       
[T90i]       [tradiopki]  -0.098   0.022         4.4e-01        -0.19    0.028          1.3e-01         -0.12     0.02          1.6e-01        0.97              0.00068                 0.89    0.0046       
[T50i]       [TR45i]      0.87     0.0044        4.4e-94        0.82     0.0043         8.4e-73         0.67      0.0042        5e-66          0.25              0.0034                  0.87    0.0032       
[T50i]       [Epbandi]    -0.076   0.024         3.7e-01        -0.017   0.02           8.4e-01         -0.0099   0.014         8.6e-01        0.83              0.0049                  0.73    0.012        
[T50i]       [Epcpli]     -0.084   0.04          2.4e-01        -0.11    0.037          1.2e-01         -0.074    0.025         1.2e-01        0.84              0.0034                  0.6     0.0092       
[T50i]       spectrallagi 0.15     0.011         6.7e-02        0.23     0.038          4.8e-03         0.16      0.025         4.8e-03        0.23              0.012                   0.31    0.014        
[T50i]       [tbursti]    0.24     0.012         3.3e-03        0.28     0.011          7.7e-04         0.18      0.0082        1.1e-03        0.76              0.003                   0.83    0.0073       
[T50i]       [tpkXi]      0.74     0.14          9.1e-02        0.74     0.17           1.1e-01         0.59      0.17          9.1e-02        0.7               0.033                   0.93    0.015        
[T50i]       [tpkOpti]    0.31     0.015         4.6e-03        0.31     0.015          4.6e-03         0.21      0.011         4.8e-03        0.69              0.004                   0.83    0.0083       
[T50i]       [tradiopki]  -0.028   0.021         8.6e-01        -0.072   0.027          6.4e-01         -0.056    0.02          5.8e-01        0.98              0.00052                 0.81    0.0065       
[TR45i]      [Epbandi]    0.15     0.028         1e-01          0.19     0.023          3.2e-02         0.13      0.016         3.1e-02        0.91              0.0026                  0.61    0.0059       
[TR45i]      [Epcpli]     -0.047   0.043         5.2e-01        -0.069   0.039          3.4e-01         -0.047    0.026         3.4e-01        0.89              0.0026                  0.33    0.0082       
[TR45i]      spectrallagi 0.22     0.013         7.9e-03        0.29     0.034          3.6e-04         0.2       0.024         3.1e-04        0.24              0.012                   0.29    0.014        
[TR45i]      [tbursti]    0.25     0.012         1.3e-03        0.34     0.0094         1.2e-05         0.23      0.0068        1.3e-05        0.84              0.0021                  0.73    0.0032       
[TR45i]      [tpkXi]      0.55     0.12          1.2e-01        0.62     0.12           7.7e-02         0.48      0.11          6.1e-02        0.87              0.014                   0.37    0.06         
[TR45i]      [tpkOpti]    0.32     0.0093        2.8e-03        0.35     0.011          1.2e-03         0.24      0.009         1.3e-03        0.79              0.0022                  0.76    0.0033       
[TR45i]      [tradiopki]  0.005    0.023         9.7e-01        -0.093   0.033          5.5e-01         -0.07     0.025         5.1e-01        0.99              0.00027                 0.65    0.0087       
[Epbandi]    spectrallagi -0.26    0.024         2.9e-02        -0.31    0.057          8.2e-03         -0.22     0.041         7.8e-03        0.22              0.0096                  0.26    0.012        
[Epbandi]    [tbursti]    0.022    0.034         8.6e-01        -0.055   0.026          6.6e-01         -0.034    0.018         6.8e-01        0.31              0.018                   0.94    0.0039       
[Epbandi]    [tpkXi]      -0.038   0.11          9.1e-01        -0.21    0.13           5.1e-01         -0.19     0.1           4.1e-01        0.62              0.038                   0.92    0.011        
[Epbandi]    [tpkOpti]    -0.24    0.037         1.5e-01        -0.27    0.044          1e-01           -0.18     0.033         1e-01          0.51              0.017                   0.93    0.0039       
[Epbandi]    [tradiopki]  -0.25    0.048         1.4e-01        -0.16    0.06           3.5e-01         -0.12     0.042         3.1e-01        0.95              0.0022                  0.97    0.002        
[Epcpli]     spectrallagi -0.23    0.054         3.7e-02        -0.29    0.072          8.4e-03         -0.2      0.051         8.4e-03        0.27              0.027                   0.33    0.035        
[Epcpli]     [tbursti]    -0.11    0.05          3.1e-01        -0.086   0.05           4.2e-01         -0.058    0.034         4.2e-01        0.18              0.02                    0.94    0.0032       
[Epcpli]     [tpkOpti]    -0.39    0.057         7.6e-03        -0.34    0.067          2.3e-02         -0.23     0.048         2.6e-02        0.43              0.021                   0.91    0.0046       
[Epcpli]     [tradiopki]  -0.36    0.077         1.1e-01        -0.23    0.089          3.1e-01         -0.15     0.062         3.3e-01        0.94              0.0063                  0.97    0.0044       
spectrallagi [tbursti]    0.043    0.021         7.7e-01        0.14     0.064          3.5e-01         0.088     0.042         3.7e-01        0.28              0.019                   0.39    0.022        
spectrallagi [tpkOpti]    0.34     0.084         3.6e-02        0.14     0.096          3.8e-01         0.11      0.065         3.4e-01        0.34              0.058                   0.52    0.065        
spectrallagi [tradiopki]  0.53     0.072         1.3e-03        0.38     0.076          2.7e-02         0.27      0.056         2.6e-02        0.33              0.061                   0.48    0.075        
[tbursti]    [tpkOpti]    0.42     0.014         4.3e-03        0.52     0.024          2.4e-04         0.37      0.02          4e-04          0.22              0.0063                  0.94    0.0015       
[tbursti]    [tradiopki]  -0.14    0.048         6.8e-01        -0.25    0.12           4.5e-01         -0.19     0.1           3.9e-01        0.93              0.0012                  0.94    0.0013       
[tpkXi]      [tradiopki]  -0.26    0.13          5.4e-01        -0.28    0.18           4.9e-01         -0.19     0.13          4.6e-01        0.98              0.0033                  0.96    0.0088       
[tpkOpti]    [tradiopki]  -0.4     0.054         1.1e-01        -0.44    0.075          7.6e-02         -0.34     0.061         5.8e-02        0.93              0.0014                  0.93    0.0021       


==> MR table/linear2/table_4.txt <==
Title: A comprehensive statistical study on gamma-ray bursts
Authors: Feifei Wang, Yuanchuan Zou, Bin Liao, Yu Liu
Table: Table 4. Linear regression results between two parameters
================================================================================
Byte-by-byte Description of file: datafile.txt
--------------------------------------------------------------------------------
   Bytes Format Units   Label               Explanations
--------------------------------------------------------------------------------
   1- 12 A12    ---     y                   Dependent variable
  14- 25 A12    ---     x                   Independent variable
  27- 37 A11    ---     a                   Slope using MC method
  39- 49 A11    ---   e_a                   Error bar for slope in 1 sigma confidence level
  51- 59 A9     ---     b                   Intercept using MC method
  61- 75 A15    ---   e_b                   Error bar for intercept in 1 sigma confidence level
  77- 86 A10    ---     adjusted.r.squared  Adjusted R^2 to measure the goodness of the linear regression model with central values, it means the percentage of variance explained considering the parameter freedom
--------------------------------------------------------------------------------
Note (1):   All the errors are in 1 sigma error bars.
Note (2):   The description of every parameter is in Section samples.
--------------------------------------------------------------------------------
y            x            slope       slope_sigma intercept intercept_sigma Adjust_R2  
[1+z]        [DL]         0.39        0.014       0.22      0.011           0.89       
[DL]         [1+z]        1.5         0.19        -0.13     0.083           0.89       
[1+z]        [T90]        0.069       0.0066      0.31      0.012           0.064      
[T90]        [1+z]        0.61        0.098       1.2       0.042           0.064      
[1+z]        [T50]        0.058       0.0069      0.36      0.0078          0.049      
[T50]        [1+z]        0.53        0.11        0.84      0.051           0.049      
[1+z]        [TR45]       0.095       0.0059      0.37      0.0058          0.1        
[TR45]       [1+z]        0.96        0.077       0.32      0.036           0.1        
[1+z]        variability1 0.0035      0.066       0.46      0.0095          -0.0063    
variability1 [1+z]        0.001       0.042       0.062     0.023           -0.0063    
[1+z]        variability2 0.24        0.13        0.4       0.018           -0.0051    
variability2 [1+z]        0.038       0.02        0.1       0.0093          -0.0051    
[1+z]        variability3 -3.5        1.4         0.48      0.011           -0.0058    
variability3 [1+z]        -0.0037     0.0014      0.01      0.00051         -0.0058    
[1+z]        [Fg]         0.0012      0.0068      0.42      0.0083          -0.0017    
[Fg]         [1+z]        0.011       0.082       0.65      0.036           -0.0017    
[1+z]        [HR]         -0.015      0.016       0.43      0.0091          0.0032     
[HR]         [1+z]        -0.076      0.08        0.37      0.035           0.0032     
[1+z]        [Eiso]       0.11        0.0032      0.37      0.0058          0.34       
[Eiso]       [1+z]        2.4         0.26        -0.51     0.12            0.34       
[1+z]        [Lpk]        0.12        0.0035      0.45      0.0018          0.37       
[Lpk]        [1+z]        3           0.092       -1.4      0.042           0.37       
[1+z]        [Fpk1]       -0.057      0.0065      0.41      0.0053          0.05       
[Fpk1]       [1+z]        -0.66       0.088       0.15      0.04            0.05       
[1+z]        [Fpk2]       -0.054      0.011       0.42      0.0053          0.022      
[Fpk2]       [1+z]        -0.53       0.1         0.61      0.045           0.022      
[1+z]        [Fpk3]       -0.083      0.0086      0.45      0.005           0.07       
[Fpk3]       [1+z]        -0.87       0.1         0.73      0.047           0.07       
[1+z]        [Fpk4]       -0.064      0.0068      0.43      0.0049          0.04       
[Fpk4]       [1+z]        -0.69       0.1         0.52      0.046           0.04       
[1+z]        [Ppk1]       -0.07       0.0068      0.46      0.0074          0.022      
[Ppk1]       [1+z]        -0.4        0.044       1.2       0.019           0.022      
[1+z]        [Ppk2]       -0.12       0.0049      0.54      0.006           0.083      
[Ppk2]       [1+z]        -0.73       0.064       1.3       0.029           0.083      
[1+z]        [Ppk3]       -0.084      0.0048      0.49      0.0079          0.047      
[Ppk3]       [1+z]        -0.6        0.076       1.2       0.034           0.047      
[1+z]        [Ppk4]       -0.081      0.013       0.47      0.0064          0.044      
[Ppk4]       [1+z]        -0.56       0.075       0.78      0.032           0.044      
[1+z]        alphaband    -0.095      0.061       0.49      0.062           0.064      
alphaband    [1+z]        -0.24       0.14        1.1       0.064           0.064      
[1+z]        betaband     -0.023      0.023       0.45      0.054           0.016      
betaband     [1+z]        -0.31       0.32        2.5       0.16            0.016      
[1+z]        [Epband]     0.1         0.048       0.18      0.11            0.021      
[Epband]     [1+z]        0.38        0.12        2         0.05            0.021      
[1+z]        alphacpl     0.025       0.017       0.4       0.021           0.0044     
alphacpl     [1+z]        0.15        0.1         1         0.051           0.0044     
[1+z]        [Epcpl]      -0.026      0.023       0.48      0.053           0.0075     
[Epcpl]      [1+z]        -0.097      0.086       2.2       0.039           0.0075     
[1+z]        alphaspl     -0.051      0.017       0.52      0.032           0.0064     
alphaspl     [1+z]        -0.26       0.085       1.9       0.039           0.0064     
[1+z]        [thetaj]     -0.17       0.016       0.22      0.02            0.13       
[thetaj]     [1+z]        -0.74       0.064       -0.81     0.026           0.13       
[1+z]        spectrallag  -0.0000015  0.0000019   0.41      0.0077          -0.00029   
spectrallag  [1+z]        -3174       3928        5201      1569            -0.00029   
[1+z]        [Gamma0]     0.21        0.011       -0.037    0.023           0.25       
[Gamma0]     [1+z]        1.3         0.071       1.7       0.03            0.25       
[1+z]        [tburst]     -0.0021     0.0068      0.47      0.021           -0.005     
[tburst]     [1+z]        -0.027      0.072       2.8       0.035           -0.005     
[1+z]        [tpkX]       0.11        0.1         0.12      0.22            -0.025     
[tpkX]       [1+z]        0.4         0.3         1.7       0.11            -0.025     
[1+z]        [tpkOpt]     0.012       0.0063      0.43      0.012           -0.008     
[tpkOpt]     [1+z]        0.14        0.073       2.4       0.034           -0.008     
[1+z]        [FX11hr]     0.0067      0.0076      0.49      0.054           -0.0049    
[FX11hr]     [1+z]        0.1         0.12        -7.6      0.052           -0.0049    
[1+z]        betaX11hr    0.0051      0.014       0.39      0.021           -0.0039    
betaX11hr    [1+z]        0.065       0.18        1.7       0.08            -0.0039    
[1+z]        [FOpt11hr]   -0.036      0.0094      0.24      0.048           0.04       
[FOpt11hr]   [1+z]        -0.71       0.2         -4.7      0.088           0.04       
[1+z]        [tradiopk]   0.021       0.036       0.27      0.21            -0.011     
[tradiopk]   [1+z]        0.097       0.13        5.9       0.051           -0.011     
[1+z]        [Fradiopk]   -0.2        0.021       -0.32     0.069           0.21       
[Fradiopk]   [1+z]        -0.9        0.17        -3.2      0.071           0.21       
[1+z]        [offset]     -0.075      0.021       0.31      0.018           0.17       
[offset]     [1+z]        -2.1        0.38        1.1       0.095           0.17       
[1+z]        metallicity  0.023       0.018       0.038     0.15            -0.0085    
metallicity  [1+z]        0.14        0.11        8.5       0.03            -0.0085    
[1+z]        Mag          -0.018      0.0065      0.066     0.14            0.24       
Mag          [1+z]        -3.7        1.4         -19       0.69            0.24       
[1+z]        [NH]         0.088       0.011       0.38      0.0098          0.089      
[NH]         [1+z]        0.85        0.12        0.32      0.053           0.089      
[1+z]        AV           -0.042      0.0078      0.45      0.0059          0.047      
AV           [1+z]        -0.83       0.15        1         0.07            0.047      
[1+z]        [SFR]        0.12        0.0046      0.23      0.0047          0.49       
[SFR]        [1+z]        4.1         0.19        -0.59     0.051           0.49       
[1+z]        [SSFR]       0.048       0.0035      0.3       0.0031          0.035      
[SSFR]       [1+z]        0.87        0.051       -0.29     0.017           0.035      
[1+z]        [Age]        -0.078      0.013       0.46      0.036           0.22       
[Age]        [1+z]        -2          0.38        3.2       0.11            0.22       
[1+z]        [Mass]       0.052       0.006       -0.16     0.057           0.071      
[Mass]       [1+z]        1.2         0.18        9.2       0.067           0.071      
[1+z]        [T90i]       -0.0008     0.0068      0.41      0.0094          -0.0017    
[T90i]       [1+z]        -0.0057     0.058       1         0.024           -0.0017    
[1+z]        [T50i]       -0.021      0.0083      0.44      0.0059          0.0002     
[T50i]       [1+z]        -0.18       0.058       0.71      0.025           0.0002     
[1+z]        [TR45i]      0.01        0.0063      0.44      0.0043          -0.0019    
[TR45i]      [1+z]        0.091       0.056       0.25      0.025           -0.0019    
[1+z]        [Epbandi]    0.19        0.046       -0.093    0.13            0.22       
[Epbandi]    [1+z]        0.91        0.19        2.2       0.084           0.22       
[1+z]        [Epcpli]     0.15        0.023       0.053     0.062           0.14       
[Epcpli]     [1+z]        0.57        0.083       2.3       0.038           0.14       
[1+z]        spectrallagi -0.0000072  0.0000027   0.42      0.0074          0.037      
spectrallagi [1+z]        -4288       1623        3545      668             0.037      
[1+z]        [tbursti]    -0.077      0.0053      0.65      0.015           0.078      
[tbursti]    [1+z]        -0.9        0.12        2.7       0.059           0.078      
[1+z]        [tpkXi]      -0.042      0.056       0.38      0.11            -0.042     
[tpkXi]      [1+z]        -0.36       0.33        1.6       0.12            -0.042     
[1+z]        [tpkOpti]    -0.066      0.005       0.59      0.0077          0.043      
[tpkOpti]    [1+z]        -0.82       0.064       2.4       0.028           0.043      
[1+z]        [tradiopki]  -0.19       0.037       1.4       0.2             0.14       
[tradiopki]  [1+z]        -0.8        0.086       5.9       0.032           0.14       
[DL]         [T90]        0.16        0.003       0.24      0.0045          0.062      
[T90]        [DL]         0.38        0.0063      1.2       0.0047          0.062      
[DL]         [T50]        0.15        0.0035      0.33      0.004           0.046      
[T50]        [DL]         0.31        0.0069      0.91      0.0057          0.046      
[DL]         [TR45]       0.24        0.0017      0.35      0.0013          0.11       
[TR45]       [DL]         0.46        0.0036      0.49      0.0028          0.11       
[DL]         variability1 0.045       0.14        0.56      0.0085          -0.0057    
variability1 [DL]         0.0061      0.018       0.058     0.014           -0.0057    
[DL]         variability2 0.78        0.34        0.4       0.04            0.0042     
variability2 [DL]         0.021       0.0089      0.11      0.0061          0.0042     
[DL]         variability3 -5.2        2.7         0.62      0.022           -0.014     
variability3 [DL]         -0.0012     0.0006      0.0091    0.00026         -0.014     
[DL]         [Fg]         0.016       0.0046      0.49      0.0031          -0.0011    
[Fg]         [DL]         0.05        0.014       0.65      0.01            -0.0011    
[DL]         [HR]         -0.066      0.016       0.52      0.0055          0.0029     
[HR]         [DL]         -0.071      0.017       0.38      0.011           0.0029     
[DL]         [Eiso]       0.3         0.0029      0.34      0.003           0.45       
[Eiso]       [DL]         1.5         0.012       -0.25     0.0088          0.45       
[DL]         [Lpk]        0.31        0.0061      0.56      0.003           0.49       
[Lpk]        [DL]         1.5         0.023       -0.89     0.015           0.49       
[DL]         [Fpk1]       -0.1        0.0073      0.48      0.00099         0.027      
[Fpk1]       [DL]         -0.26       0.019       0.018     0.013           0.027      
[DL]         [Fpk2]       -0.11       0.024       0.44      0.011           0.011      
[Fpk2]       [DL]         -0.16       0.039       0.5       0.023           0.011      
[DL]         [Fpk3]       -0.17       0.018       0.52      0.008           0.041      
[Fpk3]       [DL]         -0.28       0.029       0.53      0.017           0.041      
[DL]         [Fpk4]       -0.14       0.015       0.49      0.0045          0.025      
[Fpk4]       [DL]         -0.23       0.025       0.37      0.015           0.025      
[DL]         [Ppk1]       -0.14       0.017       0.52      0.018           0.011      
[Ppk1]       [DL]         -0.12       0.015       1.1       0.009           0.011      
[DL]         [Ppk2]       -0.23       0.011       0.69      0.013           0.047      
[Ppk2]       [DL]         -0.23       0.01        1.2       0.0067          0.047      
[DL]         [Ppk3]       -0.18       0.0078      0.61      0.0077          0.028      
[Ppk3]       [DL]         -0.2        0.008       1         0.0053          0.028      
[DL]         [Ppk4]       -0.13       0.0074      0.58      0.0041          0.026      
[Ppk4]       [DL]         -0.21       0.012       0.64      0.0075          0.026      
[DL]         alphaband    -0.25       0.066       0.71      0.067           0.081      
alphaband    [DL]         -0.2        0.041       1.1       0.028           0.081      
[DL]         betaband     -0.06       0.036       0.6       0.085           0.02       
betaband     [DL]         -0.23       0.15        2.5       0.1             0.02       
[DL]         [Epband]     0.19        0.019       0.056     0.04            0.038      
[Epband]     [DL]         0.23        0.027       2         0.015           0.038      
[DL]         alphacpl     0.1         0.035       0.39      0.039           0.017      
alphacpl     [DL]         0.16        0.062       1         0.043           0.017      
[DL]         [Epcpl]      -0.091      0.032       0.69      0.068           0.0052     
[Epcpl]      [DL]         -0.083      0.029       2.2       0.021           0.0052     
[DL]         alphaspl     -0.11       0.037       0.69      0.067           0.001      
alphaspl     [DL]         -0.091      0.03        1.9       0.021           0.001      
[DL]         [thetaj]     -0.46       0.031       -0.031    0.036           0.14       
[thetaj]     [DL]         -0.32       0.02        -0.97     0.011           0.14       
[DL]         spectrallag  -0.0000051  0.0000015   0.48      0.0054          0.0058     
spectrallag  [DL]         -2123       576         4943      265             0.0058     
[DL]         [Gamma0]     0.76        0.016       -1.2      0.034           0.43       
[Gamma0]     [DL]         0.58        0.0095      1.9       0.0074          0.43       
[DL]         [tburst]     -0.042      0.006       0.71      0.017           -0.0012    
[tburst]     [DL]         -0.095      0.015       2.8       0.013           -0.0012    
[DL]         [tpkX]       0.2         0.08        -0.029    0.15            0.0047     
[tpkX]       [DL]         0.28        0.11        1.8       0.057           0.0047     
[DL]         [tpkOpt]     -0.043      0.0063      0.69      0.016           -0.0067    
[tpkOpt]     [DL]         -0.098      0.014       2.6       0.0092          -0.0067    
[DL]         [FX11hr]     0.025       0.0088      0.71      0.066           -0.003     
[FX11hr]     [DL]         0.081       0.028       -7.6      0.019           -0.003     
[DL]         betaX11hr    0.0021      0.025       0.45      0.043           -0.006     
betaX11hr    [DL]         0.0029      0.068       1.7       0.045           -0.006     
[DL]         [FOpt11hr]   -0.082      0.016       0.088     0.082           0.034      
[FOpt11hr]   [DL]         -0.34       0.066       -4.8      0.044           0.034      
[DL]         [tradiopk]   0.072       0.018       0.00048   0.11            -0.012     
[tradiopk]   [DL]         0.051       0.013       6         0.0083          -0.012     
[DL]         [Fradiopk]   -0.5        0.024       -1.3      0.083           0.19       
[Fradiopk]   [DL]         -0.4        0.016       -3.3      0.011           0.19       
[DL]         [offset]     -0.25       0.059       0.27      0.043           0.2        
[offset]     [DL]         -0.84       0.085       0.71      0.052           0.2        
[DL]         metallicity  0.062       0.063       -0.51     0.54            -0.011     
metallicity  [DL]         0.028       0.029       8.5       0.018           -0.011     
[DL]         Mag          -0.048      0.013       -0.45     0.28            0.26       
Mag          [DL]         -1.9        0.53        -20       0.37            0.26       
[DL]         [NH]         0.22        0.023       0.37      0.018           0.097      
[NH]         [DL]         0.39        0.043       0.49      0.026           0.097      
[DL]         AV           -0.12       0.016       0.56      0.0094          0.061      
AV           [DL]         -0.4        0.042       0.85      0.034           0.061      
[DL]         [SFR]        0.35        0.015       -0.037    0.014           0.42       
[SFR]        [DL]         1.2         0.047       0.43      0.025           0.42       
[DL]         [SSFR]       0.17        0.0085      0.18      0.0012          0.044      
[SSFR]       [DL]         0.31        0.014       -0.078    0.0076          0.044      
[DL]         [Age]        -0.3        0.036       0.87      0.099           0.26       
[Age]        [DL]         -0.75       0.078       2.7       0.036           0.26       
[DL]         [Mass]       0.13        0.014       -0.96     0.13            0.05       
[Mass]       [DL]         0.4         0.042       9.5       0.024           0.05       
[DL]         [T90i]       0.015       0.0029      0.47      0.0029          -0.0014    
[T90i]       [DL]         0.032       0.0066      0.98      0.005           -0.0014    
[DL]         [T50i]       -0.018      0.0039      0.52      0.0025          -0.0021    
[T50i]       [DL]         -0.034      0.0074      0.65      0.0062          -0.0021    
[DL]         [TR45i]      0.044       0.002       0.51      0.00057         0.00049    
[TR45i]      [DL]         0.077       0.0037      0.25      0.0028          0.00049    
[DL]         [Epbandi]    0.38        0.016       -0.48     0.042           0.25       
[Epbandi]    [DL]         0.62        0.026       2.2       0.015           0.25       
[DL]         [Epcpli]     0.3         0.03        -0.26     0.075           0.12       
[Epcpli]     [DL]         0.3         0.029       2.4       0.021           0.12       
[DL]         spectrallagi -0.000027   0.0000021   0.51      0.0051          0.082      
spectrallagi [DL]         -3178       344         3281      215             0.082      
[DL]         [tbursti]    -0.2        0.0039      1.1       0.0093          0.097      
[tbursti]    [DL]         -0.5        0.015       2.6       0.013           0.097      
[DL]         [tpkXi]      -0.11       0.076       0.49      0.11            -0.055     
[tpkXi]      [DL]         -0.13       0.09        1.5       0.051           -0.055     
[DL]         [tpkOpti]    -0.21       0.007       1         0.014           0.099      
[tpkOpti]    [DL]         -0.51       0.014       2.3       0.0094          0.099      
[DL]         [tradiopki]  -0.41       0.016       2.7       0.091           0.12       
[tradiopki]  [DL]         -0.33       0.013       5.7       0.0083          0.12       
[T90]        [T50]        0.93        0.0054      0.47      0.0061          0.93       
[T50]        [T90]        0.96        0.0063      -0.37     0.0092          0.93       
[T90]        [TR45]       0.97        0.0053      0.76      0.0057          0.82       
[TR45]       [T90]        0.84        0.0057      -0.5      0.0098          0.82       
[T90]        variability1 0.16        0.16        1.6       0.0078          0.0014     
variability1 [T90]        0.0097      0.01        0.033     0.019           0.0014     
[T90]        variability2 1.3         0.39        1.5       0.046           0.041      
variability2 [T90]        0.035       0.0095      0.068     0.017           0.041      
[T90]        variability3 -6.5        1.6         1.6       0.02            0.00087    
variability3 [T90]        -0.0018     0.00044     0.014     0.00075         0.00087    
[T90]        [Fg]         0.6         0.0069      0.88      0.0055          0.32       
[Fg]         [T90]        0.5         0.0049      -0.083    0.0075          0.32       
[T90]        [HR]         -0.47       0.013       1.4       0.0079          0.13       
[HR]         [T90]        -0.2        0.0046      0.75      0.0071          0.13       
[T90]        [Eiso]       0.36        0.0054      1.2       0.0056          0.26       
[Eiso]       [T90]        0.71        0.012       -0.52     0.019           0.26       
[T90]        [Lpk]        0.11        0.0077      1.5       0.004           0.022      
[Lpk]        [T90]        0.23        0.017       -0.42     0.027           0.022      
[T90]        [Fpk1]       -0.21       0.01        1.3       0.0026          0.047      
[Fpk1]       [T90]        -0.18       0.0086      0.13      0.013           0.047      
[T90]        [Fpk2]       -0.33       0.017       1.2       0.0045          0.089      
[Fpk2]       [T90]        -0.18       0.007       0.34      0.01            0.089      
[T90]        [Fpk3]       -0.25       0.014       1.1       0.003           0.049      
[Fpk3]       [T90]        -0.12       0.0063      0.19      0.0094          0.049      
[T90]        [Fpk4]       0.042       0.014       1.1       0.0029          -0.00039   
[Fpk4]       [T90]        0.02        0.0069      -0.13     0.01            -0.00039   
[T90]        [Ppk1]       -0.1        0.014       1.2       0.013           0.0045     
[Ppk1]       [T90]        -0.03       0.0042      0.88      0.0059          0.0045     
[T90]        [Ppk2]       0.081       0.013       1         0.01            0.00099    
[Ppk2]       [T90]        0.025       0.0042      0.72      0.0062          0.00099    
[T90]        [Ppk3]       0.48        0.012       0.83      0.0086          0.08       
[Ppk3]       [T90]        0.16        0.0043      0.41      0.0062          0.08       
[T90]        [Ppk4]       -0.077      0.0087      1.4       0.0047          0.0024     
[Ppk4]       [T90]        -0.042      0.0049      0.48      0.0076          0.0024     
[T90]        alphaband    0.17        0.029       1.2       0.026           0.052      
alphaband    [T90]        0.15        0.02        0.68      0.033           0.052      
[T90]        betaband     -0.0073     0.018       1.4       0.045           -0.00027   
betaband     [T90]        -0.015      0.034       2.5       0.055           -0.00027   
[T90]        [Epband]     -0.058      0.018       1.5       0.039           0.0015     
[Epband]     [T90]        -0.021      0.0065      2.2       0.01            0.0015     
[T90]        alphacpl     0.34        0.03        0.81      0.031           0.093      
alphacpl     [T90]        0.18        0.014       0.8       0.021           0.093      
[T90]        [Epcpl]      -0.43       0.027       2.1       0.061           0.092      
[Epcpl]      [T90]        -0.14       0.0077      2.4       0.011           0.092      
[T90]        alphaspl     0.65        0.033       -0.21     0.056           0.093      
alphaspl     [T90]        0.13        0.006       1.6       0.0083          0.093      
[T90]        [thetaj]     -0.37       0.031       1.1       0.036           0.064      
[thetaj]     [T90]        -0.16       0.013       -0.87     0.022           0.064      
[T90]        spectrallag  0.000012    0.0000013   1.2       0.0052          0.026      
spectrallag  [T90]        2074        224         828       184             0.026      
[T90]        [Gamma0]     0.19        0.028       1.1       0.061           -0.0026    
[Gamma0]     [T90]        0.048       0.007       2         0.012           -0.0026    
[T90]        [tburst]     0.19        0.0093      1.2       0.027           0.04       
[tburst]     [T90]        0.22        0.0084      2.4       0.016           0.04       
[T90]        [tpkX]       0.42        0.065       0.67      0.11            0.15       
[tpkX]       [T90]        0.34        0.052       1.3       0.075           0.15       
[T90]        [tpkOpt]     0.2         0.012       1.2       0.034           0.039      
[tpkOpt]     [T90]        0.24        0.012       2.1       0.022           0.039      
[T90]        [FX11hr]     0.25        0.011       3.4       0.084           0.1        
[FX11hr]     [T90]        0.4         0.018       -8.2      0.031           0.1        
[T90]        betaX11hr    -0.16       0.059       1.6       0.11            0.01       
betaX11hr    [T90]        -0.1        0.043       1.9       0.071           0.01       
[T90]        [FOpt11hr]   0.099       0.019       2         0.094           0.024      
[FOpt11hr]   [T90]        0.21        0.04        -5.3      0.066           0.024      
[T90]        [tradiopk]   -0.25       0.026       3.1       0.15            0.021      
[tradiopk]   [T90]        -0.13       0.014       6.2       0.023           0.021      
[T90]        [Fradiopk]   -0.055      0.026       1.4       0.092           -0.011     
[Fradiopk]   [T90]        -0.043      0.02        -3.4      0.034           -0.011     
[T90]        [offset]     -0.71       0.16        0.89      0.12            0.33       
[offset]     [T90]        -0.38       0.038       0.77      0.054           0.33       
[T90]        metallicity  -0.24       0.14        3.4       1.2             -0.001     
metallicity  [T90]        -0.038      0.023       8.6       0.033           -0.001     
[T90]        Mag          -0.023      0.016       1.4       0.33            0.045      
Mag          [T90]        -0.79       0.54        -20       1               0.045      
[T90]        [NH]         0.21        0.036       1.5       0.026           0.046      
[NH]         [T90]        0.21        0.031       0.34      0.055           0.046      
[T90]        AV           -0.017      0.02        1.5       0.013           -0.0027    
AV           [T90]        -0.029      0.032       0.68      0.051           -0.0027    
[T90]        [SFR]        0.19        0.019       1.4       0.015           0.069      
[SFR]        [T90]        0.38        0.037       0.085     0.056           0.069      
[T90]        [SSFR]       0.27        0.015       1.4       0.0077          0.046      
[SSFR]       [T90]        0.19        0.011       -0.29     0.018           0.046      
[T90]        [Age]        0.015       0.056       0.99      0.15            -0.012     
[Age]        [T90]        0.0075      0.03        2.7       0.045           -0.012     
[T90]        [Mass]       -0.12       0.02        2.5       0.2             0.014      
[Mass]       [T90]        -0.13       0.023       9.8       0.038           0.014      
[T90]        [T50i]       0.9         0.014       0.88      0.013           0.79       
[T50i]       [T90]        0.86        0.011       -0.61     0.019           0.79       
[T90]        [TR45i]      1           0.0068      1.2       0.0048          0.75       
[TR45i]      [T90]        0.74        0.0079      -0.81     0.013           0.75       
[T90]        [Epbandi]    0.24        0.025       0.95      0.064           0.056      
[Epbandi]    [T90]        0.23        0.025       2.2       0.042           0.056      
[T90]        [Epcpli]     0.022       0.047       1.3       0.12            -0.0038    
[Epcpli]     [T90]        0.0091      0.019       2.5       0.029           -0.0038    
[T90]        spectrallagi 0.000012    0.0000018   1.3       0.0053          0.002      
spectrallagi [T90]        653         85          934       130             0.002      
[T90]        [tbursti]    0.086       0.011       1.5       0.028           0.0041     
[tbursti]    [T90]        0.11        0.012       2.1       0.024           0.0041     
[T90]        [tpkXi]      -0.087      0.087       1.6       0.13            -0.062     
[tpkXi]      [T90]        -0.095      0.093       1.6       0.15            -0.062     
[T90]        [tpkOpti]    0.16        0.012       1.4       0.029           0.022      
[tpkOpti]    [T90]        0.2         0.013       1.7       0.022           0.022      
[T90]        [tradiopki]  -0.29       0.024       3.2       0.13            0.041      
[tradiopki]  [T90]        -0.18       0.017       5.9       0.026           0.041      
[T50]        [TR45]       0.97        0.0088      0.36      0.0089          0.8        
[TR45]       [T50]        0.81        0.0081      -0.14     0.011           0.8        
[T50]        variability1 0.24        0.17        1.2       0.0084          0.0057     
variability1 [T50]        0.014       0.0091      0.032     0.013           0.0057     
[T50]        variability2 1           0.51        1.1       0.062           0.0074     
variability2 [T50]        0.021       0.01        0.1       0.015           0.0074     
[T50]        variability3 -10         1.8         1.3       0.022           0.015      
variability3 [T50]        -0.0027     0.00046     0.015     0.00058         0.015      
[T50]        [Fg]         0.59        0.0075      0.45      0.0056          0.3        
[Fg]         [T50]        0.48        0.0051      0.13      0.0057          0.3        
[T50]        [HR]         -0.51       0.015       0.96      0.0093          0.15       
[HR]         [T50]        -0.22       0.0049      0.69      0.0057          0.15       
[T50]        [Eiso]       0.29        0.0053      0.91      0.0065          0.2        
[Eiso]       [T50]        0.68        0.014       -0.19     0.018           0.2        
[T50]        [Lpk]        0.061       0.009       1.1       0.0046          0.004      
[Lpk]        [T50]        0.14        0.021       -0.26     0.025           0.004      
[T50]        [Fpk1]       -0.3        0.013       0.82      0.0033          0.081      
[Fpk1]       [T50]        -0.24       0.0093      0.09      0.011           0.081      
[T50]        [Fpk2]       -0.36       0.018       0.73      0.0045          0.1        
[Fpk2]       [T50]        -0.19       0.007       0.27      0.008           0.1        
[T50]        [Fpk3]       -0.3        0.014       0.7       0.0028          0.064      
[Fpk3]       [T50]        -0.15       0.0062      0.15      0.0069          0.064      
[T50]        [Fpk4]       -0.017      0.014       0.69      0.0027          0.0018     
[Fpk4]       [T50]        -0.0081     0.0067      -0.11     0.0075          0.0018     
[T50]        [Ppk1]       -0.17       0.015       0.81      0.013           0.011      
[Ppk1]       [T50]        -0.048      0.0042      0.88      0.0045          0.011      
[T50]        [Ppk2]       0.00042     0.013       0.68      0.01            -0.00024   
[Ppk2]       [T50]        0.00034     0.0041      0.74      0.0046          -0.00024   
[T50]        [Ppk3]       0.39        0.011       0.45      0.0078          0.052      
[Ppk3]       [T50]        0.13        0.004       0.5       0.0044          0.052      
[T50]        [Ppk4]       -0.12       0.011       1.1       0.0063          0.0088     
[Ppk4]       [T50]        -0.081      0.0069      0.56      0.0086          0.0088     
[T50]        alphaband    0.15        0.028       0.82      0.025           0.038      
alphaband    [T50]        0.13        0.021       0.75      0.026           0.038      
[T50]        betaband     -0.0039     0.018       0.96      0.045           -0.00073   
betaband     [T50]        -0.0076     0.033       2.5       0.041           -0.00073   
[T50]        [Epband]     -0.13       0.019       1.2       0.041           0.008      
[Epband]     [T50]        -0.049      0.0069      2.2       0.0079          0.008      
[T50]        alphacpl     0.39        0.034       0.31      0.036           0.11       
alphacpl     [T50]        0.2         0.015       0.89      0.017           0.11       
[T50]        [Epcpl]      -0.47       0.031       1.8       0.069           0.11       
[Epcpl]      [T50]        -0.16       0.0082      2.4       0.0088          0.11       
[T50]        alphaspl     0.74        0.043       -1        0.072           0.12       
alphaspl     [T50]        0.14        0.007       1.7       0.0068          0.12       
[T50]        [thetaj]     -0.27       0.035       0.88      0.041           0.023      
[thetaj]     [T50]        -0.11       0.014       -1        0.021           0.023      
[T50]        spectrallag  0.0000066   0.0000011   0.94      0.0068          0.013      
spectrallag  [T50]        2149        428         2500      347             0.013      
[T50]        [Gamma0]     0.13        0.031       0.75      0.068           -0.01      
[Gamma0]     [T50]        0.027       0.0065      2.1       0.0087          -0.01      
[T50]        [tburst]     0.21        0.012       0.76      0.034           0.046      
[tburst]     [T50]        0.24        0.012       2.4       0.018           0.046      
[T50]        [tpkX]       0.9         0.12        -0.48     0.17            0.57       
[tpkX]       [T50]        0.61        0.048       1         0.059           0.57       
[T50]        [tpkOpt]     0.29        0.013       0.6       0.034           0.076      
[tpkOpt]     [T50]        0.29        0.017       2.1       0.025           0.076      
[T50]        [FX11hr]     0.19        0.011       2.5       0.086           0.062      
[FX11hr]     [T50]        0.32        0.019       -8        0.025           0.062      
[T50]        betaX11hr    -0.016      0.062       1         0.11            -0.0058    
betaX11hr    [T50]        -0.016      0.053       1.8       0.067           -0.0058    
[T50]        [FOpt11hr]   0.097       0.02        1.6       0.1             0.025      
[FOpt11hr]   [T50]        0.21        0.045       -5.2      0.059           0.025      
[T50]        [tradiopk]   -0.19       0.029       2.4       0.17            -0.0022    
[tradiopk]   [T50]        -0.098      0.014       6.1       0.019           -0.0022    
[T50]        [Fradiopk]   0.1         0.032       1.6       0.11            -0.015     
[Fradiopk]   [T50]        0.068       0.021       -3.6      0.029           -0.015     
[T50]        [offset]     -0.8        0.21        0.62      0.19            0.44       
[offset]     [T50]        -0.45       0.045       0.74      0.07            0.44       
[T50]        metallicity  -0.31       0.17        3.6       1.4             -0.0029    
metallicity  [T50]        -0.047      0.025       8.6       0.034           -0.0029    
[T50]        Mag          -0.0076     0.017       1.3       0.36            -0.0075    
Mag          [T50]        -0.21       0.5         -21       0.75            -0.0075    
[T50]        [NH]         0.1         0.039       1.2       0.027           0.0069     
[NH]         [T50]        0.1         0.037       0.54      0.047           0.0069     
[T50]        AV           0.0094      0.021       1.1       0.015           -0.0037    
AV           [T50]        0.022       0.046       0.63      0.053           -0.0037    
[T50]        [SFR]        0.13        0.022       1.1       0.024           0.039      
[SFR]        [T50]        0.41        0.064       0.23      0.075           0.039      
[T50]        [SSFR]       0.24        0.016       1         0.011           0.037      
[SSFR]       [T50]        0.2         0.011       -0.25     0.016           0.037      
[T50]        [Age]        0.016       0.069       0.69      0.19            -0.02      
[Age]        [T50]        0.0096      0.042       2.7       0.056           -0.02      
[T50]        [Mass]       -0.038      0.025       1.5       0.24            -0.004     
[Mass]       [T50]        -0.045      0.03        9.8       0.04            -0.004     
[T50]        [T90i]       0.92        0.012       0.14      0.016           0.81       
[T90i]       [T50]        0.87        0.014       0.088     0.019           0.81       
[T50]        [TR45i]      0.97        0.0092      0.8       0.0057          0.72       
[TR45i]      [T50]        0.74        0.0086      -0.51     0.011           0.72       
[T50]        [Epbandi]    0.055       0.023       1         0.06            -0.0041    
[Epbandi]    [T50]        0.06        0.025       2.5       0.033           -0.0041    
[T50]        [Epcpli]     0.019       0.062       0.98      0.16            -0.0051    
[Epcpli]     [T50]        0.0083      0.027       2.6       0.033           -0.0051    
[T50]        spectrallagi 0.000012    0.0000016   0.95      0.0063          0.0033     
spectrallagi [T50]        805         87          1127      122             0.0033     
[T50]        [tbursti]    0.14        0.014       1         0.032           0.02       
[tbursti]    [T50]        0.18        0.016       2         0.024           0.02       
[T50]        [tpkXi]      0.81        0.25        0.034     0.31            0.4        
[tpkXi]      [T50]        0.53        0.19        0.71      0.2             0.4        
[T50]        [tpkOpti]    0.25        0.013       0.8       0.028           0.056      
[tpkOpti]    [T50]        0.27        0.018       1.7       0.025           0.056      
[T50]        [tradiopki]  -0.24       0.023       2.6       0.13            0.014      
[tradiopki]  [T50]        -0.15       0.015       5.7       0.02            0.014      
[TR45]       variability1 0.13        0.15        0.76      0.0087          -0.00036   
variability1 [TR45]       0.012       0.014       0.048     0.015           -0.00036   
[TR45]       variability2 0.25        0.36        0.72      0.044           -0.013     
variability2 [TR45]       0.0083      0.013       0.12      0.012           -0.013     
[TR45]       variability3 -12         3.4         0.86      0.03            0.011      
variability3 [TR45]       -0.0023     0.00065     0.01      0.00061         0.011      
[TR45]       [Fg]         0.43        0.0092      0.51      0.0064          0.26       
[Fg]         [TR45]       0.61        0.011       0.093     0.012           0.26       
[TR45]       [HR]         -0.17       0.023       0.8       0.0074          0.014      
[HR]         [TR45]       -0.085      0.012       0.36      0.012           0.014      
[TR45]       [Eiso]       0.35        0.0051      0.54      0.0048          0.31       
[Eiso]       [TR45]       0.89        0.012       -0.095    0.013           0.31       
[TR45]       [Lpk]        0.071       0.0087      0.78      0.002           0.0078     
[Lpk]        [TR45]       0.17        0.021       -0.17     0.02            0.0078     
[TR45]       [Fpk1]       -0.11       0.013       0.7       0.0037          0.017      
[Fpk1]       [TR45]       -0.14       0.016       -0.19     0.017           0.017      
[TR45]       [Fpk2]       -0.016      0.064       0.62      0.014           -0.0064    
[Fpk2]       [TR45]       -0.0071     0.035       0.22      0.035           -0.0064    
[TR45]       [Fpk3]       -0.19       0.038       0.84      0.0068          0.033      
[Fpk3]       [TR45]       -0.17       0.034       0.27      0.035           0.033      
[TR45]       [Fpk4]       -0.092      0.035       0.82      0.0027          0.0036     
[Fpk4]       [TR45]       -0.086      0.031       0.071     0.032           0.0036     
[TR45]       [Ppk1]       0.1         0.038       0.48      0.036           -0.0028    
[Ppk1]       [TR45]       0.025       0.0094      0.92      0.0092          -0.0028    
[TR45]       [Ppk2]       -0.2        0.015       1         0.014           0.014      
[Ppk2]       [TR45]       -0.11       0.008       0.96      0.0078          0.014      
[TR45]       [Ppk3]       -0.063      0.012       0.87      0.009           -0.0052    
[Ppk3]       [TR45]       -0.037      0.0067      0.78      0.0067          -0.0052    
[TR45]       [Ppk4]       -0.16       0.013       0.79      0.006           0.012      
[Ppk4]       [TR45]       -0.086      0.007       0.49      0.007           0.012      
[TR45]       alphaband    0.063       0.045       0.74      0.044           0.0007     
alphaband    [TR45]       0.081       0.055       0.91      0.062           0.0007     
[TR45]       betaband     -0.048      0.039       0.92      0.09            -0.0039    
betaband     [TR45]       -0.17       0.15        2.5       0.16            -0.0039    
[TR45]       [Epband]     0.25        0.028       0.28      0.058           0.057      
[Epband]     [TR45]       0.22        0.025       1.9       0.025           0.057      
[TR45]       alphacpl     0.15        0.033       0.53      0.039           0.023      
alphacpl     [TR45]       0.13        0.031       1.1       0.033           0.023      
[TR45]       [Epcpl]      -0.22       0.048       1.2       0.1             0.028      
[Epcpl]      [TR45]       -0.091      0.02        2.2       0.021           0.028      
[TR45]       alphaspl     -0.23       0.047       1.2       0.09            0.014      
alphaspl     [TR45]       -0.099      0.021       2         0.024           0.014      
[TR45]       [thetaj]     -0.14       0.026       0.66      0.03            0.0066     
[thetaj]     [TR45]       -0.092      0.016       -1.1      0.015           0.0066     
[TR45]       spectrallag  0.0000099   0.0000012   0.58      0.005           0.018      
spectrallag  [TR45]       2067        221         2238      204             0.018      
[TR45]       [Gamma0]     -0.055      0.027       1.2       0.058           -0.021     
[Gamma0]     [TR45]       -0.036      0.017       2.2       0.022           -0.021     
[TR45]       [tburst]     0.26        0.012       0.33      0.033           0.092      
[tburst]     [TR45]       0.37        0.012       2.3       0.015           0.092      
[TR45]       [tpkX]       0.59        0.16        -0.58     0.3             0.32       
[tpkX]       [TR45]       0.57        0.12        1.6       0.088           0.32       
[TR45]       [tpkOpt]     0.24        0.0078      0.41      0.02            0.078      
[tpkOpt]     [TR45]       0.37        0.012       2.1       0.014           0.078      
[TR45]       [FX11hr]     0.22        0.0099      2.4       0.075           0.09       
[FX11hr]     [TR45]       0.42        0.02        -7.9      0.02            0.09       
[TR45]       betaX11hr    -0.065      0.053       0.72      0.094           -0.0032    
betaX11hr    [TR45]       -0.062      0.053       1.8       0.046           -0.0032    
[TR45]       [FOpt11hr]   0.09        0.018       1.2       0.091           0.026      
[FOpt11hr]   [TR45]       0.25        0.051       -5.2      0.049           0.026      
[TR45]       [tradiopk]   -0.038      0.027       1         0.16            -0.022     
[tradiopk]   [TR45]       -0.023      0.016       5.9       0.016           -0.022     
[TR45]       [Fradiopk]   0.051       0.032       1         0.12            -0.022     
[Fradiopk]   [TR45]       0.048       0.031       -3.6      0.031           -0.022     
[TR45]       [offset]     -0.55       0.13        0.0039    0.12            0.38       
[offset]     [TR45]       -0.57       0.062       0.48      0.072           0.38       
[TR45]       metallicity  -0.25       0.12        2.6       1.1             0.0033     
metallicity  [TR45]       -0.051      0.025       8.5       0.026           0.0033     
[TR45]       Mag          -0.011      0.015       0.88      0.31            0.001      
Mag          [TR45]       -0.42       0.58        -21       0.68            0.001      
[TR45]       [NH]         0.12        0.032       0.84      0.023           0.02       
[NH]         [TR45]       0.16        0.037       0.53      0.036           0.02       
[TR45]       AV           -0.041      0.026       0.8       0.016           0.0007     
AV           [TR45]       -0.08       0.05        0.69      0.043           0.0007     
[TR45]       [SFR]        0.097       0.021       0.72      0.018           0.0098     
[SFR]        [TR45]       0.26        0.056       0.58      0.051           0.0098     
[TR45]       [SSFR]       0.24        0.013       0.57      0.0042          0.04       
[SSFR]       [TR45]       0.21        0.011       -0.098    0.01            0.04       
[TR45]       [Age]        0.097       0.054       0.11      0.15            -0.0061    
[Age]        [TR45]       0.079       0.042       2.7       0.043           -0.0061    
[TR45]       [Mass]       -0.051      0.021       1.2       0.2             -0.00098   
[Mass]       [TR45]       -0.073      0.031       9.7       0.031           -0.00098   
[TR45]       [T90i]       0.81        0.0082      -0.11     0.01            0.73       
[T90i]       [TR45]       0.9         0.0072      0.38      0.0075          0.73       
[TR45]       [T50i]       0.8         0.0089      0.23      0.0078          0.7        
[T50i]       [TR45]       0.87        0.009       -0.0066   0.0092          0.7        
[TR45]       [Epbandi]    0.28        0.032       0.12      0.081           0.057      
[Epbandi]    [TR45]       0.22        0.025       2.4       0.026           0.057      
[TR45]       [Epcpli]     0.06        0.064       0.54      0.17            -0.0037    
[Epcpli]     [TR45]       0.027       0.028       2.6       0.027           -0.0037    
[TR45]       spectrallagi 0.000017    0.0000017   0.56      0.0045          0.019      
spectrallagi [TR45]       1412        101         1081      97              0.019      
[TR45]       [tbursti]    0.13        0.014       0.69      0.031           0.02       
[tbursti]    [TR45]       0.19        0.015       2.1       0.019           0.02       
[TR45]       [tpkXi]      0.46        0.15        -0.24     0.21            0.2        
[tpkXi]      [TR45]       0.56        0.16        1.2       0.077           0.2        
[TR45]       [tpkOpti]    0.19        0.0074      0.62      0.015           0.046      
[tpkOpti]    [TR45]       0.31        0.013       1.7       0.015           0.046      
[TR45]       [tradiopki]  -0.18       0.024       1.8       0.13            -0.00067   
[tradiopki]  [TR45]       -0.12       0.017       5.6       0.016           -0.00067   
variability1 variability2 0.22        0.16        0.02      0.021           0.15       
variability2 variability1 0.26        0.18        0.11      0.01            0.15       
variability1 variability3 0.67        1.2         0.052     0.016           0.0054     
variability3 variability1 0.0091      0.015       0.011     0.00092         0.0054     
variability1 [Fg]         -0.0073     0.0091      0.055     0.012           0.0027     
[Fg]         variability1 -0.28       0.35        0.9       0.019           0.0027     
variability1 [HR]         -0.0073     0.01        0.053     0.0069          0.0014     
[HR]         variability1 -0.16       0.22        0.44      0.013           0.0014     
variability1 [Eiso]       -0.0015     0.01        0.063     0.015           -0.0069    
[Eiso]       variability1 -0.011      0.67        0.61      0.042           -0.0069    
variability1 [Lpk]        0.00028     0.013       0.059     0.011           -0.0097    
[Lpk]        variability1 0.13        0.85        0.048     0.05            -0.0097    
variability1 [Fpk1]       0.0039      0.012       0.059     0.0049          -0.0029    
[Fpk1]       variability1 0.11        0.3         -0.29     0.02            -0.0029    
variability1 [Fpk2]       -0.0058     0.0058      0.041     0.0041          0.0051     
[Fpk2]       variability1 -0.45       0.45        0.42      0.019           0.0051     
variability1 [Fpk3]       -0.0061     0.0058      0.041     0.0039          0.0047     
[Fpk3]       variability1 -0.47       0.44        0.38      0.019           0.0047     
variability1 [Fpk4]       -0.0071     0.0058      0.04      0.0037          0.0085     
[Fpk4]       variability1 -0.56       0.44        0.3       0.019           0.0085     
variability1 [Ppk1]       -0.0071     0.0064      0.046     0.0092          0.011      
[Ppk1]       variability1 -0.38       0.35        1.1       0.016           0.011      
variability1 [Ppk2]       -0.0075     0.0066      0.047     0.0092          0.011      
[Ppk2]       variability1 -0.4        0.35        1.1       0.015           0.011      
variability1 [Ppk3]       -0.0098     0.0071      0.048     0.0093          0.017      
[Ppk3]       variability1 -0.5        0.36        1         0.016           0.017      
variability1 [Ppk4]       0.016       0.022       0.052     0.017           -0.0000046 
[Ppk4]       variability1 0.15        0.2         0.36      0.014           -0.0000046 
variability1 alphaband    0.00031     0.018       0.041     0.02            -0.0039    
alphaband    variability1 0.00016     0.36        1         0.02            -0.0039    
variability1 betaband     -0.0023     0.0053      0.047     0.016           -0.0017    
betaband     variability1 -0.16       0.43        2.5       0.049           -0.0017    
variability1 [Epband]     -0.025      0.034       0.097     0.08            0.017      
[Epband]     variability1 -0.26       0.45        2.3       0.019           0.017      
variability1 alphacpl     0.0061      0.022       0.048     0.029           -0.0015    
alphacpl     variability1 0.11        0.44        1.2       0.034           -0.0015    
variability1 [Epcpl]      0.022       0.022       0.0072    0.052           0.0062     
[Epcpl]      variability1 0.24        0.25        2.1       0.021           0.0062     
variability1 alphaspl     0.019       0.099       0.032     0.18            -0.041     
alphaspl     variability1 0.021       0.67        2.1       0.054           -0.041     
variability1 [thetaj]     -0.035      0.026       0.0085    0.042           0.028      
[thetaj]     variability1 -0.43       0.35        -1.3      0.019           0.028      
variability1 spectrallag  -0.0000014  0.00000096  0.063     0.0071          0.026      
spectrallag  variability1 -9949       7055        4327      454             0.026      
variability1 [Gamma0]     0.026       0.034       -0.02     0.083           -0.025     
[Gamma0]     variability1 0.28        0.35        2.2       0.015           -0.025     
variability1 [tburst]     -0.009      0.012       0.072     0.04            -0.0084    
[tburst]     variability1 -0.18       0.24        2.7       0.013           -0.0084    
variability1 [tpkOpt]     -0.029      0.014       0.11      0.028           0.066      
[tpkOpt]     variability1 -1.8        0.85        2.4       0.037           0.066      
variability1 [FX11hr]     0.0027      0.014       0.08      0.098           -0.0047    
[FX11hr]     variability1 0.068       0.3         -7.6      0.021           -0.0047    
variability1 betaX11hr    -0.01       0.022       0.08      0.037           -0.0026    
betaX11hr    variability1 -0.12       0.32        1.8       0.033           -0.0026    
variability1 [FOpt11hr]   -0.0032     0.0083      0.041     0.041           -0.0038    
[FOpt11hr]   variability1 -0.11       0.28        -5        0.038           -0.0038    
variability1 [tradiopk]   -0.037      0.029       0.28      0.19            0.015      
[tradiopk]   variability1 -0.67       0.7         6         0.034           0.015      
variability1 [Fradiopk]   -0.089      0.081       -0.25     0.26            0.16       
[Fradiopk]   variability1 -0.84       0.8         -3.5      0.046           0.16       
variability1 [offset]     0.0035      0.0018      0.014     0.00077         -0.19      
[offset]     variability1 23          21          -0.44     0.51            -0.19      
variability1 metallicity  0.0088      0.11        -0.025    0.96            -0.059     
metallicity  variability1 0.23        0.69        8.5       0.048           -0.059     
variability1 Mag          -0.00034    0.0048      0.066     0.1             -0.023     
Mag          variability1 -0.42       3.9         -21       0.43            -0.023     
variability1 [NH]         0.006       0.0092      0.051     0.0083          -0.013     
[NH]         variability1 0.33        0.53        0.63      0.043           -0.013     
variability1 AV           0.0078      0.016       0.052     0.015           -0.0021    
AV           variability1 0.27        0.51        0.61      0.05            -0.0021    
variability1 [SFR]        -0.0097     0.023       0.034     0.043           -0.028     
[SFR]        variability1 -0.096      0.48        0.87      0.056           -0.028     
variability1 [SSFR]       0.0038      0.012       0.055     0.0083          -0.027     
[SSFR]       variability1 0.23        0.66        0.1       0.039           -0.027     
variability1 [Age]        0.0021      0.014       0.034     0.034           -0.056     
[Age]        variability1 0.3         1.3         2.5       0.12            -0.056     
variability1 [Mass]       0.0038      0.022       0.029     0.22            -0.013     
[Mass]       variability1 0.58        1.3         9.6       0.089           -0.013     
variability1 [T90i]       0.0085      0.021       0.053     0.029           -0.005     
[T90i]       variability1 0.11        0.21        1.1       0.013           -0.005     
variability1 [T50i]       0.019       0.02        0.05      0.02            0.0013     
[T50i]       variability1 0.23        0.24        0.67      0.015           0.0013     
variability1 [TR45i]      0.0095      0.024       0.06      0.015           -0.0049    
[TR45i]      variability1 0.094       0.2         0.3       0.012           -0.0049    
variability1 [Epbandi]    -0.049      0.085       0.19      0.24            0.012      
[Epbandi]    variability1 -0.068      0.8         2.6       0.043           0.012      
variability1 [Epcpli]     0.024       0.037       -0.0026   0.11            -0.0039    
[Epcpli]     variability1 0.21        0.36        2.6       0.033           -0.0039    
variability1 spectrallagi -0.0000025  0.0000013   0.058     0.0097          0.022      
spectrallagi variability1 -6517       4077        2381      251             0.022      
variability1 [tbursti]    -0.00024    0.015       0.057     0.042           -0.016     
[tbursti]    variability1 -0.089      0.32        2.3       0.02            -0.016     
variability1 [tpkOpti]    -0.031      0.016       0.1       0.026           0.066      
[tpkOpti]    variability1 -1.7        0.85        2         0.038           0.066      
variability1 [tradiopki]  -0.036      0.014       0.26      0.072           0.012      
[tradiopki]  variability1 -0.94       0.92        5.6       0.048           0.012      
variability2 variability3 5           0.98        0.091     0.0094          0.098      
variability3 variability2 0.022       0.0048      0.0057    0.00067         0.098      
variability2 [Fg]         0.011       0.0057      0.11      0.0089          -0.0015    
[Fg]         variability2 1.1         0.57        0.91      0.071           -0.0015    
variability2 [HR]         0.0016      0.012       0.13      0.0066          -0.018     
[HR]         variability2 0.034       0.34        0.35      0.046           -0.018     
variability2 [Eiso]       0.012       0.0058      0.11      0.0076          0.01       
[Eiso]       variability2 1.8         0.92        0.49      0.11            0.01       
variability2 [Lpk]        0.015       0.0051      0.13      0.0049          0.028      
[Lpk]        variability2 2.4         0.86        -0.19     0.11            0.028      
variability2 [Fpk1]       0.0077      0.006       0.12      0.0047          -0.0071    
[Fpk1]       variability2 0.76        0.59        0.0047    0.074           -0.0071    
variability2 [Fpk2]       0.036       0.013       0.11      0.012           -0.031     
[Fpk2]       variability2 2           0.79        0.28      0.13            -0.031     
variability2 [Fpk3]       0.034       0.013       0.11      0.011           -0.042     
[Fpk3]       variability2 1.9         0.71        0.25      0.11            -0.042     
variability2 [Fpk4]       0.03        0.012       0.11      0.01            -0.057     
[Fpk4]       variability2 1.7         0.68        0.22      0.1             -0.057     
variability2 [Ppk1]       0.051       0.012       0.064     0.02            0.032      
[Ppk1]       variability2 2.4         0.54        0.94      0.077           0.032      
variability2 [Ppk2]       0.048       0.011       0.07      0.018           0.015      
[Ppk2]       variability2 2.3         0.5         0.91      0.067           0.015      
variability2 [Ppk3]       0.044       0.01        0.078     0.016           -0.0055    
[Ppk3]       variability2 2.1         0.47        0.87      0.062           -0.0055    
variability2 [Ppk4]       0.012       0.0083      0.11      0.0091          -0.022     
[Ppk4]       variability2 0.55        0.4         0.5       0.056           -0.022     
variability2 alphaband    -0.043      0.023       0.16      0.024           0.017      
alphaband    variability2 -0.97       0.6         1.2       0.068           0.017      
variability2 betaband     0.0098      0.017       0.098     0.038           -0.016     
betaband     variability2 1.8         2.4         2         0.29            -0.016     
variability2 [Epband]     0.017       0.022       0.083     0.05            -0.02      
[Epband]     variability2 0.31        0.4         2.1       0.052           -0.02      
variability2 alphacpl     0.035       0.027       0.094     0.034           0.14       
alphacpl     variability2 2.3         1.8         0.86      0.28            0.14       
variability2 [Epcpl]      -0.0051     0.033       0.15      0.073           -0.045     
[Epcpl]      variability2 -0.2        1           2.1       0.14            -0.045     
variability2 [thetaj]     -0.022      0.016       0.11      0.022           -0.0094    
[thetaj]     variability2 -0.38       0.28        -1.2      0.038           -0.0094    
variability2 spectrallag  -0.0000018  0.0000012   0.14      0.0056          0.016      
spectrallag  variability2 -19173      12740       7718      1696            0.016      
variability2 [Gamma0]     -0.012      0.0097      0.15      0.022           -0.11      
[Gamma0]     variability2 -0.4        0.33        2.3       0.045           -0.11      
variability2 [tburst]     -0.0018     0.016       0.14      0.048           -0.05      
[tburst]     variability2 -0.057      0.8         2.8       0.11            -0.05      
variability2 [tpkX]       0.079       0.025       -0.021    0.043           0.14       
[tpkX]       variability2 2.5         0.79        1.4       0.095           0.14       
variability2 [tpkOpt]     -0.021      0.0071      0.17      0.016           -0.023     
[tpkOpt]     variability2 -1.8        0.69        2.7       0.078           -0.023     
variability2 [FX11hr]     0.05        0.011       0.5       0.084           0.15       
[FX11hr]     variability2 2.6         0.55        -7.8      0.077           0.15       
variability2 betaX11hr    0.00073     0.013       0.14      0.02            -0.025     
betaX11hr    variability2 0.047       0.58        1.6       0.099           -0.025     
variability2 [FOpt11hr]   0.01        0.008       0.17      0.038           0.00077    
[FOpt11hr]   variability2 0.99        0.78        -4.8      0.12            0.00077    
variability2 [tradiopk]   -0.062      0.017       0.49      0.1             0.068      
[tradiopk]   variability2 -1.7        0.53        6.1       0.065           0.068      
variability2 [Fradiopk]   -0.015      0.0049      0.076     0.017           -0.038     
[Fradiopk]   variability2 -0.58       0.21        -3.4      0.028           -0.038     
variability2 [offset]     0.057       0.018       0.12      0.0082          0.2        
[offset]     variability2 6.1         3.2         -0.71     0.55            0.2        
variability2 metallicity  0.075       0.053       -0.51     0.44            0.038      
metallicity  variability2 0.65        0.48        8.2       0.075           0.038      
variability2 Mag          0.0023      0.01        0.19      0.21            -0.059     
Mag          variability2 1.9         7.5         -21       1.2             -0.059     
variability2 [NH]         -0.024      0.018       0.15      0.015           -0.014     
[NH]         variability2 -0.84       0.65        0.77      0.091           -0.014     
variability2 AV           -0.0081     0.013       0.13      0.0075          -0.011     
AV           variability2 -0.5        0.77        0.63      0.1             -0.011     
variability2 [SFR]        -0.013      0.017       0.12      0.017           -0.077     
[SFR]        variability2 -1.6        2           0.14      0.23            -0.077     
variability2 [SSFR]       -0.0087     0.0083      0.12      0.0057          -0.031     
[SSFR]       variability2 -0.38       0.35        0.15      0.044           -0.031     
variability2 [Age]        0.017       0.0099      0.069     0.026           -0.02      
[Age]        variability2 1.6         1.1         2.7       0.18            -0.02      
variability2 [Mass]       -0.0072     0.0058      0.19      0.053           -0.014     
[Mass]       variability2 -1.2        0.97        9.2       0.12            -0.014     
variability2 [T90i]       0.029       0.0088      0.087     0.013           0.025      
[T90i]       variability2 1.2         0.39        1         0.046           0.025      
variability2 [T50i]       0.025       0.0096      0.1       0.01            0.021      
[T50i]       variability2 1.3         0.51        0.59      0.06            0.021      
variability2 [TR45i]      0.0017      0.012       0.12      0.0075          -0.016     
[TR45i]      variability2 0.069       0.34        0.32      0.041           -0.016     
variability2 [Epbandi]    0.031       0.02        0.039     0.052           -0.0017    
[Epbandi]    variability2 0.66        0.44        2.5       0.056           -0.0017    
variability2 [Epcpli]     -0.019      0.032       0.18      0.085           -0.029     
[Epcpli]     variability2 -0.63       1.1         2.6       0.15            -0.029     
variability2 spectrallagi -0.000003   0.0000014   0.13      0.0053          0.023      
spectrallagi variability2 -13872      6231        4248      800             0.023      
variability2 [tbursti]    0.0095      0.016       0.11      0.039           -0.043     
[tbursti]    variability2 0.55        0.89        2.2       0.12            -0.043     
variability2 [tpkXi]      0.077       0.021       0.0095    0.029           0.13       
[tpkXi]      variability2 2.5         0.66        1.1       0.077           0.13       
variability2 [tpkOpti]    -0.024      0.0091      0.17      0.017           -0.02      
[tpkOpti]    variability2 -1.8        0.78        2.2       0.088           -0.02      
variability2 [tradiopki]  -0.064      0.017       0.48      0.091           0.1        
[tradiopki]  variability2 -2.1        0.67        5.8       0.079           0.1        
variability3 [Fg]         -0.00039    0.00038     0.012     0.00051         -0.011     
[Fg]         variability3 -2.7        2.6         0.99      0.033           -0.011     
variability3 [HR]         0.0041      0.0013      0.011     0.00065         0.054      
[HR]         variability3 11          3.4         0.3       0.048           0.054      
variability3 [Eiso]       0.0034      0.00056     0.0049    0.00083         0.13       
[Eiso]       variability3 38          6           0.74      0.05            0.13       
variability3 [Lpk]        0.0032      0.00044     0.007     0.00044         0.16       
[Lpk]        variability3 45          5.8         0.01      0.048           0.16       
variability3 [Fpk1]       0.00052     0.00035     0.012     0.00023         -0.0097    
[Fpk1]       variability3 3.2         2.2         0.0069    0.028           -0.0097    
variability3 [Fpk2]       0.0013      0.0019      0.015     0.00033         -0.013     
[Fpk2]       variability3 2.8         4.8         0.06      0.064           -0.013     
variability3 [Fpk3]       0.00072     0.0018      0.015     0.00025         -0.017     
[Fpk3]       variability3 1.2         4.7         0.0056    0.057           -0.017     
variability3 [Fpk4]       0.00031     0.0017      0.015     0.00026         -0.022     
[Fpk4]       variability3 0.098       4.3         -0.08     0.052           -0.022     
variability3 [Ppk1]       0.0014      0.0024      0.014     0.0021          -0.02      
[Ppk1]       variability3 1.9         3.4         0.87      0.052           -0.02      
variability3 [Ppk2]       0.00079     0.002       0.015     0.0017          -0.023     
[Ppk2]       variability3 1.1         2.9         0.81      0.043           -0.023     
variability3 [Ppk3]       -0.00015    0.0019      0.015     0.0014          -0.026     
[Ppk3]       variability3 -0.45       2.7         0.72      0.038           -0.026     
variability3 [Ppk4]       0.0016      0.00066     0.0055    0.00094         0.0049     
[Ppk4]       variability3 21          9.6         0.52      0.059           0.0049     
variability3 alphaband    -0.00047    0.0024      0.012     0.0025          -0.017     
alphaband    variability3 -0.61       3.8         1         0.053           -0.017     
variability3 betaband     0.0017      0.0016      0.0078    0.0036          0.001      
betaband     variability3 9.4         8.6         2.2       0.14            0.001      
variability3 [Epband]     0.0079      0.0018      -0.0056   0.004           0.091      
[Epband]     variability3 11          2.2         2.1       0.036           0.091      
variability3 alphacpl     0.001       0.00097     0.0096    0.001           -0.036     
alphacpl     variability3 6.9         6.6         1         0.1             -0.036     
variability3 [Epcpl]      0.0038      0.0012      0.0025    0.0027          0.04       
[Epcpl]      variability3 16          4.3         2         0.062           0.04       
variability3 [thetaj]     0.00028     0.0014      0.0087    0.0019          -0.027     
[thetaj]     variability3 0.71        3.4         -1.3      0.031           -0.027     
variability3 spectrallag  -0.00000025 0.000000034 0.013     0.00026         0.062      
spectrallag  variability3 -282078     41685       6451      483             0.062      
variability3 [Gamma0]     0.0053      0.0038      -0.0053   0.0094          0.0069     
[Gamma0]     variability3 33          20          2.1       0.12            0.0069     
variability3 [tburst]     0.00087     0.00071     0.0028    0.0021          -0.17      
[tburst]     variability3 28          25          2.8       0.14            -0.17      
variability3 [tpkX]       0.004       0.0029      0.0042    0.0052          -0.087     
[tpkX]       variability3 15          10          1.6       0.12            -0.087     
variability3 [tpkOpt]     -0.0045     0.0014      0.02      0.0033          0.19       
[tpkOpt]     variability3 -49         15          2.9       0.13            0.19       
variability3 [FX11hr]     0.0018      0.00073     0.02      0.0053          0.042      
[FX11hr]     variability3 39          16          -7.7      0.11            0.042      
variability3 betaX11hr    -0.0019     0.0012      0.011     0.0017          0.021      
betaX11hr    variability3 -21         12          1.6       0.12            0.021      
variability3 [FOpt11hr]   0.0013      0.00066     0.014     0.003           0.033      
[FOpt11hr]   variability3 26          14          -4.8      0.14            0.033      
variability3 [tradiopk]   -0.0047     0.0009      0.038     0.0053          0.069      
[tradiopk]   variability3 -20         3.6         6.1       0.039           0.069      
variability3 [Fradiopk]   -0.00045    0.00061     0.0082    0.0021          -0.043     
[Fradiopk]   variability3 -4.2        5.5         -3.5      0.056           -0.043     
variability3 [offset]     0.0053      0.0022      0.01      0.00079         0.3        
[offset]     variability3 73          26          -0.71     0.42            0.3        
variability3 metallicity  0.0037      0.0092      -0.023    0.076           -0.11      
metallicity  variability3 4.8         23          8.2       0.14            -0.11      
variability3 Mag          0.00037     0.0014      0.014     0.029           -0.036     
Mag          variability3 68          181         -21       1.5             -0.036     
variability3 [NH]         -0.00037    0.00097     0.0074    0.00097         -0.053     
[NH]         variability3 -4.9        13          0.79      0.12            -0.053     
variability3 AV           0.00085     0.00077     0.0077    0.00058         -0.0034    
AV           variability3 11          9.5         0.47      0.085           -0.0034    
variability3 [SFR]        -0.0013     0.00087     0.0085    0.00079         -0.17      
[SFR]        variability3 -73         44          0.91      0.33            -0.17      
variability3 [SSFR]       -0.0022     0.00084     0.0097    0.0004          0.017      
[SSFR]       variability3 -24         9.3         0.43      0.093           0.017      
variability3 [Age]        0.00026     0.0008      0.0092    0.0021          -0.049     
[Age]        variability3 5.7         14          2.6       0.18            -0.049     
variability3 [Mass]       -0.00018    0.00057     0.011     0.0052          -0.035     
[Mass]       variability3 -4.3        15          9.2       0.13            -0.035     
variability3 [T90i]       -0.00012    0.00052     0.0086    0.0008          -0.021     
[T90i]       variability3 -1.1        4.8         1.2       0.041           -0.021     
variability3 [T50i]       -0.00048    0.00067     0.0077    0.00074         -0.027     
[T50i]       variability3 -6.4        8.5         0.85      0.063           -0.027     
variability3 [TR45i]      -0.0014     0.0007      0.0089    0.00044         -0.0097    
[TR45i]      variability3 -6.9        3.5         0.37      0.031           -0.0097    
variability3 [Epbandi]    0.0047      0.0016      -0.0037   0.0041          0.1        
[Epbandi]    variability3 18          5.2         2.4       0.061           0.1        
variability3 [Epcpli]     0.0014      0.0019      0.0054    0.0053          -0.081     
[Epcpli]     variability3 6.2         9.7         2.6       0.11            -0.081     
variability3 spectrallagi -0.0000002  0.000000053 0.0088    0.00043         0.052      
spectrallagi variability3 -349093     97864       5121      829             0.052      
variability3 [tbursti]    0.0014      0.00077     0.0022    0.0019          -0.13      
[tbursti]    variability3 43          26          2.1       0.14            -0.13      
variability3 [tpkXi]      0.0016      0.0023      0.0091    0.0032          -0.15      
[tpkXi]      variability3 6           8.2         1.3       0.1             -0.15      
variability3 [tpkOpti]    -0.0042     0.0016      0.016     0.0029          0.13       
[tpkOpti]    variability3 -41         15          2.3       0.13            0.13       
variability3 [tradiopki]  -0.0042     0.00074     0.033     0.0042          0.058      
[tradiopki]  variability3 -21         4.4         5.7       0.048           0.058      
[Fg]         [HR]         0.14        0.0094      0.45      0.0058          0.0062     
[HR]         [Fg]         0.076       0.0052      0.49      0.0054          0.0062     
[Fg]         [Eiso]       0.55        0.0087      0.4       0.0098          0.49       
[Eiso]       [Fg]         0.86        0.013       -0.061    0.015           0.49       
[Fg]         [Lpk]        0.36        0.011       0.78      0.0082          0.19       
[Lpk]        [Fg]         0.51        0.016       -0.44     0.02            0.19       
[Fg]         [Fpk1]       0.6         0.0095      0.66      0.0043          0.38       
[Fpk1]       [Fg]         0.59        0.0098      -0.45     0.0097          0.38       
[Fg]         [Fpk2]       0.37        0.012       0.45      0.0045          0.089      
[Fpk2]       [Fg]         0.24        0.0076      0.044     0.0076          0.089      
[Fg]         [Fpk3]       0.49        0.012       0.48      0.004           0.14       
[Fpk3]       [Fg]         0.28        0.0068      -0.08     0.0066          0.14       
[Fg]         [Fpk4]       0.71        0.015       0.59      0.0039          0.31       
[Fpk4]       [Fg]         0.39        0.0076      -0.3      0.007           0.31       
[Fg]         [Ppk1]       0.7         0.023       -0.1      0.022           0.22       
[Ppk1]       [Fg]         0.25        0.0057      0.73      0.0055          0.22       
[Fg]         [Ppk2]       0.83        0.026       -0.12     0.022           0.3        
[Ppk2]       [Fg]         0.31        0.0059      0.6       0.0053          0.3        
[Fg]         [Ppk3]       1           0.02        -0.096    0.015           0.48       
[Ppk3]       [Fg]         0.41        0.0067      0.38      0.0056          0.48       
[Fg]         [Ppk4]       0.74        0.02        0.14      0.012           0.32       
[Ppk4]       [Fg]         0.4         0.0092      0.26      0.0062          0.32       
[Fg]         alphaband    0.15        0.031       0.75      0.026           0.036      
alphaband    [Fg]         0.11        0.021       0.79      0.029           0.036      
[Fg]         betaband     -0.025      0.02        0.94      0.051           0.0024     
betaband     [Fg]         -0.034      0.027       2.5       0.036           0.0024     
[Fg]         [Epband]     0.8         0.022       -0.9      0.049           0.19       
[Epband]     [Fg]         0.23        0.0058      2         0.0072          0.19       
[Fg]         alphacpl     0.12        0.023       0.32      0.023           0.012      
alphacpl     [Fg]         0.077       0.016       0.98      0.013           0.012      
[Fg]         [Epcpl]      0.33        0.019       -0.3      0.043           0.056      
[Epcpl]      [Fg]         0.15        0.0087      2.2       0.0074          0.056      
[Fg]         alphaspl     -0.056      0.024       0.2       0.041           -0.000057  
alphaspl     [Fg]         -0.018      0.008       1.7       0.0048          -0.000057  
[Fg]         [thetaj]     0.017       0.047       1         0.051           -0.0069    
[thetaj]     [Fg]         0.0045      0.011       -1.1      0.015           -0.0069    
[Fg]         spectrallag  -0.0000047  0.0000014   0.72      0.01            0.0019     
spectrallag  [Fg]         -972        271         4811      333             0.0019     
[Fg]         [Gamma0]     0.93        0.037       -1.1      0.081           0.21       
[Gamma0]     [Fg]         0.22        0.01        1.9       0.011           0.21       
[Fg]         [tburst]     0.16        0.012       0.21      0.034           0.015      
[tburst]     [Fg]         0.11        0.0082      2.7       0.006           0.015      
[Fg]         [tpkX]       0.39        0.1         0.3       0.18            0.05       
[tpkX]       [Fg]         0.19        0.048       1.6       0.053           0.05       
[Fg]         [tpkOpt]     -0.37       0.026       1.9       0.066           0.07       
[tpkOpt]     [Fg]         -0.21       0.015       2.7       0.016           0.07       
[Fg]         [FX11hr]     0.47        0.018       4.1       0.14            0.29       
[FX11hr]     [Fg]         0.57        0.021       -7.9      0.019           0.29       
[Fg]         betaX11hr    -0.48       0.053       1.5       0.091           0.21       
betaX11hr    [Fg]         -0.35       0.038       2         0.043           0.21       
[Fg]         [FOpt11hr]   0.19        0.023       1.6       0.11            0.07       
[FOpt11hr]   [Fg]         0.28        0.036       -5.1      0.037           0.07       
[Fg]         [tradiopk]   -0.48       0.05        4.1       0.3             0.034      
[tradiopk]   [Fg]         -0.094      0.0098      6.1       0.014           0.034      
[Fg]         [Fradiopk]   0.16        0.035       1.8       0.12            -0.0077    
[Fradiopk]   [Fg]         0.053       0.011       -3.6      0.016           -0.0077    
[Fg]         [offset]     -0.49       0.14        0.61      0.11            0.18       
[offset]     [Fg]         -0.27       0.04        0.68      0.062           0.18       
[Fg]         metallicity  -0.44       0.16        4.6       1.3             0.021      
metallicity  [Fg]         -0.059      0.022       8.6       0.021           0.021      
[Fg]         Mag          -0.003      0.021       0.9       0.44            -0.012     
Mag          [Fg]         -0.049      0.39        -21       0.45            -0.012     
[Fg]         [NH]         -0.026      0.039       0.85      0.029           -0.0071    
[NH]         [Fg]         -0.014      0.022       0.7       0.03            -0.0071    
[Fg]         AV           0.0085      0.03        0.76      0.021           -0.0032    
AV           [Fg]         0.0094      0.031       0.63      0.034           -0.0032    
[Fg]         [SFR]        0.035       0.029       0.76      0.025           -0.01      
[SFR]        [Fg]         0.041       0.034       0.64      0.036           -0.01      
[Fg]         [SSFR]       0.28        0.021       0.85      0.014           0.039      
[SSFR]       [Fg]         0.16        0.012       -0.14     0.014           0.039      
[Fg]         [Age]        -0.042      0.065       0.84      0.18            -0.011     
[Age]        [Fg]         -0.02       0.033       2.7       0.046           -0.011     
[Fg]         [Mass]       -0.19       0.029       2.6       0.27            0.041      
[Mass]       [Fg]         -0.2        0.031       9.8       0.029           0.041      
[Fg]         [T90i]       0.55        0.012       0.11      0.016           0.24       
[T90i]       [Fg]         0.42        0.0094      0.72      0.0087          0.24       
[Fg]         [T50i]       0.51        0.016       0.33      0.014           0.18       
[T50i]       [Fg]         0.35        0.01        0.39      0.0094          0.18       
[Fg]         [TR45i]      0.69        0.015       0.45      0.0097          0.28       
[TR45i]      [Fg]         0.41        0.0068      0.028     0.0059          0.28       
[Fg]         [Epbandi]    0.85        0.057       -1        0.15            0.26       
[Epbandi]    [Fg]         0.29        0.017       2.2       0.026           0.26       
[Fg]         [Epcpli]     0.57        0.053       -1.1      0.14            0.21       
[Epcpli]     [Fg]         0.28        0.023       2.5       0.019           0.21       
[Fg]         spectrallagi -0.0000023  0.0000029   0.74      0.014           -0.0063    
spectrallagi [Fg]         -90         111         1725      116             -0.0063    
[Fg]         [tbursti]    0.13        0.012       0.39      0.03            0.0085     
[tbursti]    [Fg]         0.11        0.011       2.2       0.0082          0.0085     
[Fg]         [tpkXi]      -0.12       0.17        1.4       0.25            -0.07      
[tpkXi]      [Fg]         -0.045      0.06        1.6       0.087           -0.07      
[Fg]         [tpkOpti]    -0.22       0.025       1.4       0.053           0.018      
[tpkOpti]    [Fg]         -0.13       0.015       2.2       0.016           0.018      
[Fg]         [tradiopki]  -0.29       0.05        2.8       0.28            0.0038     
[tradiopki]  [Fg]         -0.065      0.012       5.6       0.016           0.0038     
[HR]         [Eiso]       0.078       0.0088      0.32      0.011           0.03       
[Eiso]       [HR]         0.36        0.041       0.44      0.017           0.03       
[HR]         [Lpk]        0.064       0.012       0.34      0.0091          0.026      
[Lpk]        [HR]         0.28        0.055       -0.09     0.022           0.026      
[HR]         [Fpk1]       0.33        0.0099      0.48      0.0041          0.26       
[Fpk1]       [HR]         0.6         0.017       -0.34     0.0094          0.26       
[HR]         [Fpk2]       0.39        0.014       0.51      0.0056          0.26       
[Fpk2]       [HR]         0.48        0.014       -0.12     0.0095          0.26       
[HR]         [Fpk3]       0.39        0.012       0.55      0.0045          0.22       
[Fpk3]       [HR]         0.43        0.012       -0.19     0.0078          0.22       
[HR]         [Fpk4]       0.31        0.013       0.6       0.0035          0.14       
[Fpk4]       [HR]         0.33        0.011       -0.3      0.0067          0.14       
[HR]         [Ppk1]       0.1         0.013       0.49      0.013           0.0038     
[Ppk1]       [HR]         0.072       0.0091      0.8       0.0068          0.0038     
[HR]         [Ppk2]       0.042       0.012       0.54      0.011           -0.00037   
[Ppk2]       [HR]         0.03        0.0087      0.72      0.0062          -0.00037   
[HR]         [Ppk3]       -0.09       0.011       0.62      0.0087          0.018      
[Ppk3]       [HR]         -0.072      0.0089      0.61      0.0062          0.018      
[HR]         [Ppk4]       0.063       0.012       0.33      0.0086          0.0043     
[Ppk4]       [HR]         0.067       0.012       0.42      0.005           0.0043     
[HR]         alphaband    -0.076      0.026       0.61      0.024           0.029      
alphaband    [HR]         -0.13       0.038       0.95      0.029           0.029      
[HR]         betaband     -0.11       0.023       0.83      0.058           0.16       
betaband     [HR]         -0.37       0.055       2.7       0.036           0.16       
[HR]         [Epband]     0.85        0.028       -1.4      0.066           0.51       
[Epband]     [HR]         0.47        0.017       2         0.01            0.51       
[HR]         alphacpl     -0.24       0.023       0.66      0.025           0.098      
alphacpl     [HR]         -0.22       0.017       1.1       0.012           0.098      
[HR]         [Epcpl]      0.88        0.03        -1.6      0.071           0.65       
[Epcpl]      [HR]         0.54        0.013       2.1       0.0084          0.65       
[HR]         alphaspl     -0.97       0.023       2.3       0.039           0.69       
alphaspl     [HR]         -0.55       0.021       2.1       0.017           0.69       
[HR]         [thetaj]     0.091       0.043       0.43      0.046           -0.0013    
[thetaj]     [HR]         0.086       0.041       -1.2      0.017           -0.0013    
[HR]         spectrallag  -0.0000017  0.0000015   0.38      0.012           -0.0022    
spectrallag  [HR]         -852        743         4171      355             -0.0022    
[HR]         [Gamma0]     0.17        0.04        0.07      0.09            -0.0054    
[Gamma0]     [HR]         0.062       0.014       2.1       0.0074          -0.0054    
[HR]         [tburst]     0.047       0.014       0.17      0.04            -0.00027   
[tburst]     [HR]         0.066       0.02        2.8       0.0067          -0.00027   
[HR]         [tpkX]       0.061       0.085       0.33      0.16            -0.037     
[tpkX]       [HR]         0.067       0.095       1.7       0.052           -0.037     
[HR]         [tpkOpt]     -0.18       0.028       0.79      0.068           0.047      
[tpkOpt]     [HR]         -0.3        0.041       2.6       0.016           0.047      
[HR]         [FX11hr]     0.0083      0.017       0.33      0.12            -0.0035    
[FX11hr]     [HR]         0.033       0.069       -7.6      0.022           -0.0035    
[HR]         betaX11hr    -0.1        0.032       0.53      0.054           0.035      
betaX11hr    [HR]         -0.22       0.067       1.8       0.036           0.035      
[HR]         [FOpt11hr]   0.0027      0.016       0.32      0.081           -0.0034    
[FOpt11hr]   [HR]         0.015       0.083       -5        0.039           -0.0034    
[HR]         [tradiopk]   -0.049      0.041       0.74      0.24            -0.015     
[tradiopk]   [HR]         -0.041      0.035       6         0.018           -0.015     
[HR]         [Fradiopk]   0.26        0.048       1.4       0.17            0.047      
[Fradiopk]   [HR]         0.22        0.043       -3.7      0.022           0.047      
[HR]         [offset]     0.0069      0.052       0.61      0.032           -0.028     
[offset]     [HR]         0.0087      0.12        0.59      0.085           -0.028     
[HR]         metallicity  -0.023      0.085       0.64      0.73            -0.015     
metallicity  [HR]         -0.017      0.055       8.6       0.026           -0.015     
[HR]         Mag          0.016       0.016       0.61      0.34            0.025      
Mag          [HR]         0.67        0.65        -21       0.31            0.025      
[HR]         [NH]         -0.018      0.03        0.28      0.025           -0.0078    
[NH]         [HR]         -0.035      0.062       0.71      0.029           -0.0078    
[HR]         AV           0.036       0.019       0.33      0.015           0.0013     
AV           [HR]         0.13        0.064       0.6       0.036           0.0013     
[HR]         [SFR]        -0.0012     0.019       0.3       0.019           -0.013     
[SFR]        [HR]         -0.0044     0.11        0.72      0.047           -0.013     
[HR]         [SSFR]       -0.034      0.022       0.43      0.016           -0.0069    
[SSFR]       [HR]         -0.1        0.065       0.023     0.029           -0.0069    
[HR]         [Age]        -0.12       0.034       0.85      0.093           0.062      
[Age]        [HR]         -0.43       0.11        2.9       0.074           0.062      
[HR]         [Mass]       -0.023      0.017       0.61      0.17            -0.0011    
[Mass]       [HR]         -0.097      0.071       9.7       0.036           -0.0011    
[HR]         [T90i]       -0.015      0.011       0.35      0.014           -0.0016    
[T90i]       [HR]         -0.034      0.026       1         0.0088          -0.0016    
[HR]         [T50i]       -0.052      0.016       0.35      0.015           0.0035     
[T50i]       [HR]         -0.11       0.035       0.65      0.012           0.0035     
[HR]         [TR45i]      -0.042      0.017       0.33      0.012           0.0016     
[TR45i]      [HR]         -0.085      0.034       0.33      0.011           0.0016     
[HR]         [Epbandi]    0.39        0.037       -0.52     0.098           0.3        
[Epbandi]    [HR]         0.58        0.066       2.4       0.041           0.3        
[HR]         [Epcpli]     0.74        0.054       -1.8      0.14            0.6        
[Epcpli]     [HR]         0.55        0.036       2.6       0.018           0.6        
[HR]         spectrallagi -0.000013   0.0000029   0.34      0.015           0.015      
spectrallagi [HR]         -1349       292         1784      131             0.015      
[HR]         [tbursti]    0.055       0.018       0.17      0.043           -0.00084   
[tbursti]    [HR]         0.11        0.035       2.3       0.012           -0.00084   
[HR]         [tpkXi]      -0.37       0.11        1.1       0.16            0.11       
[tpkXi]      [HR]         -0.43       0.13        1.7       0.085           0.11       
[HR]         [tpkOpti]    -0.15       0.027       0.66      0.057           0.027      
[tpkOpti]    [HR]         -0.24       0.04        2.1       0.017           0.027      
[HR]         [tradiopki]  0.011       0.042       0.39      0.24            -0.02      
[tradiopki]  [HR]         0.0095      0.04        5.5       0.02            -0.02      
[Eiso]       [Lpk]        0.79        0.014       0.66      0.011           0.64       
[Lpk]        [Eiso]       0.78        0.015       -0.54     0.018           0.64       
[Eiso]       [Fpk1]       0.47        0.018       0.55      0.0077          0.12       
[Fpk1]       [Eiso]       0.25        0.0097      -0.21     0.012           0.12       
[Eiso]       [Fpk2]       0.72        0.066       0.28      0.031           0.14       
[Fpk2]       [Eiso]       0.19        0.016       0.31      0.024           0.14       
[Eiso]       [Fpk3]       0.57        0.042       0.65      0.02            0.11       
[Fpk3]       [Eiso]       0.21        0.015       0.19      0.023           0.11       
[Eiso]       [Fpk4]       0.75        0.035       0.67      0.015           0.2        
[Fpk4]       [Eiso]       0.27        0.013       0.004     0.019           0.2        
[Eiso]       [Ppk1]       1.1         0.047       -0.7      0.053           0.17       
[Ppk1]       [Eiso]       0.16        0.0065      0.97      0.0087          0.17       
[Eiso]       [Ppk2]       0.79        0.026       0.011     0.031           0.11       
[Ppk2]       [Eiso]       0.15        0.0055      0.9       0.0069          0.11       
[Eiso]       [Ppk3]       0.94        0.02        -0.049    0.023           0.18       
[Ppk3]       [Eiso]       0.2         0.0048      0.75      0.0055          0.18       
[Eiso]       [Ppk4]       0.47        0.032       0.16      0.022           0.077      
[Ppk4]       [Eiso]       0.15        0.0077      0.49      0.0065          0.077      
[Eiso]       alphaband    -0.41       0.16        1.4       0.17            0.043      
alphaband    [Eiso]       -0.067      0.025       1.1       0.04            0.043      
[Eiso]       betaband     -0.072      0.091       1.1       0.21            -0.0046    
betaband     [Eiso]       -0.087      0.094       2.4       0.14            -0.0046    
[Eiso]       [Epband]     1           0.057       -1.3      0.12            0.26       
[Epband]     [Eiso]       0.24        0.011       1.9       0.017           0.26       
[Eiso]       alphacpl     0.27        0.073       0.0042    0.081           0.024      
alphacpl     [Eiso]       0.089       0.028       1.1       0.028           0.024      
[Eiso]       [Epcpl]      0.32        0.081       -0.37     0.17            0.027      
[Epcpl]      [Eiso]       0.067       0.017       2.1       0.016           0.027      
[Eiso]       alphaspl     -0.41       0.094       0.85      0.16            0.03       
alphaspl     [Eiso]       -0.072      0.016       1.8       0.015           0.03       
[Eiso]       [thetaj]     -0.64       0.053       -0.039    0.061           0.063      
[thetaj]     [Eiso]       -0.1        0.0079      -1.1      0.0095          0.063      
[Eiso]       spectrallag  -0.000017   0.0000034   0.55      0.015           0.016      
spectrallag  [Eiso]       -1139       170         3655      285             0.016      
[Eiso]       [Gamma0]     1.6         0.041       -2.7      0.093           0.58       
[Gamma0]     [Eiso]       0.35        0.014       1.9       0.018           0.58       
[Eiso]       [tburst]     0.11        0.015       0.34      0.044           -0.000069  
[tburst]     [Eiso]       0.051       0.0064      2.8       0.0073          -0.000069  
[Eiso]       [tpkX]       0.35        0.23        0.21      0.42            -0.039     
[tpkX]       [Eiso]       0.087       0.054       1.8       0.065           -0.039     
[Eiso]       [tpkOpt]     -0.36       0.02        1.8       0.052           0.074      
[tpkOpt]     [Eiso]       -0.23       0.014       2.7       0.015           0.074      
[Eiso]       [FX11hr]     0.59        0.03        4.8       0.22            0.19       
[FX11hr]     [Eiso]       0.32        0.015       -7.7      0.016           0.19       
[Eiso]       betaX11hr    -0.6        0.075       1.3       0.13            0.13       
betaX11hr    [Eiso]       -0.2        0.034       1.7       0.034           0.13       
[Eiso]       [FOpt11hr]   0.16        0.044       1.3       0.22            0.023      
[FOpt11hr]   [Eiso]       0.11        0.031       -5        0.037           0.023      
[Eiso]       [tradiopk]   -0.45       0.054       3.6       0.32            0.014      
[tradiopk]   [Eiso]       -0.064      0.0073      6         0.0096          0.014      
[Eiso]       [Fradiopk]   -0.57       0.054       -1.1      0.19            0.042      
[Fradiopk]   [Eiso]       -0.097      0.0083      -3.4      0.012           0.042      
[Eiso]       [offset]     -0.81       0.2         0.016     0.16            0.3        
[offset]     [Eiso]       -0.3        0.026       0.46      0.061           0.3        
[Eiso]       metallicity  -0.23       0.21        1.8       1.8             -0.0074    
metallicity  [Eiso]       -0.016      0.015       8.5       0.018           -0.0074    
[Eiso]       Mag          -0.082      0.027       -0.8      0.57            0.2        
Mag          [Eiso]       -0.88       0.3         -20       0.36            0.2        
[Eiso]       [NH]         0.19        0.049       0.62      0.036           0.0099     
[NH]         [Eiso]       0.084       0.022       0.65      0.026           0.0099     
[Eiso]       AV           -0.15       0.039       0.7       0.025           0.02       
AV           [Eiso]       -0.11       0.024       0.72      0.029           0.02       
[Eiso]       [SFR]        0.57        0.035       -0.15     0.032           0.2        
[SFR]        [Eiso]       0.36        0.024       0.51      0.028           0.2        
[Eiso]       [SSFR]       0.48        0.025       0.23      0.01            0.06       
[SSFR]       [Eiso]       0.14        0.0069      -0.037    0.0076          0.06       
[Eiso]       [Age]        -0.49       0.091       1.3       0.25            0.079      
[Age]        [Eiso]       -0.15       0.025       2.7       0.037           0.079      
[Eiso]       [Mass]       0.083       0.037       -0.48     0.36            -0.002     
[Mass]       [Eiso]       0.046       0.02        9.6       0.024           -0.002     
[Eiso]       [T90i]       0.52        0.011       -0.012    0.014           0.12       
[T90i]       [Eiso]       0.24        0.0051      0.88      0.0052          0.12       
[Eiso]       [T50i]       0.45        0.013       0.26      0.011           0.078      
[T50i]       [Eiso]       0.18        0.0051      0.53      0.0061          0.078      
[Eiso]       [TR45i]      0.69        0.013       0.36      0.0094          0.17       
[TR45i]      [Eiso]       0.24        0.0047      0.16      0.004           0.17       
[Eiso]       [Epbandi]    1.2         0.052       -2.2      0.13            0.45       
[Epbandi]    [Eiso]       0.35        0.011       2.3       0.018           0.45       
[Eiso]       [Epcpli]     0.85        0.076       -1.9      0.19            0.22       
[Epcpli]     [Eiso]       0.19        0.016       2.5       0.016           0.22       
[Eiso]       spectrallagi -0.000059   0.0000045   0.6       0.015           0.07       
spectrallagi [Eiso]       -1221       139         2055      142             0.07       
[Eiso]       [tbursti]    -0.11       0.013       0.91      0.034           0.0012     
[tbursti]    [Eiso]       -0.059      0.007       2.4       0.0078          0.0012     
[Eiso]       [tpkXi]      -0.02       0.18        0.88      0.27            -0.077     
[tpkXi]      [Eiso]       -0.0053     0.044       1.5       0.056           -0.077     
[Eiso]       [tpkOpti]    -0.47       0.02        1.9       0.043           0.14       
[tpkOpti]    [Eiso]       -0.31       0.015       2.3       0.016           0.14       
[Eiso]       [tradiopki]  -1.1        0.052       6.8       0.29            0.17       
[tradiopki]  [Eiso]       -0.17       0.0074      5.7       0.0099          0.17       
[Lpk]        [Fpk1]       0.57        0.022       -0.01     0.011           0.21       
[Fpk1]       [Lpk]        0.35        0.014       -0.083    0.01            0.21       
[Lpk]        [Fpk2]       0.78        0.066       -0.29     0.035           0.22       
[Fpk2]       [Lpk]        0.26        0.021       0.33      0.02            0.22       
[Lpk]        [Fpk3]       0.66        0.042       -0.044    0.025           0.18       
[Fpk3]       [Lpk]        0.28        0.017       0.23      0.016           0.18       
[Lpk]        [Fpk4]       0.68        0.034       0.018     0.019           0.21       
[Fpk4]       [Lpk]        0.31        0.015       0.14      0.013           0.21       
[Lpk]        [Ppk1]       0.94        0.049       -1        0.061           0.2        
[Ppk1]       [Lpk]        0.22        0.01        1.1       0.0093          0.2        
[Lpk]        [Ppk2]       0.73        0.036       -0.61     0.046           0.15       
[Ppk2]       [Lpk]        0.22        0.01        0.99      0.0065          0.15       
[Lpk]        [Ppk3]       0.74        0.03        -0.55     0.039           0.17       
[Ppk3]       [Lpk]        0.24        0.0091      0.9       0.0051          0.17       
[Lpk]        [Ppk4]       0.62        0.038       -0.49     0.03            0.15       
[Ppk4]       [Lpk]        0.23        0.01        0.58      0.0083          0.15       
[Lpk]        alphaband    -0.55       0.14        0.77      0.15            0.087      
alphaband    [Lpk]        -0.1        0.021       1         0.023           0.087      
[Lpk]        betaband     0.015       0.1         0.2       0.24            -0.0061    
betaband     [Lpk]        -0.007      0.071       2.3       0.073           -0.0061    
[Lpk]        [Epband]     1           0.061       -2        0.13            0.25       
[Epband]     [Lpk]        0.23        0.012       2.1       0.012           0.25       
[Lpk]        alphacpl     -0.098      0.13        -0.18     0.15            -0.0019    
alphacpl     [Lpk]        -0.025      0.033       1.2       0.026           -0.0019    
[Lpk]        [Epcpl]      0.068       0.1         -0.44     0.21            -0.003     
[Epcpl]      [Lpk]        0.013       0.02        2.1       0.018           -0.003     
[Lpk]        alphaspl     -0.15       0.19        0.091     0.34            -0.019     
alphaspl     [Lpk]        -0.031      0.039       1.8       0.019           -0.019     
[Lpk]        [thetaj]     -0.93       0.081       -1        0.094           0.11       
[thetaj]     [Lpk]        -0.12       0.01        -1.1      0.0087          0.11       
[Lpk]        spectrallag  -0.000031   0.0000043   0.094     0.02            0.082      
spectrallag  [Lpk]        -2492       293         3086      302             0.082      
[Lpk]        [Gamma0]     2.3         0.059       -5        0.14            0.66       
[Gamma0]     [Lpk]        0.29        0.011       2.2       0.01            0.66       
[Lpk]        [tburst]     -0.16       0.026       0.39      0.073           0.0073     
[tburst]     [Lpk]        -0.087      0.014       2.8       0.0061          0.0073     
[Lpk]        [tpkX]       0.12        0.31        0.15      0.58            -0.12      
[tpkX]       [Lpk]        0.031       0.079       1.8       0.066           -0.12      
[Lpk]        [tpkOpt]     -0.74       0.04        1.9       0.092           0.26       
[tpkOpt]     [Lpk]        -0.35       0.017       2.5       0.0098          0.26       
[Lpk]        [FX11hr]     0.4         0.032       2.8       0.23            0.091      
[FX11hr]     [Lpk]        0.25        0.019       -7.5      0.015           0.091      
[Lpk]        betaX11hr    -0.43       0.079       0.66      0.12            0.092      
betaX11hr    [Lpk]        -0.2        0.036       1.5       0.028           0.092      
[Lpk]        [FOpt11hr]   -0.052      0.044       -0.34     0.22            -0.0025    
[FOpt11hr]   [Lpk]        -0.039      0.034       -4.9      0.036           -0.0025    
[Lpk]        [tradiopk]   -0.41       0.079       2.6       0.48            -0.002     
[tradiopk]   [Lpk]        -0.039      0.0075      6         0.0073          -0.002     
[Lpk]        [Fradiopk]   -0.93       0.066       -3.2      0.23            0.1        
[Fradiopk]   [Lpk]        -0.12       0.01        -3.5      0.0095          0.1        
[Lpk]        [offset]     -0.68       0.24        -0.047    0.15            0.22       
[offset]     [Lpk]        -0.26       0.029       0.4       0.057           0.22       
[Lpk]        metallicity  -0.13       0.22        0.25      1.9             -0.014     
metallicity  [Lpk]        -0.0083     0.015       8.5       0.023           -0.014     
[Lpk]        Mag          -0.12       0.037       -2.6      0.77            0.26       
Mag          [Lpk]        -0.79       0.23        -21       0.27            0.26       
[Lpk]        [NH]         0.13        0.066       -0.077    0.047           -0.0006    
[NH]         [Lpk]        0.042       0.022       0.72      0.021           -0.0006    
[Lpk]        AV           -0.23       0.045       0.069     0.029           0.036      
AV           [Lpk]        -0.12       0.024       0.58      0.028           0.036      
[Lpk]        [SFR]        0.55        0.046       -1.1      0.044           0.2        
[SFR]        [Lpk]        0.36        0.029       0.9       0.043           0.2        
[Lpk]        [SSFR]       0.22        0.025       -0.4      0.015           0.0046     
[SSFR]       [Lpk]        0.072       0.0081      0.066     0.0082          0.0046     
[Lpk]        [Age]        -0.57       0.12        0.91      0.32            0.11       
[Age]        [Lpk]        -0.17       0.032       2.5       0.049           0.11       
[Lpk]        [Mass]       0.18        0.044       -2        0.42            0.014      
[Mass]       [Lpk]        0.12        0.028       9.6       0.033           0.014      
[Lpk]        [T90i]       -0.019      0.017       -0.054    0.02            -0.0028    
[T90i]       [Lpk]        -0.0086     0.0074      1.1       0.0036          -0.0028    
[Lpk]        [T50i]       -0.12       0.022       -0.032    0.018           0.0022     
[T50i]       [Lpk]        -0.048      0.0089      0.65      0.0046          0.0022     
[Lpk]        [TR45i]      -0.094      0.022       -0.014    0.014           0.00018    
[TR45i]      [Lpk]        -0.035      0.0084      0.33      0.0019          0.00018    
[Lpk]        [Epbandi]    1.2         0.055       -2.9      0.14            0.42       
[Epbandi]    [Lpk]        0.32        0.013       2.5       0.012           0.42       
[Lpk]        [Epcpli]     0.69        0.11        -2.1      0.27            0.16       
[Epcpli]     [Lpk]        0.15        0.02        2.6       0.018           0.16       
[Lpk]        spectrallagi -0.000076   0.0000051   0.13      0.02            0.17       
spectrallagi [Lpk]        -2144       224         1559      122             0.17       
[Lpk]        [tbursti]    -0.37       0.025       0.78      0.058           0.073      
[tbursti]    [Lpk]        -0.21       0.014       2.3       0.0067          0.073      
[Lpk]        [tpkXi]      -0.046      0.3         0.44      0.45            -0.12      
[tpkXi]      [Lpk]        -0.0082     0.066       1.5       0.054           -0.12      
[Lpk]        [tpkOpti]    -0.87       0.036       1.8       0.069           0.4        
[tpkOpti]    [Lpk]        -0.44       0.017       2.1       0.011           0.4        
[Lpk]        [tradiopki]  -1.1        0.071       6.1       0.4             0.13       
[tradiopki]  [Lpk]        -0.13       0.01        5.6       0.0081          0.13       
[Fpk1]       [Fpk2]       0.87        0.026       -0.2      0.015           0.78       
[Fpk2]       [Fpk1]       0.75        0.023       0.26      0.011           0.78       
[Fpk1]       [Fpk3]       0.9         0.024       -0.12     0.012           0.81       
[Fpk3]       [Fpk1]       0.77        0.022       0.16      0.0096          0.81       
[Fpk1]       [Fpk4]       0.93        0.028       0.028     0.0095          0.78       
[Fpk4]       [Fpk1]       0.73        0.021       -0.0037   0.0088          0.78       
[Fpk1]       [Ppk1]       1.1         0.037       -1        0.042           0.64       
[Ppk1]       [Fpk1]       0.52        0.016       0.96      0.007           0.64       
[Fpk1]       [Ppk2]       1.1         0.029       -0.9      0.032           0.64       
[Ppk2]       [Fpk1]       0.55        0.016       0.88      0.0061          0.64       
[Fpk1]       [Ppk3]       0.95        0.025       -0.66     0.024           0.51       
[Ppk3]       [Fpk1]       0.5         0.014       0.73      0.0053          0.51       
[Fpk1]       [Ppk4]       1           0.024       -0.74     0.015           0.64       
[Ppk4]       [Fpk1]       0.58        0.01        0.62      0.0056          0.64       
[Fpk1]       alphaband    -0.025      0.059       0.25      0.056           -0.0011    
alphaband    [Fpk1]       -0.01       0.022       0.92      0.017           -0.0011    
[Fpk1]       betaband     0.053       0.039       0.093     0.096           0.0061     
betaband     [Fpk1]       0.057       0.043       2.4       0.032           0.0061     
[Fpk1]       [Epband]     0.86        0.036       -1.7      0.08            0.3        
[Epband]     [Fpk1]       0.31        0.015       2.1       0.008           0.3        
[Fpk1]       alphacpl     -0.12       0.035       -0.11     0.038           0.016      
alphacpl     [Fpk1]       -0.075      0.019       1         0.0095          0.016      
[Fpk1]       [Epcpl]      0.73        0.035       -1.9      0.077           0.33       
[Epcpl]      [Fpk1]       0.31        0.012       2.3       0.0067          0.33       
[Fpk1]       alphaspl     -0.75       0.046       1.1       0.083           0.3        
alphaspl     [Fpk1]       -0.29       0.021       1.7       0.0071          0.3        
[Fpk1]       [thetaj]     0.021       0.047       0.059     0.053           -0.0066    
[thetaj]     [Fpk1]       0.0054      0.012       -1.1      0.0086          -0.0066    
[Fpk1]       spectrallag  -0.000012   0.0000018   0.0019    0.014           0.042      
spectrallag  [Fpk1]       -2929       387         3817      240             0.042      
[Fpk1]       [Gamma0]     0.76        0.052       -1.6      0.12            0.13       
[Gamma0]     [Fpk1]       0.19        0.014       2.2       0.0069          0.13       
[Fpk1]       [tburst]     -0.061      0.019       -0.15     0.052           -0.00085   
[tburst]     [Fpk1]       -0.041      0.013       2.7       0.0058          -0.00085   
[Fpk1]       [tpkX]       -0.026      0.11        0.2       0.2             -0.034     
[tpkX]       [Fpk1]       -0.01       0.045       1.7       0.032           -0.034     
[Fpk1]       [tpkOpt]     -0.51       0.03        1.2       0.073           0.15       
[tpkOpt]     [Fpk1]       -0.31       0.019       2.5       0.0075          0.15       
[Fpk1]       [FX11hr]     0.32        0.021       2.1       0.16            0.13       
[FX11hr]     [Fpk1]       0.38        0.023       -7.5      0.014           0.13       
[Fpk1]       betaX11hr    -0.46       0.058       0.75      0.095           0.21       
betaX11hr    [Fpk1]       -0.34       0.031       1.7       0.025           0.21       
[Fpk1]       [FOpt11hr]   0.094       0.024       0.24      0.12            0.015      
[FOpt11hr]   [Fpk1]       0.14        0.037       -4.9      0.028           0.015      
[Fpk1]       [tradiopk]   -0.37       0.057       2.5       0.34            0.014      
[tradiopk]   [Fpk1]       -0.075      0.011       6         0.0074          0.014      
[Fpk1]       [Fradiopk]   0.26        0.045       1.1       0.16            0.0045     
[Fradiopk]   [Fpk1]       0.069       0.012       -3.5      0.0082          0.0045     
[Fpk1]       [offset]     -0.19       0.12        0.45      0.082           0.039      
[offset]     [Fpk1]       -0.13       0.062       0.64      0.069           0.039      
[Fpk1]       metallicity  -0.11       0.15        1.1       1.3             -0.012     
metallicity  [Fpk1]       -0.014      0.019       8.5       0.018           -0.012     
[Fpk1]       Mag          -0.0036     0.026       -0.21     0.55            -0.012     
Mag          [Fpk1]       -0.035      0.31        -21       0.24            -0.012     
[Fpk1]       [NH]         -0.26       0.052       0.14      0.041           0.044      
[NH]         [Fpk1]       -0.14       0.024       0.69      0.02            0.044      
[Fpk1]       AV           0.053       0.03        -0.1      0.022           -0.0003    
AV           [Fpk1]       0.058       0.034       0.64      0.026           -0.0003    
[Fpk1]       [SFR]        -0.1        0.03        0.058     0.028           0.0039     
[SFR]        [Fpk1]       -0.11       0.033       0.68      0.028           0.0039     
[Fpk1]       [SSFR]       0.045       0.022       0.16      0.016           -0.0077    
[SSFR]       [Fpk1]       0.029       0.014       -0.0018   0.0075          -0.0077    
[Fpk1]       [Age]        -0.14       0.062       0.55      0.17            0.0097     
[Age]        [Fpk1]       -0.096      0.041       2.7       0.039           0.0097     
[Fpk1]       [Mass]       -0.1        0.024       1         0.23            0.012      
[Mass]       [Fpk1]       -0.13       0.03        9.6       0.024           0.012      
[Fpk1]       [T90i]       0.015       0.015       -0.14     0.018           -0.0019    
[T90i]       [Fpk1]       0.013       0.012       1         0.0035          -0.0019    
[Fpk1]       [T50i]       0.0017      0.021       -0.16     0.019           -0.003     
[T50i]       [Fpk1]       0.0014      0.017       0.64      0.0045          -0.003     
[Fpk1]       [TR45i]      -0.08       0.021       -0.14     0.013           0.0027     
[TR45i]      [Fpk1]       -0.053      0.014       0.28      0.0027          0.0027     
[Fpk1]       [Epbandi]    0.51        0.038       -1.1      0.1             0.13       
[Epbandi]    [Fpk1]       0.25        0.017       2.5       0.012           0.13       
[Fpk1]       [Epcpli]     0.41        0.053       -1.3      0.13            0.12       
[Epcpli]     [Fpk1]       0.19        0.022       2.6       0.014           0.12       
[Fpk1]       spectrallagi -0.000024   0.0000031   0.052     0.016           0.023      
spectrallagi [Fpk1]       -1105       137         1656      95              0.023      
[Fpk1]       [tbursti]    0.051       0.019       -0.35     0.045           -0.0035    
[tbursti]    [Fpk1]       0.038       0.015       2.3       0.0069          -0.0035    
[Fpk1]       [tpkXi]      -0.24       0.19        0.69      0.28            -0.05      
[tpkXi]      [Fpk1]       -0.069      0.055       1.5       0.044           -0.05      
[Fpk1]       [tpkOpti]    -0.34       0.029       0.62      0.06            0.068      
[tpkOpti]    [Fpk1]       -0.23       0.019       2         0.0072          0.068      
[Fpk1]       [tradiopki]  -0.12       0.053       0.87      0.29            -0.013     
[tradiopki]  [Fpk1]       -0.03       0.013       5.6       0.0077          -0.013     
[Fpk2]       [Fpk3]       0.89        0.014       0.1       0.0065          0.97       
[Fpk3]       [Fpk2]       0.79        0.021       -0.065    0.0073          0.97       
[Fpk2]       [Fpk4]       0.84        0.017       0.24      0.0052          0.82       
[Fpk4]       [Fpk2]       0.71        0.019       -0.22     0.0067          0.82       
[Fpk2]       [Ppk1]       0.92        0.022       -0.62     0.022           0.62       
[Ppk1]       [Fpk2]       0.52        0.011       0.77      0.0054          0.62       
[Fpk2]       [Ppk2]       0.85        0.024       -0.48     0.021           0.52       
[Ppk2]       [Fpk2]       0.5         0.01        0.67      0.0049          0.52       
[Fpk2]       [Ppk3]       0.65        0.016       -0.22     0.013           0.3        
[Ppk3]       [Fpk2]       0.42        0.011       0.52      0.0043          0.3        
[Fpk2]       [Ppk4]       0.82        0.04        -0.26     0.038           0.61       
[Ppk4]       [Fpk2]       0.63        0.03        0.47      0.016           0.61       
[Fpk2]       alphaband    0.078       0.035       0.14      0.032           0.0098     
alphaband    [Fpk2]       0.071       0.032       0.87      0.018           0.0098     
[Fpk2]       betaband     -0.1        0.027       0.47      0.068           0.067      
betaband     [Fpk2]       -0.16       0.04        2.5       0.024           0.067      
[Fpk2]       [Epband]     0.88        0.029       -1.7      0.065           0.33       
[Epband]     [Fpk2]       0.28        0.012       2.2       0.0049          0.33       
[Fpk2]       alphacpl     -0.075      0.026       0.042     0.027           0.0077     
alphacpl     [Fpk2]       -0.062      0.02        0.97      0.0098          0.0077     
[Fpk2]       [Epcpl]      0.58        0.032       -1.4      0.075           0.29       
[Epcpl]      [Fpk2]       0.34        0.023       2.3       0.0059          0.29       
[Fpk2]       alphaspl     -0.46       0.036       1.1       0.063           0.21       
alphaspl     [Fpk2]       -0.3        0.027       1.8       0.013           0.21       
[Fpk2]       [thetaj]     -0.29       0.13        0.41      0.13            0.012      
[thetaj]     [Fpk2]       -0.086      0.04        -0.85     0.042           0.012      
[Fpk2]       spectrallag  -0.000018   0.0000048   0.34      0.027           0.03       
spectrallag  [Fpk2]       -1696       440         2682      292             0.03       
[Fpk2]       [Gamma0]     0.45        0.071       -0.46     0.16            0.04       
[Gamma0]     [Fpk2]       0.13        0.023       2.1       0.013           0.04       
[Fpk2]       [tburst]     0.086       0.03        -0.022    0.086           -0.00028   
[tburst]     [Fpk2]       0.11        0.043       2.7       0.0087          -0.00028   
[Fpk2]       [tpkX]       0.77        0.16        -0.8      0.25            0.31       
[tpkX]       [Fpk2]       0.41        0.082       1.4       0.052           0.31       
[Fpk2]       [tpkOpt]     -0.47       0.066       1.6       0.15            0.083      
[tpkOpt]     [Fpk2]       -0.22       0.037       2.4       0.023           0.083      
[Fpk2]       [FX11hr]     0.33        0.045       2.8       0.33            0.33       
[FX11hr]     [Fpk2]       0.93        0.13        -8.1      0.063           0.33       
[Fpk2]       betaX11hr    -0.041      0.082       0.47      0.13            -0.025     
betaX11hr    [Fpk2]       -0.046      0.087       1.6       0.071           -0.025     
[Fpk2]       [FOpt11hr]   0.34        0.056       2.1       0.28            0.36       
[FOpt11hr]   [Fpk2]       0.76        0.14        -5.4      0.095           0.36       
[Fpk2]       [tradiopk]   -0.79       0.11        5.4       0.63            0.27       
[tradiopk]   [Fpk2]       -0.37       0.05        6.2       0.048           0.27       
[Fpk2]       [Fradiopk]   0.48        0.13        2.4       0.45            0.072      
[Fradiopk]   [Fpk2]       0.24        0.072       -3.7      0.06            0.072      
[Fpk2]       [offset]     -0.12       0.12        0.44      0.1             0.019      
[offset]     [Fpk2]       -0.15       0.17        0.77      0.13            0.019      
[Fpk2]       metallicity  0.39        0.29        -2.8      2.5             -0.014     
metallicity  [Fpk2]       0.051       0.038       8.6       0.039           -0.014     
[Fpk2]       Mag          0.056       0.05        1.6       1               0.17       
Mag          [Fpk2]       1.2         1.1         -22       0.73            0.17       
[Fpk2]       [NH]         -0.43       0.079       0.65      0.061           0.17       
[NH]         [Fpk2]       -0.44       0.059       0.87      0.05            0.17       
[Fpk2]       AV           -0.053      0.039       0.53      0.034           -0.0072    
AV           [Fpk2]       -0.1        0.075       0.74      0.065           -0.0072    
[Fpk2]       [SFR]        -0.17       0.055       0.69      0.057           0.029      
[SFR]        [Fpk2]       -0.36       0.11        0.86      0.1             0.029      
[Fpk2]       [SSFR]       -0.072      0.044       0.56      0.038           -0.033     
[SSFR]       [Fpk2]       -0.075      0.046       -0.031    0.031           -0.033     
[Fpk2]       [Age]        -0.034      0.081       0.51      0.23            -0.037     
[Age]        [Fpk2]       -0.034      0.094       2.6       0.095           -0.037     
[Fpk2]       [Mass]       -0.12       0.048       1.6       0.47            0.02       
[Mass]       [Fpk2]       -0.21       0.082       9.9       0.054           0.02       
[Fpk2]       [T90i]       0.063       0.027       0.35      0.031           0.0014     
[T90i]       [Fpk2]       0.11        0.048       0.76      0.022           0.0014     
[Fpk2]       [T50i]       0.039       0.031       0.38      0.026           -0.0056    
[T50i]       [Fpk2]       0.056       0.044       0.43      0.02            -0.0056    
[Fpk2]       [TR45i]      0.05        0.038       0.27      0.027           -0.0058    
[TR45i]      [Fpk2]       0.074       0.055       0.17      0.016           -0.0058    
[Fpk2]       [Epbandi]    0.45        0.056       -0.64     0.16            0.14       
[Epbandi]    [Fpk2]       0.32        0.036       2.5       0.028           0.14       
[Fpk2]       [Epcpli]     0.37        0.12        -0.92     0.31            0.16       
[Epcpli]     [Fpk2]       0.27        0.085       2.7       0.033           0.16       
[Fpk2]       spectrallagi -0.00002    0.0000056   0.42      0.044           0.015      
spectrallagi [Fpk2]       -2348       680         2835      426             0.015      
[Fpk2]       [tbursti]    0.25        0.032       -0.32     0.086           0.082      
[tbursti]    [Fpk2]       0.35        0.068       2.1       0.018           0.082      
[Fpk2]       [tpkXi]      1.3         0.44        -1.1      0.57            0.51       
[tpkXi]      [Fpk2]       0.41        0.17        1.1       0.11            0.51       
[Fpk2]       [tpkOpti]    -0.21       0.071       0.89      0.13            -0.014     
[tpkOpti]    [Fpk2]       -0.1        0.036       1.9       0.021           -0.014     
[Fpk2]       [tradiopki]  -0.46       0.16        3.3       0.85            0.021      
[tradiopki]  [Fpk2]       -0.18       0.05        5.6       0.041           0.021      
[Fpk3]       [Fpk4]       0.86        0.016       0.15      0.0046          0.91       
[Fpk4]       [Fpk3]       0.82        0.012       -0.16     0.0053          0.91       
[Fpk3]       [Ppk1]       0.9         0.023       -0.7      0.022           0.65       
[Ppk1]       [Fpk3]       0.57        0.01        0.81      0.0047          0.65       
[Fpk3]       [Ppk2]       0.89        0.024       -0.61     0.021           0.61       
[Ppk2]       [Fpk3]       0.57        0.0096      0.71      0.0042          0.61       
[Fpk3]       [Ppk3]       0.72        0.014       -0.36     0.011           0.41       
[Ppk3]       [Fpk3]       0.51        0.0088      0.55      0.0037          0.41       
[Fpk3]       [Ppk4]       0.89        0.037       -0.43     0.034           0.67       
[Ppk4]       [Fpk3]       0.69        0.021       0.56      0.011           0.67       
[Fpk3]       alphaband    0.092       0.03        0.065     0.027           0.015      
alphaband    [Fpk3]       0.09        0.03        0.87      0.016           0.015      
[Fpk3]       betaband     -0.091      0.024       0.37      0.061           0.056      
betaband     [Fpk3]       -0.16       0.039       2.5       0.022           0.056      
[Fpk3]       [Epband]     0.84        0.026       -1.7      0.057           0.3        
[Epband]     [Fpk3]       0.28        0.011       2.2       0.004           0.3        
[Fpk3]       alphacpl     -0.035      0.022       -0.11     0.023           0.0011     
alphacpl     [Fpk3]       -0.033      0.02        0.97      0.0089          0.0011     
[Fpk3]       [Epcpl]      0.55        0.029       -1.4      0.067           0.27       
[Epcpl]      [Fpk3]       0.37        0.015       2.4       0.0055          0.27       
[Fpk3]       alphaspl     -0.37       0.032       0.84      0.057           0.17       
alphaspl     [Fpk3]       -0.3        0.032       1.7       0.01            0.17       
[Fpk3]       [thetaj]     -0.32       0.13        0.3       0.12            0.018      
[thetaj]     [Fpk3]       -0.092      0.036       -0.86     0.038           0.018      
[Fpk3]       spectrallag  -0.000018   0.0000042   0.27      0.026           0.037      
spectrallag  [Fpk3]       -1980       519         2928      314             0.037      
[Fpk3]       [Gamma0]     0.47        0.064       -0.56     0.15            0.044      
[Gamma0]     [Fpk3]       0.13        0.02        2.1       0.01            0.044      
[Fpk3]       [tburst]     0.076       0.027       -0.11     0.077           -0.0039    
[tburst]     [Fpk3]       0.098       0.038       2.7       0.0078          -0.0039    
[Fpk3]       [tpkX]       0.8         0.16        -0.88     0.24            0.32       
[tpkX]       [Fpk3]       0.41        0.078       1.4       0.047           0.32       
[Fpk3]       [tpkOpt]     -0.52       0.054       1.6       0.12            0.11       
[tpkOpt]     [Fpk3]       -0.25       0.031       2.4       0.017           0.11       
[Fpk3]       [FX11hr]     0.56        0.059       4.3       0.41            0.41       
[FX11hr]     [Fpk3]       0.74        0.084       -7.3      0.055           0.41       
[Fpk3]       betaX11hr    -0.022      0.065       0.48      0.092           -0.039     
betaX11hr    [Fpk3]       -0.037      0.094       1.4       0.08            -0.039     
[Fpk3]       [FOpt11hr]   0.29        0.066       1.8       0.31            0.25       
[FOpt11hr]   [Fpk3]       0.64        0.14        -5.1      0.098           0.25       
[Fpk3]       [tradiopk]   -0.8        0.093       5.4       0.53            0.25       
[tradiopk]   [Fpk3]       -0.35       0.04        6.2       0.036           0.25       
[Fpk3]       [Fradiopk]   0.56        0.11        2.6       0.38            0.1        
[Fradiopk]   [Fpk3]       0.26        0.059       -3.7      0.048           0.1        
[Fpk3]       [offset]     0.29        0.12        0.41      0.079           0.14       
[offset]     [Fpk3]       0.76        0.34        -0.13     0.28            0.14       
[Fpk3]       metallicity  0.48        0.3         -3.7      2.6             -0.0057    
metallicity  [Fpk3]       0.062       0.038       8.6       0.039           -0.0057    
[Fpk3]       Mag          0.057       0.05        1.5       1.1             0.17       
Mag          [Fpk3]       1.2         1           -21       0.67            0.17       
[Fpk3]       [NH]         -0.76       0.12        0.87      0.1             0.33       
[NH]         [Fpk3]       -0.43       0.041       0.92      0.045           0.33       
[Fpk3]       AV           -0.04       0.039       0.42      0.032           -0.012     
AV           [Fpk3]       -0.068      0.067       0.7       0.058           -0.012     
[Fpk3]       [SFR]        -0.17       0.049       0.62      0.049           0.019      
[SFR]        [Fpk3]       -0.33       0.098       0.82      0.087           0.019      
[Fpk3]       [SSFR]       -0.2        0.04        0.6       0.031           -0.0038    
[SSFR]       [Fpk3]       -0.21       0.036       0.1       0.031           -0.0038    
[Fpk3]       [Age]        0.14        0.092       0.19      0.24            -0.056     
[Age]        [Fpk3]       0.16        0.11        2.5       0.16            -0.056     
[Fpk3]       [Mass]       -0.02       0.058       0.67      0.56            -0.029     
[Mass]       [Fpk3]       -0.03       0.082       9.6       0.068           -0.029     
[Fpk3]       [T90i]       -0.0081     0.027       0.37      0.032           -0.0096    
[T90i]       [Fpk3]       -0.011      0.038       0.98      0.018           -0.0096    
[Fpk3]       [T50i]       -0.072      0.031       0.4       0.024           -0.0024    
[T50i]       [Fpk3]       -0.081      0.034       0.62      0.016           -0.0024    
[Fpk3]       [TR45i]      -0.19       0.034       0.32      0.023           0.017      
[TR45i]      [Fpk3]       -0.16       0.027       0.46      0.0084          0.017      
[Fpk3]       [Epbandi]    0.46        0.051       -0.73     0.14            0.13       
[Epbandi]    [Fpk3]       0.32        0.03        2.5       0.023           0.13       
[Fpk3]       [Epcpli]     0.38        0.086       -0.99     0.22            0.12       
[Epcpli]     [Fpk3]       0.31        0.068       2.7       0.021           0.12       
[Fpk3]       spectrallagi -0.000025   0.0000055   0.49      0.031           0.073      
spectrallagi [Fpk3]       -4437       875         4647      635             0.073      
[Fpk3]       [tbursti]    0.26        0.027       -0.43     0.07            0.081      
[tbursti]    [Fpk3]       0.36        0.062       2.2       0.014           0.081      
[Fpk3]       [tpkXi]      1.3         0.43        -1.2      0.54            0.5        
[tpkXi]      [Fpk3]       0.41        0.15        1.1       0.097           0.5        
[Fpk3]       [tpkOpti]    -0.26       0.059       0.9       0.11            -0.0027    
[tpkOpti]    [Fpk3]       -0.13       0.03        1.9       0.016           -0.0027    
[Fpk3]       [tradiopki]  -0.42       0.14        3         0.75            -0.0021    
[tradiopki]  [Fpk3]       -0.15       0.044       5.6       0.033           -0.0021    
[Fpk4]       [Ppk1]       0.86        0.022       -0.84     0.021           0.63       
[Ppk1]       [Fpk4]       0.57        0.012       0.91      0.0037          0.63       
[Fpk4]       [Ppk2]       0.9         0.025       -0.78     0.021           0.67       
[Ppk2]       [Fpk4]       0.61        0.012       0.81      0.0034          0.67       
[Fpk4]       [Ppk3]       0.85        0.015       -0.61     0.012           0.61       
[Ppk3]       [Fpk4]       0.63        0.011       0.66      0.0033          0.61       
[Fpk4]       [Ppk4]       0.96        0.04        -0.64     0.034           0.73       
[Ppk4]       [Fpk4]       0.7         0.019       0.67      0.0098          0.73       
[Fpk4]       alphaband    0.1         0.029       -0.053    0.026           0.021      
alphaband    [Fpk4]       0.1         0.029       0.88      0.013           0.021      
[Fpk4]       betaband     -0.081      0.024       0.24      0.061           0.049      
betaband     [Fpk4]       -0.15       0.043       2.5       0.02            0.049      
[Fpk4]       [Epband]     0.8         0.024       -1.7      0.054           0.28       
[Epband]     [Fpk4]       0.28        0.012       2.2       0.0033          0.28       
[Fpk4]       alphacpl     0.036       0.024       -0.36     0.024           0.00071    
alphacpl     [Fpk4]       0.039       0.026       0.99      0.0073          0.00071    
[Fpk4]       [Epcpl]      0.45        0.026       -1.4      0.059           0.2        
[Epcpl]      [Fpk4]       0.33        0.017       2.4       0.0063          0.2        
[Fpk4]       alphaspl     -0.18       0.033       0.22      0.059           0.055      
alphaspl     [Fpk4]       -0.15       0.032       1.7       0.0053          0.055      
[Fpk4]       [thetaj]     -0.35       0.13        0.17      0.12            0.027      
[thetaj]     [Fpk4]       -0.098      0.035       -0.87     0.035           0.027      
[Fpk4]       spectrallag  -0.000014   0.0000034   0.13      0.022           0.02       
spectrallag  [Fpk4]       -1680       456         2614      292             0.02       
[Fpk4]       [Gamma0]     0.55        0.057       -0.89     0.13            0.065      
[Gamma0]     [Fpk4]       0.15        0.019       2.1       0.0086          0.065      
[Fpk4]       [tburst]     0.071       0.023       -0.23     0.067           -0.0047    
[tburst]     [Fpk4]       0.089       0.032       2.7       0.0099          -0.0047    
[Fpk4]       [tpkX]       0.74        0.16        -0.89     0.25            0.28       
[tpkX]       [Fpk4]       0.4         0.08        1.4       0.045           0.28       
[Fpk4]       [tpkOpt]     -0.54       0.046       1.5       0.1             0.11       
[tpkOpt]     [Fpk4]       -0.25       0.028       2.4       0.014           0.11       
[Fpk4]       [FX11hr]     0.54        0.052       4.1       0.36            0.4        
[FX11hr]     [Fpk4]       0.77        0.079       -7.2      0.045           0.4        
[Fpk4]       betaX11hr    -0.19       0.069       0.54      0.094           0.034      
betaX11hr    [Fpk4]       -0.29       0.098       1.5       0.076           0.034      
[Fpk4]       [FOpt11hr]   0.28        0.067       1.7       0.32            0.23       
[FOpt11hr]   [Fpk4]       0.62        0.14        -5        0.087           0.23       
[Fpk4]       [tradiopk]   -0.77       0.085       5.2       0.49            0.22       
[tradiopk]   [Fpk4]       -0.33       0.033       6.1       0.027           0.22       
[Fpk4]       [Fradiopk]   0.6         0.091       2.7       0.32            0.12       
[Fradiopk]   [Fpk4]       0.27        0.053       -3.7      0.04            0.12       
[Fpk4]       [offset]     0.25        0.12        0.22      0.072           0.053      
[offset]     [Fpk4]       0.61        0.3         0.054     0.2             0.053      
[Fpk4]       metallicity  0.28        0.3         -2        2.6             -0.04      
metallicity  [Fpk4]       0.034       0.037       8.6       0.037           -0.04      
[Fpk4]       Mag          0.055       0.049       1.4       1               0.15       
Mag          [Fpk4]       1.2         1           -21       0.61            0.15       
[Fpk4]       [NH]         -0.77       0.12        0.79      0.1             0.35       
[NH]         [Fpk4]       -0.43       0.037       0.89      0.041           0.35       
[Fpk4]       AV           -0.049      0.04        0.28      0.03            -0.0098    
AV           [Fpk4]       -0.079      0.064       0.69      0.051           -0.0098    
[Fpk4]       [SFR]        -0.17       0.046       0.55      0.044           0.013      
[SFR]        [Fpk4]       -0.32       0.091       0.79      0.08            0.013      
[Fpk4]       [SSFR]       -0.091      0.039       0.47      0.027           -0.041     
[SSFR]       [Fpk4]       -0.09       0.036       0.02      0.027           -0.041     
[Fpk4]       [Age]        0.16        0.089       -0.074    0.23            -0.046     
[Age]        [Fpk4]       0.17        0.096       2.5       0.13            -0.046     
[Fpk4]       [Mass]       -0.085      0.058       1.2       0.56            -0.016     
[Mass]       [Fpk4]       -0.12       0.077       9.7       0.06            -0.016     
[Fpk4]       [T90i]       0.1         0.025       0.13      0.028           0.0048     
[T90i]       [Fpk4]       0.14        0.033       0.92      0.014           0.0048     
[Fpk4]       [T50i]       0.0025      0.029       0.23      0.023           -0.01      
[T50i]       [Fpk4]       0.0036      0.032       0.59      0.013           -0.01      
[Fpk4]       [TR45i]      -0.11       0.03        0.16      0.021           -0.0054    
[TR45i]      [Fpk4]       -0.086      0.025       0.43      0.0051          -0.0054    
[Fpk4]       [Epbandi]    0.44        0.046       -0.78     0.13            0.12       
[Epbandi]    [Fpk4]       0.3         0.027       2.6       0.019           0.12       
[Fpk4]       [Epcpli]     0.3         0.072       -0.95     0.19            0.074      
[Epcpli]     [Fpk4]       0.27        0.062       2.7       0.017           0.074      
[Fpk4]       spectrallagi -0.000024   0.0000049   0.4       0.026           0.054      
spectrallagi [Fpk4]       -4008       759         3978      511             0.054      
[Fpk4]       [tbursti]    0.27        0.023       -0.54     0.059           0.077      
[tbursti]    [Fpk4]       0.35        0.054       2.2       0.016           0.077      
[Fpk4]       [tpkXi]      1.3         0.44        -1.3      0.56            0.46       
[tpkXi]      [Fpk4]       0.38        0.14        1.1       0.083           0.46       
[Fpk4]       [tpkOpti]    -0.27       0.051       0.8       0.094           0.0019     
[tpkOpti]    [Fpk4]       -0.13       0.027       1.9       0.013           0.0019     
[Fpk4]       [tradiopki]  -0.38       0.13        2.7       0.7             -0.016     
[tradiopki]  [Fpk4]       -0.13       0.039       5.6       0.027           -0.016     
[Ppk1]       [Ppk2]       0.86        0.014       0.21      0.013           0.95       
[Ppk2]       [Ppk1]       0.84        0.021       0.035     0.02            0.95       
[Ppk1]       [Ppk3]       0.71        0.015       0.43      0.011           0.74       
[Ppk3]       [Ppk1]       0.81        0.02        -0.1      0.019           0.74       
[Ppk1]       [Ppk4]       0.72        0.022       0.5       0.019           0.81       
[Ppk4]       [Ppk1]       1           0.023       -0.35     0.026           0.81       
[Ppk1]       alphaband    0.16        0.028       0.81      0.025           0.055      
alphaband    [Ppk1]       0.17        0.031       0.74      0.036           0.055      
[Ppk1]       betaband     0.0071      0.019       0.94      0.048           -0.0008    
betaband     [Ppk1]       0.013       0.035       2.5       0.042           -0.0008    
[Ppk1]       [Epband]     0.29        0.024       0.33      0.053           0.043      
[Epband]     [Ppk1]       0.14        0.013       2.1       0.014           0.043      
[Ppk1]       alphacpl     0.097       0.018       0.67      0.017           0.029      
alphacpl     [Ppk1]       0.15        0.029       0.86      0.028           0.029      
[Ppk1]       [Epcpl]      0.14        0.021       0.44      0.051           0.017      
[Epcpl]      [Ppk1]       0.15        0.022       2.2       0.018           0.017      
[Ppk1]       alphaspl     0.13        0.023       0.52      0.036           0.056      
alphaspl     [Ppk1]       0.22        0.038       1.5       0.03            0.056      
[Ppk1]       [thetaj]     -0.17       0.075       1.2       0.072           -0.012     
[thetaj]     [Ppk1]       -0.076      0.034       -0.84     0.06            -0.012     
[Ppk1]       spectrallag  -0.000011   0.0000036   1.1       0.015           0.0084     
spectrallag  [Ppk1]       -1474       489         3601      670             0.0084     
[Ppk1]       [Gamma0]     0.31        0.046       0.52      0.11            0.025      
[Gamma0]     [Ppk1]       0.14        0.021       2         0.025           0.025      
[Ppk1]       [tburst]     0.097       0.023       0.7       0.062           0.014      
[tburst]     [Ppk1]       0.23        0.065       2.5       0.057           0.014      
[Ppk1]       [tpkX]       0.43        0.14        0.44      0.21            0.11       
[tpkX]       [Ppk1]       0.37        0.11        1.1       0.12            0.11       
[Ppk1]       [tpkOpt]     -0.46       0.033       2.2       0.074           0.17       
[tpkOpt]     [Ppk1]       -0.4        0.033       2.8       0.039           0.17       
[Ppk1]       [FX11hr]     0.32        0.019       3.5       0.14            0.44       
[FX11hr]     [Ppk1]       1.4         0.086       -9.2      0.1             0.44       
[Ppk1]       betaX11hr    -0.14       0.053       1.3       0.085           0.024      
betaX11hr    [Ppk1]       -0.27       0.1         1.9       0.14            0.024      
[Ppk1]       [FOpt11hr]   0.28        0.041       2.5       0.21            0.32       
[FOpt11hr]   [Ppk1]       0.88        0.14        -6        0.17            0.32       
[Ppk1]       [tradiopk]   -0.8        0.066       6.1       0.38            0.31       
[tradiopk]   [Ppk1]       -0.43       0.032       6.5       0.047           0.31       
[Ppk1]       [Fradiopk]   0.19        0.073       2         0.26            -0.043     
[Fradiopk]   [Ppk1]       0.11        0.044       -3.7      0.062           -0.043     
[Ppk1]       [offset]     -0.11       0.076       1         0.063           0.054      
[offset]     [Ppk1]       -0.31       0.22        1         0.26            0.054      
[Ppk1]       metallicity  0.4         0.25        -2.2      2.2             0.0000047  
metallicity  [Ppk1]       0.069       0.042       8.6       0.063           0.0000047  
[Ppk1]       Mag          0.048       0.045       2.2       0.96            0.13       
Mag          [Ppk1]       1.3         1.1         -23       1.5             0.13       
[Ppk1]       [NH]         -0.33       0.046       1.3       0.039           0.14       
[NH]         [Ppk1]       -0.48       0.049       1.3       0.077           0.14       
[Ppk1]       AV           -0.055      0.028       1.2       0.021           -0.0031    
AV           [Ppk1]       -0.15       0.075       0.87      0.1             -0.0031    
[Ppk1]       [SFR]        -0.16       0.03        1.4       0.025           0.043      
[SFR]        [Ppk1]       -0.49       0.087       1.2       0.14            0.043      
[Ppk1]       [SSFR]       0.019       0.02        1.2       0.015           -0.032     
[SSFR]       [Ppk1]       0.033       0.036       -0.11     0.047           -0.032     
[Ppk1]       [Age]        0.026       0.042       0.92      0.11            -0.036     
[Age]        [Ppk1]       0.064       0.1         2.5       0.15            -0.036     
[Ppk1]       [Mass]       -0.16       0.026       2.6       0.25            0.068      
[Mass]       [Ppk1]       -0.46       0.073       10        0.085           0.068      
[Ppk1]       [T90i]       0.086       0.011       0.99      0.012           0.02       
[T90i]       [Ppk1]       0.29        0.036       0.49      0.039           0.02       
[Ppk1]       [T50i]       0.076       0.013       1         0.01            0.0091     
[T50i]       [Ppk1]       0.21        0.035       0.24      0.038           0.0091     
[Ppk1]       [TR45i]      0.06        0.014       0.97      0.0097          -0.000063  
[TR45i]      [Ppk1]       0.17        0.04        -0.037    0.039           -0.000063  
[Ppk1]       [Epbandi]    0.17        0.028       0.75      0.076           0.017      
[Epbandi]    [Ppk1]       0.19        0.03        2.5       0.045           0.017      
[Ppk1]       [Epcpli]     0.015       0.062       0.8       0.17            -0.02      
[Epcpli]     [Ppk1]       0.024       0.095       2.7       0.099           -0.02      
[Ppk1]       spectrallagi -0.000012   0.0000038   1.1       0.015           -0.011     
spectrallagi [Ppk1]       -1929       559         3973      707             -0.011     
[Ppk1]       [tbursti]    0.19        0.024       0.59      0.058           0.068      
[tbursti]    [Ppk1]       0.42        0.084       1.8       0.074           0.068      
[Ppk1]       [tpkXi]      1.1         0.41        -0.22     0.51            0.31       
[tpkXi]      [Ppk1]       0.38        0.15        0.81      0.18            0.31       
[Ppk1]       [tpkOpti]    -0.27       0.037       1.6       0.068           0.033      
[tpkOpti]    [Ppk1]       -0.24       0.034       2.2       0.039           0.033      
[Ppk1]       [tradiopki]  -0.6        0.09        4.7       0.49            0.11       
[tradiopki]  [Ppk1]       -0.27       0.032       5.9       0.046           0.11       
[Ppk2]       [Ppk3]       0.79        0.016       0.29      0.011           0.88       
[Ppk3]       [Ppk2]       0.9         0.02        -0.091    0.017           0.88       
[Ppk2]       [Ppk4]       0.78        0.025       0.36      0.021           0.86       
[Ppk4]       [Ppk2]       1.1         0.019       -0.26     0.019           0.86       
[Ppk2]       alphaband    0.17        0.031       0.73      0.028           0.066      
alphaband    [Ppk2]       0.2         0.036       0.72      0.039           0.066      
[Ppk2]       betaband     0.021       0.019       0.83      0.048           0.00047    
betaband     [Ppk2]       0.036       0.034       2.5       0.039           0.00047    
[Ppk2]       [Epband]     0.29        0.023       0.25      0.051           0.039      
[Epband]     [Ppk2]       0.14        0.012       2.1       0.012           0.039      
[Ppk2]       alphacpl     0.14        0.021       0.52      0.02            0.057      
alphacpl     [Ppk2]       0.23        0.035       0.82      0.03            0.057      
[Ppk2]       [Epcpl]      0.1         0.016       0.42      0.04            0.0066     
[Epcpl]      [Ppk2]       0.12        0.018       2.2       0.014           0.0066     
[Ppk2]       alphaspl     0.21        0.019       0.22      0.03            0.14       
alphaspl     [Ppk2]       0.41        0.042       1.4       0.027           0.14       
[Ppk2]       [thetaj]     -0.29       0.098       1         0.088           0.011      
[thetaj]     [Ppk2]       -0.11       0.035       -0.78     0.062           0.011      
[Ppk2]       spectrallag  -0.000012   0.0000033   1         0.015           0.016      
spectrallag  [Ppk2]       -1929       541         4353      746             0.016      
[Ppk2]       [Gamma0]     0.3         0.041       0.48      0.095           0.019      
[Gamma0]     [Ppk2]       0.13        0.018       2         0.02            0.019      
[Ppk2]       [tburst]     0.077       0.022       0.67      0.06            0.0022     
[tburst]     [Ppk2]       0.17        0.055       2.5       0.042           0.0022     
[Ppk2]       [tpkX]       0.46        0.13        0.36      0.2             0.12       
[tpkX]       [Ppk2]       0.37        0.1         1.1       0.11            0.12       
[Ppk2]       [tpkOpt]     -0.54       0.024       2.3       0.056           0.22       
[tpkOpt]     [Ppk2]       -0.45       0.026       2.8       0.027           0.22       
[Ppk2]       [FX11hr]     0.48        0.043       4.5       0.3             0.31       
[FX11hr]     [Ppk2]       0.74        0.069       -7.8      0.086           0.31       
[Ppk2]       betaX11hr    -0.14       0.056       1.3       0.077           0.012      
betaX11hr    [Ppk2]       -0.3        0.097       1.7       0.14            0.012      
[Ppk2]       [FOpt11hr]   0.21        0.06        2.2       0.28            0.14       
[FOpt11hr]   [Ppk2]       0.55        0.15        -5.4      0.18            0.14       
[Ppk2]       [tradiopk]   -0.83       0.058       6.2       0.34            0.29       
[tradiopk]   [Ppk2]       -0.4        0.026       6.5       0.036           0.29       
[Ppk2]       [Fradiopk]   0.27        0.064       2.3       0.23            -0.026     
[Fradiopk]   [Ppk2]       0.14        0.036       -3.7      0.049           -0.026     
[Ppk2]       [offset]     0.15        0.044       0.97      0.035           -0.0037    
[offset]     [Ppk2]       0.88        0.47        -0.66     0.6             -0.0037    
[Ppk2]       metallicity  0.4         0.26        -2.3      2.2             -0.016     
metallicity  [Ppk2]       0.069       0.043       8.6       0.065           -0.016     
[Ppk2]       Mag          0.053       0.048       2.2       1               0.13       
Mag          [Ppk2]       1.2         1.1         -22       1.3             0.13       
[Ppk2]       [NH]         -0.66       0.091       1.6       0.088           0.35       
[NH]         [Ppk2]       -0.51       0.04        1.3       0.068           0.35       
[Ppk2]       AV           -0.038      0.029       1.1       0.02            -0.0099    
AV           [Ppk2]       -0.1        0.073       0.77      0.095           -0.0099    
[Ppk2]       [SFR]        -0.17       0.028       1.3       0.02            0.04       
[SFR]        [Ppk2]       -0.48       0.075       1.2       0.12            0.04       
[Ppk2]       [SSFR]       -0.11       0.022       1.2       0.01            -0.026     
[SSFR]       [Ppk2]       -0.18       0.03        0.18      0.045           -0.026     
[Ppk2]       [Age]        0.19        0.064       0.61      0.16            -0.0037    
[Age]        [Ppk2]       0.35        0.14        2.2       0.25            -0.0037    
[Ppk2]       [Mass]       -0.11       0.034       2.2       0.33            0.002      
[Mass]       [Ppk2]       -0.24       0.071       9.9       0.1             0.002      
[Ppk2]       [T90i]       0.041       0.01        0.99      0.011           -0.0053    
[T90i]       [Ppk2]       0.095       0.023       0.91      0.027           -0.0053    
[Ppk2]       [T50i]       -0.023      0.013       1         0.0089          -0.0084    
[T50i]       [Ppk2]       -0.045      0.025       0.66      0.029           -0.0084    
[Ppk2]       [TR45i]      -0.12       0.011       1         0.0076          0.0056     
[TR45i]      [Ppk2]       -0.16       0.015       0.59      0.015           0.0056     
[Ppk2]       [Epbandi]    0.16        0.024       0.73      0.064           0.0092     
[Epbandi]    [Ppk2]       0.16        0.025       2.5       0.039           0.0092     
[Ppk2]       [Epcpli]     -0.043      0.029       0.9       0.078           -0.032     
[Epcpli]     [Ppk2]       -0.083      0.055       2.7       0.054           -0.032     
[Ppk2]       spectrallagi -0.000019   0.0000038   1.2       0.013           0.029      
spectrallagi [Ppk2]       -4179       729         7647      1067            0.029      
[Ppk2]       [tbursti]    0.21        0.021       0.49      0.051           0.074      
[tbursti]    [Ppk2]       0.43        0.08        1.8       0.063           0.074      
[Ppk2]       [tpkXi]      1.2         0.41        -0.29     0.51            0.33       
[tpkXi]      [Ppk2]       0.37        0.14        0.83      0.16            0.33       
[Ppk2]       [tpkOpti]    -0.35       0.028       1.7       0.053           0.067      
[tpkOpti]    [Ppk2]       -0.28       0.025       2.2       0.028           0.067      
[Ppk2]       [tradiopki]  -0.58       0.083       4.5       0.45            0.074      
[tradiopki]  [Ppk2]       -0.23       0.027       5.8       0.037           0.074      
[Ppk3]       [Ppk4]       0.84        0.03        0.18      0.024           0.89       
[Ppk4]       [Ppk3]       1           0.017       -0.079    0.015           0.89       
[Ppk3]       alphaband    0.18        0.027       0.63      0.025           0.077      
alphaband    [Ppk3]       0.22        0.034       0.73      0.035           0.077      
[Ppk3]       betaband     0.03        0.018       0.71      0.045           0.0029     
betaband     [Ppk3]       0.056       0.033       2.4       0.036           0.0029     
[Ppk3]       [Epband]     0.26        0.021       0.2       0.047           0.032      
[Epband]     [Ppk3]       0.13        0.01        2.1       0.01            0.032      
[Ppk3]       alphacpl     0.21        0.021       0.27      0.019           0.12       
alphacpl     [Ppk3]       0.33        0.039       0.81      0.026           0.12       
[Ppk3]       [Epcpl]      -0.0075     0.017       0.49      0.042           0.0021     
[Epcpl]      [Ppk3]       -0.0084     0.02        2.3       0.013           0.0021     
[Ppk3]       alphaspl     0.4         0.023       -0.37     0.036           0.29       
alphaspl     [Ppk3]       0.53        0.041       1.5       0.016           0.29       
[Ppk3]       [thetaj]     -0.33       0.1         0.86      0.091           0.022      
[thetaj]     [Ppk3]       -0.11       0.035       -0.78     0.058           0.022      
[Ppk3]       spectrallag  -0.0000087  0.0000031   0.91      0.014           0.0024     
spectrallag  [Ppk3]       -1402       530         3635      678             0.0024     
[Ppk3]       [Gamma0]     0.41        0.042       0.11      0.096           0.039      
[Gamma0]     [Ppk3]       0.14        0.016       2         0.016           0.039      
[Ppk3]       [tburst]     0.076       0.019       0.56      0.053           0.0014     
[tburst]     [Ppk3]       0.16        0.045       2.6       0.029           0.0014     
[Ppk3]       [tpkX]       0.4         0.15        0.34      0.23            0.055      
[tpkX]       [Ppk3]       0.3         0.11        1.2       0.1             0.055      
[Ppk3]       [tpkOpt]     -0.55       0.022       2.2       0.051           0.22       
[tpkOpt]     [Ppk3]       -0.44       0.023       2.7       0.022           0.22       
[Ppk3]       [FX11hr]     0.46        0.042       4.3       0.29            0.29       
[FX11hr]     [Ppk3]       0.74        0.068       -7.8      0.079           0.29       
[Ppk3]       betaX11hr    -0.31       0.085       1.4       0.11            0.17       
betaX11hr    [Ppk3]       -0.53       0.11        1.9       0.15            0.17       
[Ppk3]       [FOpt11hr]   0.21        0.063       2.1       0.3             0.12       
[FOpt11hr]   [Ppk3]       0.51        0.14        -5.3      0.17            0.12       
[Ppk3]       [tradiopk]   -0.82       0.055       6.1       0.32            0.26       
[tradiopk]   [Ppk3]       -0.37       0.025       6.4       0.032           0.26       
[Ppk3]       [Fradiopk]   0.3         0.058       2.3       0.21            -0.019     
[Fradiopk]   [Ppk3]       0.14        0.032       -3.7      0.043           -0.019     
[Ppk3]       [offset]     0.12        0.044       0.79      0.029           -0.077     
[offset]     [Ppk3]       0.49        0.29        -0.17     0.36            -0.077     
[Ppk3]       metallicity  0.21        0.27        -0.73     2.4             -0.048     
metallicity  [Ppk3]       0.031       0.041       8.6       0.059           -0.048     
[Ppk3]       Mag          0.05        0.049       2.1       1               0.11       
Mag          [Ppk3]       1.1         1           -22       1.2             0.11       
[Ppk3]       [NH]         -0.68       0.093       1.5       0.091           0.36       
[NH]         [Ppk3]       -0.51       0.038       1.3       0.065           0.36       
[Ppk3]       AV           -0.05       0.031       0.97      0.021           -0.0065    
AV           [Ppk3]       -0.12       0.068       0.77      0.079           -0.0065    
[Ppk3]       [SFR]        -0.15       0.028       1.3       0.019           0.016      
[SFR]        [Ppk3]       -0.41       0.072       1.1       0.11            0.016      
[Ppk3]       [SSFR]       -0.0024     0.021       1.1       0.0083          -0.048     
[SSFR]       [Ppk3]       -0.0011     0.029       -0.04     0.042           -0.048     
[Ppk3]       [Age]        0.21        0.068       0.35      0.17            0.0077     
[Age]        [Ppk3]       0.34        0.1         2.2       0.19            0.0077     
[Ppk3]       [Mass]       -0.15       0.039       2.5       0.37            0.024      
[Mass]       [Ppk3]       -0.29       0.065       9.9       0.086           0.024      
[Ppk3]       [T90i]       0.13        0.0086      0.78      0.0095          0.029      
[T90i]       [Ppk3]       0.28        0.018       0.73      0.024           0.029      
[Ppk3]       [T50i]       0.046       0.012       0.89      0.0078          -0.0059    
[T50i]       [Ppk3]       0.084       0.022       0.53      0.025           -0.0059    
[Ppk3]       [TR45i]      -0.043      0.0094      0.87      0.0062          -0.013     
[TR45i]      [Ppk3]       -0.053      0.012       0.48      0.01            -0.013     
[Ppk3]       [Epbandi]    0.14        0.024       0.69      0.064           0.004      
[Epbandi]    [Ppk3]       0.14        0.024       2.5       0.035           0.004      
[Ppk3]       [Epcpli]     -0.13       0.028       0.98      0.076           -0.0055    
[Epcpli]     [Ppk3]       -0.19       0.041       2.8       0.04            -0.0055    
[Ppk3]       spectrallagi -0.000018   0.0000035   1.2       0.011           0.023      
spectrallagi [Ppk3]       -3856       614         6900      893             0.023      
[Ppk3]       [tbursti]    0.22        0.019       0.38      0.045           0.069      
[tbursti]    [Ppk3]       0.4         0.069       1.9       0.045           0.069      
[Ppk3]       [tpkXi]      1.2         0.42        -0.41     0.52            0.32       
[tpkXi]      [Ppk3]       0.36        0.13        0.87      0.14            0.32       
[Ppk3]       [tpkOpti]    -0.36       0.026       1.6       0.05            0.072      
[tpkOpti]    [Ppk3]       -0.28       0.023       2.2       0.023           0.072      
[Ppk3]       [tradiopki]  -0.55       0.08        4.3       0.43            0.051      
[tradiopki]  [Ppk3]       -0.21       0.026       5.7       0.033           0.051      
[Ppk4]       alphaband    0.04        0.066       0.81      0.064           -0.0029    
alphaband    [Ppk4]       0.028       0.038       0.92      0.053           -0.0029    
[Ppk4]       betaband     0.15        0.12        0.5       0.26            0.086      
betaband     [Ppk4]       0.12        0.049       2.2       0.075           0.086      
[Ppk4]       [Epband]     0.58        0.041       -0.36     0.083           0.19       
[Epband]     [Ppk4]       0.28        0.03        1.8       0.033           0.19       
[Ppk4]       alphacpl     -0.0065     0.027       0.45      0.031           -0.0019    
alphacpl     [Ppk4]       -0.007      0.034       1.1       0.025           -0.0019    
[Ppk4]       [Epcpl]      0.12        0.027       0.17      0.059           0.027      
[Epcpl]      [Ppk4]       0.1         0.023       2.1       0.016           0.027      
[Ppk4]       alphaspl     -0.07       0.02        0.33      0.035           0.0039     
alphaspl     [Ppk4]       -0.085      0.025       1.8       0.011           0.0039     
[Ppk4]       [thetaj]     0.096       0.037       0.78      0.044           -0.0043    
[thetaj]     [Ppk4]       0.048       0.018       -1.1      0.017           -0.0043    
[Ppk4]       spectrallag  -0.000011   0.0000012   0.63      0.011           0.077      
spectrallag  [Ppk4]       -6017       882         8372      787             0.077      
[Ppk4]       [Gamma0]     0.58        0.05        -0.65     0.11            0.15       
[Gamma0]     [Ppk4]       0.27        0.022       2         0.015           0.15       
[Ppk4]       [tburst]     -0.14       0.015       0.8       0.043           0.026      
[tburst]     [Ppk4]       -0.19       0.018       2.8       0.0068          0.026      
[Ppk4]       [tpkOpt]     -0.45       0.021       1.7       0.051           0.2        
[tpkOpt]     [Ppk4]       -0.45       0.022       2.8       0.014           0.2        
[Ppk4]       [FX11hr]     0.25        0.014       2.4       0.11            0.19       
[FX11hr]     [Ppk4]       0.69        0.058       -8        0.032           0.19       
[Ppk4]       betaX11hr    -0.32       0.047       1.2       0.087           0.29       
betaX11hr    [Ppk4]       -0.6        0.088       2.2       0.065           0.29       
[Ppk4]       [FOpt11hr]   0.079       0.017       0.84      0.088           0.026      
[FOpt11hr]   [Ppk4]       0.25        0.059       -5.1      0.042           0.026      
[Ppk4]       [tradiopk]   -0.079      0.054       1.3       0.32            -0.025     
[tradiopk]   [Ppk4]       -0.025      0.017       6         0.018           -0.025     
[Ppk4]       [Fradiopk]   0.24        0.04        1.7       0.15            0.0003     
[Fradiopk]   [Ppk4]       0.1         0.017       -3.7      0.017           0.0003     
[Ppk4]       [offset]     -0.2        0.085       0.77      0.081           0.11       
[offset]     [Ppk4]       -0.43       0.17        1.1       0.15            0.11       
[Ppk4]       metallicity  -0.11       0.11        1.7       0.96            -0.014     
metallicity  [Ppk4]       -0.024      0.024       8.6       0.024           -0.014     
[Ppk4]       Mag          -0.0009     0.021       0.54      0.44            -0.014     
Mag          [Ppk4]       -0.023      0.44        -21       0.36            -0.014     
[Ppk4]       [NH]         -0.26       0.041       0.76      0.032           0.079      
[NH]         [Ppk4]       -0.26       0.033       0.83      0.034           0.079      
[Ppk4]       AV           0.052       0.024       0.51      0.017           0.0034     
AV           [Ppk4]       0.12        0.055       0.56      0.041           0.0034     
[Ppk4]       [SFR]        -0.16       0.022       0.76      0.018           0.045      
[SFR]        [Ppk4]       -0.31       0.044       0.87      0.04            0.045      
[Ppk4]       [SSFR]       0.013       0.013       0.73      0.0091          -0.012     
[SSFR]       [Ppk4]       0.018       0.018       -0.068    0.016           -0.012     
[Ppk4]       [Age]        0.023       0.051       0.64      0.14            -0.019     
[Age]        [Ppk4]       0.028       0.065       2.7       0.065           -0.019     
[Ppk4]       [Mass]       -0.099      0.019       1.6       0.19            0.02       
[Mass]       [Ppk4]       -0.22       0.046       9.8       0.033           0.02       
[Ppk4]       [T90i]       0.011       0.0074      0.52      0.0098          -0.0021    
[T90i]       [Ppk4]       0.017       0.011       1         0.007           -0.0021    
[Ppk4]       [T50i]       0.0062      0.0095      0.57      0.01            -0.0032    
[T50i]       [Ppk4]       0.0087      0.013       0.61      0.0086          -0.0032    
[Ppk4]       [TR45i]      -0.05       0.01        0.51      0.0083          0.00012    
[TR45i]      [Ppk4]       -0.076      0.015       0.31      0.0078          0.00012    
[Ppk4]       [Epbandi]    0.2         0.05        0.39      0.12            0.02       
[Epbandi]    [Ppk4]       0.11        0.033       2.4       0.036           0.02       
[Ppk4]       [Epcpli]     0.0012      0.034       0.48      0.09            -0.0037    
[Epcpli]     [Ppk4]       0.00024     0.033       2.6       0.026           -0.0037    
[Ppk4]       spectrallagi -0.0000048  0.000003    0.66      0.015           -0.0065    
spectrallagi [Ppk4]       -319        205         1760      161             -0.0065    
[Ppk4]       [tbursti]    -0.057      0.019       0.59      0.046           0.00017    
[tbursti]    [Ppk4]       -0.087      0.028       2.3       0.011           0.00017    
[Ppk4]       [tpkOpti]    -0.28       0.021       1.2       0.041           0.079      
[tpkOpti]    [Ppk4]       -0.32       0.024       2.3       0.015           0.079      
[Ppk4]       [tradiopki]  0.28        0.04        -0.71     0.22            0.0053     
[tradiopki]  [Ppk4]       0.11        0.017       5.4       0.018           0.0053     
alphaband    betaband     -0.0086     0.015       0.91      0.041           0.0018     
betaband     alphaband    -0.018      0.031       2.5       0.031           0.0018     
alphaband    [Epband]     -0.051      0.047       1         0.11            0.0013     
[Epband]     alphaband    -0.021      0.019       2.2       0.017           0.0013     
alphaband    [thetaj]     0.042       0.07        1.1       0.083           -0.0086    
[thetaj]     alphaband    0.04        0.063       -1.2      0.068           -0.0086    
alphaband    spectrallag  0.0000023   0.000002    1         0.022           -0.0043    
spectrallag  alphaband    1209        1045        2011      1092            -0.0043    
alphaband    [Gamma0]     -0.048      0.098       1.1       0.25            -0.026     
[Gamma0]     alphaband    -0.038      0.065       2.2       0.069           -0.026     
alphaband    [tburst]     -0.009      0.036       1         0.12            -0.012     
[tburst]     alphaband    -0.023      0.08        2.8       0.077           -0.012     
alphaband    [tpkX]       0.2         0.12        0.76      0.23            0.051      
[tpkX]       alphaband    0.38        0.21        1.3       0.23            0.051      
alphaband    [tpkOpt]     0.11        0.059       0.74      0.14            0.015      
[tpkOpt]     alphaband    0.22        0.13        2.1       0.13            0.015      
alphaband    [FX11hr]     -0.00092    0.044       0.99      0.31            -0.014     
[FX11hr]     alphaband    -0.0066     0.16        -7.4      0.16            -0.014     
alphaband    betaX11hr    -0.038      0.079       1         0.1             -0.013     
betaX11hr    alphaband    -0.07       0.16        1.6       0.16            -0.013     
alphaband    [FOpt11hr]   0.039       0.031       1.2       0.15            0.0081     
[FOpt11hr]   alphaband    0.19        0.15        -5        0.16            0.0081     
alphaband    [tradiopk]   -0.1        0.052       1.6       0.31            -0.0085    
[tradiopk]   alphaband    -0.13       0.068       6         0.072           -0.0085    
alphaband    [Fradiopk]   0.13        0.051       1.5       0.18            0.0094     
[Fradiopk]   alphaband    0.24        0.1         -3.7      0.11            0.0094     
alphaband    [offset]     -0.15       0.11        1.1       0.059           0.015      
[offset]     alphaband    -0.5        0.4         0.61      0.4             0.015      
alphaband    metallicity  -0.28       0.18        3.5       1.5             0.084      
metallicity  alphaband    -0.17       0.11        8.7       0.13            0.084      
alphaband    Mag          -0.013      0.031       0.75      0.65            0.0059     
Mag          alphaband    -0.49       1.1         -21       1.2             0.0059     
alphaband    [NH]         0.13        0.093       0.88      0.085           0.031      
[NH]         alphaband    0.19        0.12        0.5       0.13            0.031      
alphaband    AV           0.015       0.022       0.99      0.027           -0.0054    
AV           alphaband    0.078       0.11        0.56      0.11            -0.0054    
alphaband    [SFR]        -0.058      0.045       1.2       0.049           0.0083     
[SFR]        alphaband    -0.37       0.29        1.1       0.34            0.0083     
alphaband    [SSFR]       0.044       0.036       1.1       0.03            -0.0042    
[SSFR]       alphaband    0.19        0.15        -0.15     0.17            -0.0042    
alphaband    [Age]        -0.06       0.053       1.3       0.16            -0.0035    
[Age]        alphaband    -0.23       0.2         2.9       0.23            -0.0035    
alphaband    [Mass]       -0.0022     0.029       1.1       0.28            -0.012     
[Mass]       alphaband    -0.024      0.21        9.4       0.23            -0.012     
alphaband    [T90i]       0.072       0.04        0.92      0.058           0.016      
[T90i]       alphaband    0.15        0.085       0.99      0.085           0.016      
alphaband    [T50i]       0.1         0.046       0.91      0.048           0.041      
[T50i]       alphaband    0.26        0.11        0.47      0.11            0.041      
alphaband    [TR45i]      0.082       0.053       0.98      0.036           0.005      
[TR45i]      alphaband    0.13        0.081       0.26      0.081           0.005      
alphaband    [Epbandi]    -0.091      0.047       1.2       0.14            0.03       
[Epbandi]    alphaband    -0.18       0.096       2.7       0.099           0.03       
alphaband    spectrallagi 0.0000084   0.0000025   1         0.031           0.017      
spectrallagi alphaband    2496        854         -415      926             0.017      
alphaband    [tbursti]    -0.0097     0.044       0.99      0.12            -0.014     
[tbursti]    alphaband    -0.023      0.09        2.3       0.086           -0.014     
alphaband    [tpkXi]      0.12        0.11        1         0.18            -0.046     
[tpkXi]      alphaband    0.31        0.28        1.1       0.33            -0.046     
alphaband    [tpkOpti]    0.13        0.066       0.74      0.14            0.031      
[tpkOpti]    alphaband    0.27        0.15        1.7       0.15            0.031      
alphaband    [tradiopki]  -0.072      0.056       1.4       0.31            -0.018     
[tradiopki]  alphaband    -0.1        0.085       5.6       0.088           -0.018     
betaband     [Epband]     -0.14       0.054       2.8       0.12            0.022      
[Epband]     betaband     -0.028      0.012       2.3       0.029           0.022      
betaband     [thetaj]     -0.055      0.55        2.3       0.56            -0.012     
[thetaj]     betaband     -0.0061     0.057       -1.1      0.13            -0.012     
betaband     spectrallag  0.0000085   0.0000079   2.4       0.097           0.016      
spectrallag  betaband     743         888         1480      2113            0.016      
betaband     [Gamma0]     0.19        0.18        2         0.42            -0.0023    
[Gamma0]     betaband     0.077       0.064       2         0.15            -0.0023    
betaband     [tburst]     -0.11       0.089       2.7       0.3             -0.0041    
[tburst]     betaband     -0.071      0.053       2.9       0.13            -0.0041    
betaband     [tpkX]       -0.09       0.24        2.6       0.43            -0.068     
[tpkX]       betaband     -0.061      0.23        1.9       0.56            -0.068     
betaband     [tpkOpt]     -0.3        0.28        3         0.74            0.093      
[tpkOpt]     betaband     -0.2        0.17        2.8       0.4             0.093      
betaband     [FX11hr]     0.076       0.17        3         1.2             0.076      
[FX11hr]     betaband     0.058       0.097       -7.5      0.23            0.076      
betaband     betaX11hr    -0.031      0.18        2.5       0.23            0.11       
betaX11hr    betaband     -0.06       0.11        1.7       0.27            0.11       
betaband     [FOpt11hr]   -0.08       0.11        2         0.5             -0.0089    
[FOpt11hr]   betaband     -0.044      0.073       -4.7      0.18            -0.0089    
betaband     [tradiopk]   0.023       0.1         2.1       0.58            -0.025     
[tradiopk]   betaband     0.02        0.064       5.9       0.14            -0.025     
betaband     [Fradiopk]   -0.14       0.097       1.8       0.33            0.0056     
[Fradiopk]   betaband     -0.14       0.093       -3.1      0.21            0.0056     
betaband     [offset]     0.41        0.47        2.5       0.34            0.054      
[offset]     betaband     0.26        0.31        -0.53     0.75            0.054      
betaband     metallicity  0.026       0.46        2.2       3.9             -0.03      
metallicity  betaband     -0.0084     0.057       8.5       0.13            -0.03      
betaband     Mag          0.028       0.066       2.9       1.4             0.17       
Mag          betaband     0.45        0.69        -22       1.7             0.17       
betaband     [NH]         -0.32       0.18        2.7       0.19            0.12       
[NH]         betaband     -0.13       0.11        1         0.25            0.12       
betaband     AV           -0.0024     0.098       2.4       0.1             0.0061     
AV           betaband     -0.012      0.08        0.66      0.2             0.0061     
betaband     [SFR]        -0.18       0.16        2.6       0.27            0.033      
[SFR]        betaband     -0.16       0.17        1         0.39            0.033      
betaband     [SSFR]       -0.26       0.21        2.5       0.15            -0.0032    
[SSFR]       betaband     -0.1        0.084       0.31      0.2             -0.0032    
betaband     [Age]        -0.049      0.17        2.6       0.53            -0.024     
[Age]        betaband     -0.029      0.13        2.8       0.32            -0.024     
betaband     [Mass]       -0.13       0.095       3.6       0.95            0.047      
[Mass]       betaband     -0.14       0.11        9.7       0.27            0.047      
betaband     [T90i]       -0.054      0.079       2.4       0.12            0.00046    
[T90i]       betaband     -0.023      0.034       1.2       0.079           0.00046    
betaband     [T50i]       -0.087      0.12        2.4       0.12            0.0023     
[T50i]       betaband     -0.049      0.059       0.84      0.14            0.0023     
betaband     [TR45i]      -0.11       0.16        2.4       0.12            -0.0083    
[TR45i]      betaband     -0.023      0.048       0.44      0.11            -0.0083    
betaband     [Epbandi]    0.037       0.11        2.3       0.27            -0.0024    
[Epbandi]    betaband     0.017       0.042       2.5       0.1             -0.0024    
betaband     spectrallagi 0.000018    0.000016    2.3       0.13            0.033      
spectrallagi betaband     823         998         344       2293            0.033      
betaband     [tbursti]    -0.031      0.09        2.5       0.26            -0.014     
[tbursti]    betaband     -0.0059     0.058       2.3       0.14            -0.014     
betaband     [tpkXi]      -0.011      0.3         2.5       0.4             -0.1       
[tpkXi]      betaband     -0.0075     0.27        1.4       0.66            -0.1       
betaband     [tpkOpti]    -0.21       0.29        2.7       0.64            0.039      
[tpkOpti]    betaband     -0.15       0.17        2.3       0.39            0.039      
betaband     [tradiopki]  -0.023      0.12        2.4       0.66            -0.029     
[tradiopki]  betaband     -0.011      0.079       5.6       0.18            -0.029     
[Epband]     [thetaj]     -0.28       0.062       1.8       0.072           0.028      
[thetaj]     [Epband]     -0.16       0.034       -0.8      0.076           0.028      
[Epband]     spectrallag  -0.0000091  0.0000011   2.2       0.013           0.038      
spectrallag  [Epband]     -4318       573         12568     1288            0.038      
[Epband]     [Gamma0]     0.32        0.056       1.6       0.12            0.035      
[Gamma0]     [Epband]     0.2         0.026       1.7       0.06            0.035      
[Epband]     [tburst]     0.055       0.017       2         0.05            -0.004     
[tburst]     [Epband]     0.12        0.036       2.5       0.084           -0.004     
[Epband]     [tpkX]       0.18        0.11        1.7       0.21            -0.04      
[tpkX]       [Epband]     0.17        0.1         1.4       0.21            -0.04      
[Epband]     [tpkOpt]     -0.16       0.032       2.6       0.072           0.022      
[tpkOpt]     [Epband]     -0.26       0.053       2.9       0.12            0.022      
[Epband]     [FX11hr]     0.11        0.03        2.9       0.22            0.02       
[FX11hr]     [Epband]     0.25        0.067       -7.9      0.14            0.02       
[Epband]     betaX11hr    -0.26       0.061       2.6       0.09            0.11       
betaX11hr    [Epband]     -0.38       0.088       2.3       0.19            0.11       
[Epband]     [FOpt11hr]   0.041       0.03        2.3       0.14            0.0033     
[FOpt11hr]   [Epband]     0.15        0.11        -5.2      0.24            0.0033     
[Epband]     [tradiopk]   -0.062      0.064       2.6       0.37            -0.026     
[tradiopk]   [Epband]     -0.041      0.042       6         0.092           -0.026     
[Epband]     [Fradiopk]   -0.065      0.041       2         0.15            -0.025     
[Fradiopk]   [Epband]     -0.064      0.038       -3.3      0.086           -0.025     
[Epband]     [offset]     0.25        0.2         2.4       0.071           0.027      
[offset]     [Epband]     0.4         0.36        -0.89     0.87            0.027      
[Epband]     metallicity  0.18        0.18        0.54      1.5             -0.021     
metallicity  [Epband]     0.065       0.066       8.3       0.13            -0.021     
[Epband]     Mag          0.0028      0.029       2.2       0.62            -0.033     
Mag          [Epband]     0.076       0.96        -21       2.1             -0.033     
[Epband]     [NH]         -0.059      0.064       2.3       0.04            -0.019     
[NH]         [Epband]     -0.093      0.1         0.9       0.23            -0.019     
[Epband]     AV           0.042       0.025       2.2       0.019           -0.00082   
AV           [Epband]     0.16        0.091       0.3       0.2             -0.00082   
[Epband]     [SFR]        0.061       0.025       2         0.023           -0.018     
[SFR]        [Epband]     0.21        0.097       0.21      0.2             -0.018     
[Epband]     [SSFR]       -0.1        0.026       2.2       0.019           0.002      
[SSFR]       [Epband]     -0.2        0.048       0.49      0.11            0.002      
[Epband]     [Age]        0.013       0.055       2.1       0.16            -0.026     
[Age]        [Epband]     0.018       0.12        2.7       0.25            -0.026     
[Epband]     [Mass]       0.085       0.023       1.4       0.22            0.02       
[Mass]       [Epband]     0.37        0.1         8.6       0.22            0.02       
[Epband]     [T90i]       0.15        0.023       2         0.03            0.025      
[T90i]       [Epband]     0.19        0.03        0.74      0.065           0.025      
[Epband]     [T50i]       -0.014      0.025       2.1       0.023           -0.0071    
[T50i]       [Epband]     -0.016      0.029       0.75      0.062           -0.0071    
[Epband]     [TR45i]      0.19        0.026       2         0.018           0.044      
[TR45i]      [Epband]     0.25        0.033       -0.14     0.069           0.044      
[Epband]     spectrallagi -0.0000087  0.0000016   2.1       0.018           0.009      
spectrallagi [Epband]     -2436       475         7428      1028            0.009      
[Epband]     [tbursti]    0.059       0.021       2         0.052           -0.0052    
[tbursti]    [Epband]     0.13        0.044       2         0.1             -0.0052    
[Epband]     [tpkXi]      0.02        0.15        1.9       0.24            -0.1       
[tpkXi]      [Epband]     0.014       0.099       1.4       0.2             -0.1       
[Epband]     [tpkOpti]    -0.13       0.031       2.5       0.061           0.0049     
[tpkOpti]    [Epband]     -0.22       0.049       2.5       0.11            0.0049     
[Epband]     [tradiopki]  -0.22       0.067       3.4       0.36            0.005      
[tradiopki]  [Epband]     -0.16       0.048       5.9       0.1             0.005      
alphacpl     [Epcpl]      -0.26       0.023       1.6       0.056           0.094      
[Epcpl]      alphacpl     -0.17       0.02        2.4       0.02            0.094      
alphacpl     [thetaj]     0.035       0.082       1.2       0.089           -0.016     
[thetaj]     alphacpl     0.021       0.059       -1.2      0.07            -0.016     
alphacpl     spectrallag  -0.000007   0.0000019   1.1       0.02            0.017      
spectrallag  alphacpl     -2491       766         6561      996             0.017      
alphacpl     [Gamma0]     0.057       0.22        0.97      0.49            -0.031     
[Gamma0]     alphacpl     0.022       0.094       2.1       0.11            -0.031     
alphacpl     [tburst]     -0.0028     0.047       1.2       0.13            -0.0061    
[tburst]     alphacpl     -0.0037     0.039       2.7       0.046           -0.0061    
alphacpl     [tpkX]       -0.017      0.12        1         0.22            -0.11      
[tpkX]       alphacpl     -0.018      0.16        1.8       0.17            -0.11      
alphacpl     [tpkOpt]     0.0044      0.09        1.2       0.21            -0.021     
[tpkOpt]     alphacpl     0.024       0.13        2.5       0.16            -0.021     
alphacpl     [FX11hr]     0.089       0.038       1.9       0.28            0.012      
[FX11hr]     alphacpl     0.14        0.057       -7.9      0.069           0.012      
alphacpl     betaX11hr    -0.0088     0.063       1.1       0.11            -0.0087    
betaX11hr    alphacpl     -0.0061     0.072       1.9       0.088           -0.0087    
alphacpl     [FOpt11hr]   0.046       0.031       1.4       0.15            0.0031     
[FOpt11hr]   alphacpl     0.11        0.071       -5.2      0.09            0.0031     
alphacpl     [tradiopk]   0.14        0.23        0.3       1.4             0.0049     
[tradiopk]   alphacpl     0.17        0.21        5.9       0.24            0.0049     
alphacpl     [Fradiopk]   0.13        0.14        1.6       0.54            -0.015     
[Fradiopk]   alphacpl     0.13        0.13        -3.8      0.16            -0.015     
alphacpl     [offset]     0.093       0.11        0.72      0.089           -0.0081    
[offset]     alphacpl     0.16        0.18        0.78      0.15            -0.0081    
alphacpl     metallicity  -0.21       0.24        2.9       2.1             -0.0045    
metallicity  alphacpl     -0.053      0.06        8.7       0.073           -0.0045    
alphacpl     Mag          -0.0014     0.026       1.3       0.56            -0.024     
Mag          alphacpl     -0.00068    0.81        -21       1.1             -0.024     
alphacpl     [NH]         -0.11       0.044       1.4       0.046           0.014      
[NH]         alphacpl     -0.18       0.087       0.91      0.11            0.014      
alphacpl     AV           -0.024      0.046       1.2       0.04            -0.0054    
AV           alphacpl     -0.043      0.091       0.71      0.11            -0.0054    
alphacpl     [SFR]        -0.014      0.049       1.2       0.064           -0.023     
[SFR]        alphacpl     -0.063      0.18        0.72      0.23            -0.023     
alphacpl     [SSFR]       0.08        0.03        1.1       0.037           -0.0061    
[SSFR]       alphacpl     0.15        0.065       -0.26     0.075           -0.0061    
alphacpl     [Age]        0.22        0.083       0.38      0.2             0.16       
[Age]        alphacpl     0.46        0.2         2.2       0.22            0.16       
alphacpl     [Mass]       -0.056      0.043       1.7       0.41            -0.0013    
[Mass]       alphacpl     -0.14       0.1         10        0.13            -0.0013    
alphacpl     [T90i]       0.23        0.035       0.9       0.043           0.12       
[T90i]       alphacpl     0.34        0.059       0.53      0.07            0.12       
alphacpl     [T50i]       0.23        0.048       1         0.044           0.09       
[T50i]       alphacpl     0.3         0.062       0.24      0.077           0.09       
alphacpl     [TR45i]      0.2         0.049       1.1       0.033           0.058      
[TR45i]      alphacpl     0.23        0.051       -0.015    0.062           0.058      
alphacpl     [Epcpli]     -0.0006     0.064       1.1       0.18            0.0049     
[Epcpli]     alphacpl     -0.0025     0.042       2.6       0.046           0.0049     
alphacpl     spectrallagi -0.00001    0.0000085   1.1       0.024           -0.0063    
spectrallagi alphacpl     -524        435         2139      520             -0.0063    
alphacpl     [tbursti]    -0.037      0.061       1.3       0.14            -0.0099    
[tbursti]    alphacpl     -0.036      0.062       2.3       0.074           -0.0099    
alphacpl     [tpkOpti]    -0.03       0.097       1.3       0.18            -0.023     
[tpkOpti]    alphacpl     -0.029      0.15        2.1       0.19            -0.023     
alphacpl     [tradiopki]  0.04        0.2         0.9       1.1             -0.032     
[tradiopki]  alphacpl     0.11        0.21        5.5       0.24            -0.032     
[Epcpl]      [thetaj]     0.11        0.057       2.3       0.068           0.001      
[thetaj]     [Epcpl]      0.11        0.057       -1.4      0.12            0.001      
[Epcpl]      spectrallag  -0.0000047  0.0000016   2.3       0.018           0.012      
spectrallag  [Epcpl]      -2682       853         9853      1923            0.012      
[Epcpl]      [Gamma0]     0.31        0.069       1.6       0.14            0.07       
[Gamma0]     [Epcpl]      0.3         0.068       1.4       0.15            0.07       
[Epcpl]      [tburst]     -0.0027     0.029       2.1       0.08            -0.0054    
[tburst]     [Epcpl]      -0.0039     0.045       2.8       0.094           -0.0054    
[Epcpl]      [tpkX]       0.33        0.098       1.7       0.16            0.22       
[tpkX]       [Epcpl]      0.87        0.21        -0.22     0.47            0.22       
[Epcpl]      [tpkOpt]     -0.2        0.047       2.7       0.12            0.11       
[tpkOpt]     [Epcpl]      -0.42       0.11        3.5       0.23            0.11       
[Epcpl]      [FX11hr]     -0.0074     0.027       2.1       0.21            -0.0059    
[FX11hr]     [Epcpl]      -0.025      0.099       -7.7      0.21            -0.0059    
[Epcpl]      betaX11hr    -0.033      0.041       2.2       0.075           0.0022     
betaX11hr    [Epcpl]      -0.069      0.091       2         0.2             0.0022     
[Epcpl]      [FOpt11hr]   -0.00081    0.022       2.1       0.11            -0.0051    
[FOpt11hr]   [Epcpl]      -0.0013     0.11        -5        0.24            -0.0051    
[Epcpl]      [tradiopk]   -0.092      0.11        2.8       0.68            -0.04      
[tradiopk]   [Epcpl]      -0.07       0.08        6.2       0.18            -0.04      
[Epcpl]      [Fradiopk]   0.0099      0.12        2.2       0.45            -0.049     
[Fradiopk]   [Epcpl]      0.007       0.071       -3.7      0.16            -0.049     
[Epcpl]      [offset]     -0.021      0.08        2.5       0.071           -0.039     
[offset]     [Epcpl]      -0.056      0.22        1.1       0.55            -0.039     
[Epcpl]      metallicity  0.49        0.23        -2        2               0.063      
metallicity  [Epcpl]      0.13        0.062       8.3       0.14            0.063      
[Epcpl]      Mag          -0.0082     0.021       1.9       0.45            -0.0027    
Mag          [Epcpl]      -0.33       0.83        -20       1.8             -0.0027    
[Epcpl]      [NH]         0.037       0.051       2.1       0.045           -0.0089    
[NH]         [Epcpl]      0.074       0.1         0.53      0.22            -0.0089    
[Epcpl]      AV           -0.012      0.036       2.2       0.03            -0.0063    
AV           [Epcpl]      -0.041      0.12        0.74      0.27            -0.0063    
[Epcpl]      [SFR]        0.00083     0.033       2.1       0.039           -0.025     
[SFR]        [Epcpl]      0.0052      0.14        0.62      0.29            -0.025     
[Epcpl]      [SSFR]       -0.012      0.039       2.2       0.034           -0.021     
[SSFR]       [Epcpl]      -0.032      0.11        -0.022    0.24            -0.021     
[Epcpl]      [Age]        -0.22       0.061       3         0.16            0.24       
[Age]        [Epcpl]      -0.69       0.19        4.3       0.47            0.24       
[Epcpl]      [Mass]       0.014       0.033       2.1       0.32            -0.012     
[Mass]       [Epcpl]      0.052       0.12        9.7       0.26            -0.012     
[Epcpl]      [T90i]       -0.059      0.02        2.2       0.022           0.011      
[T90i]       [Epcpl]      -0.15       0.05        1.2       0.11            0.011      
[Epcpl]      [T50i]       -0.057      0.027       2.2       0.024           0.0089     
[T50i]       [Epcpl]      -0.13       0.065       0.87      0.14            0.0089     
[Epcpl]      [TR45i]      -0.062      0.03        2.2       0.02            0.01       
[TR45i]      [Epcpl]      -0.13       0.065       0.53      0.14            0.01       
[Epcpl]      spectrallagi -0.000021   0.0000064   2.3       0.027           0.036      
spectrallagi [Epcpl]      -1652       535         5241      1167            0.036      
[Epcpl]      [tbursti]    0.036       0.037       2         0.085           -0.011     
[tbursti]    [Epcpl]      0.066       0.071       2.2       0.14            -0.011     
[Epcpl]      [tpkOpti]    -0.21       0.043       2.6       0.092           0.13       
[tpkOpti]    [Epcpl]      -0.49       0.12        3.1       0.25            0.13       
[Epcpl]      [tradiopki]  -0.19       0.11        3.3       0.59            -0.012     
[tradiopki]  [Epcpl]      -0.18       0.096       6         0.21            -0.012     
alphaspl     [thetaj]     -0.37       0.1         1.7       0.11            0.083      
[thetaj]     alphaspl     -0.34       0.11        -0.37     0.22            0.083      
alphaspl     spectrallag  -0.0000046  0.0000028   1.8       0.036           0.0079     
spectrallag  alphaspl     -5641       3422        19500     6534            0.0079     
alphaspl     [Gamma0]     -1.4        0.63        4.8       1.4             -0.062     
[Gamma0]     alphaspl     -0.078      0.037       2.2       0.065           -0.062     
alphaspl     [tburst]     -0.012      0.021       1.8       0.06            -0.011     
[tburst]     alphaspl     -0.019      0.032       2.8       0.058           -0.011     
alphaspl     [tpkX]       0.19        0.2         1.4       0.36            -0.27      
[tpkX]       alphaspl     0.28        0.28        1.3       0.49            -0.27      
alphaspl     [tpkOpt]     -0.25       0.11        2.6       0.28            -0.064     
[tpkOpt]     alphaspl     -0.14       0.063       2.8       0.12            -0.064     
alphaspl     [FX11hr]     -0.17       0.06        0.8       0.47            0.035      
[FX11hr]     alphaspl     -0.48       0.18        -6.8      0.38            0.035      
alphaspl     betaX11hr    0.41        0.13        1.2       0.22            0.43       
betaX11hr    alphaspl     0.72        0.24        0.43      0.42            0.43       
alphaspl     [FOpt11hr]   -0.089      0.064       1.6       0.33            0.012      
[FOpt11hr]   alphaspl     -0.36       0.26        -4.3      0.53            0.012      
alphaspl     [tradiopk]   0.17        0.2         0.93      1.2             -0.3       
[tradiopk]   alphaspl     0.12        0.15        5.8       0.3             -0.3       
alphaspl     [Fradiopk]   0.32        0.19        3.1       0.69            -0.23      
[Fradiopk]   alphaspl     0.25        0.17        -4.1      0.33            -0.23      
alphaspl     metallicity  0.058       0.15        1.3       1.2             -0.067     
metallicity  alphaspl     0.063       0.12        8.4       0.25            -0.067     
alphaspl     Mag          -0.05       0.079       0.8       1.6             0.12       
Mag          alphaspl     -1.2        1.7         -18       3.1             0.12       
alphaspl     [NH]         0.077       0.06        1.9       0.05            -0.055     
[NH]         alphaspl     0.27        0.21        0.11      0.43            -0.055     
alphaspl     AV           -0.11       0.05        2         0.037           0.039      
AV           alphaspl     -0.31       0.14        1.2       0.27            0.039      
alphaspl     [SFR]        -0.16       0.046       2         0.043           0.039      
[SFR]        alphaspl     -0.42       0.14        1.5       0.25            0.039      
alphaspl     [SSFR]       -0.13       0.084       1.9       0.048           -0.069     
[SSFR]       alphaspl     -0.26       0.17        0.34      0.31            -0.069     
alphaspl     [Age]        0.21        0.086       1.1       0.25            0.16       
[Age]        alphaspl     1.1         0.52        0.9       0.84            0.16       
alphaspl     [Mass]       -0.072      0.041       2.5       0.4             -0.022     
[Mass]       alphaspl     -0.25       0.14        10        0.26            -0.022     
alphaspl     [T90i]       0.01        0.017       1.8       0.022           -0.0099    
[T90i]       alphaspl     0.038       0.062       0.92      0.11            -0.0099    
alphaspl     [T50i]       0.04        0.034       2.1       0.034           -0.035     
[T50i]       alphaspl     0.12        0.11        0.18      0.23            -0.035     
alphaspl     [TR45i]      -0.064      0.036       2         0.026           -0.016     
[TR45i]      alphaspl     -0.13       0.074       0.43      0.15            -0.016     
alphaspl     spectrallagi -0.000011   0.000052    2.1       0.089           -0.12      
spectrallagi alphaspl     -92         764         1071      1826            -0.12      
alphaspl     [tbursti]    0.057       0.024       1.7       0.065           -0.019     
[tbursti]    alphaspl     0.14        0.062       2.2       0.11            -0.019     
alphaspl     [tpkOpti]    -0.25       0.11        2.5       0.23            -0.052     
[tpkOpti]    alphaspl     -0.16       0.075       2.4       0.14            -0.052     
[thetaj]     spectrallag  0.0000029   0.0000029   -1.2      0.015           -0.01      
spectrallag  [thetaj]     982         995         4155      1176            -0.01      
[thetaj]     [Gamma0]     -0.29       0.061       -0.59     0.14            0.14       
[Gamma0]     [thetaj]     -0.56       0.084       1.5       0.1             0.14       
[thetaj]     [tburst]     0.071       0.02        -1.3      0.062           0.0018     
[tburst]     [thetaj]     0.21        0.06        3.1       0.073           0.0018     
[thetaj]     [tpkX]       -0.37       0.13        -0.42     0.26            0.25       
[tpkX]       [thetaj]     -0.73       0.23        1.2       0.26            0.25       
[thetaj]     [tpkOpt]     0.084       0.027       -1.4      0.07            -0.0035    
[tpkOpt]     [thetaj]     0.22        0.067       2.8       0.081           -0.0035    
[thetaj]     [FX11hr]     0.18        0.02        0.043     0.14            0.091      
[FX11hr]     [thetaj]     0.55        0.063       -6.6      0.079           0.091      
[thetaj]     betaX11hr    0.0048      0.035       -1.2      0.056           -0.014     
betaX11hr    [thetaj]     0.0072      0.068       1.6       0.08            -0.014     
[thetaj]     [FOpt11hr]   0.1         0.026       -0.72     0.12            0.068      
[FOpt11hr]   [thetaj]     0.46        0.12        -4.1      0.15            0.068      
[thetaj]     [tradiopk]   0.15        0.039       -2        0.23            0.026      
[tradiopk]   [thetaj]     0.21        0.057       6.2       0.064           0.026      
[thetaj]     [Fradiopk]   0.089       0.032       -0.79     0.11            -0.01      
[Fradiopk]   [thetaj]     0.17        0.066       -3.3      0.075           -0.01      
[thetaj]     [offset]     -0.15       0.046       -1        0.025           -0.029     
[offset]     [thetaj]     -0.56       0.32        -0.36     0.43            -0.029     
[thetaj]     metallicity  0.05        0.11        -1.3      0.95            -0.031     
metallicity  [thetaj]     0.04        0.092       8.5       0.087           -0.031     
[thetaj]     Mag          0.031       0.024       -0.56     0.5             0.037      
Mag          [thetaj]     0.93        0.72        -19       0.91            0.037      
[thetaj]     [NH]         0.036       0.034       -1.2      0.024           -0.012     
[NH]         [thetaj]     0.081       0.077       0.77      0.087           -0.012     
[thetaj]     AV           0.16        0.022       -1.2      0.016           0.099      
AV           [thetaj]     0.53        0.092       1.1       0.12            0.099      
[thetaj]     [SFR]        -0.037      0.023       -0.86     0.017           -0.019     
[SFR]        [thetaj]     -0.33       0.19        0.016     0.17            -0.019     
[thetaj]     [SSFR]       -0.09       0.019       -1.1      0.011           -0.0012    
[SSFR]       [thetaj]     -0.21       0.043       -0.22     0.048           -0.0012    
[thetaj]     [Age]        0.066       0.037       -1.2      0.11            0.0091     
[Age]        [thetaj]     0.33        0.18        3.2       0.21            0.0091     
[thetaj]     [Mass]       -0.013      0.023       -0.98     0.21            -0.012     
[Mass]       [thetaj]     -0.063      0.12        9.3       0.12            -0.012     
[thetaj]     [T90i]       -0.094      0.014       -1        0.019           0.018      
[T90i]       [thetaj]     -0.21       0.031       0.89      0.036           0.018      
[thetaj]     [T50i]       -0.038      0.016       -1.1      0.017           -0.0043    
[T50i]       [thetaj]     -0.088      0.038       0.65      0.045           -0.0043    
[thetaj]     [TR45i]      0.0058      0.018       -1.1      0.012           -0.0079    
[TR45i]      [thetaj]     0.0087      0.027       0.39      0.031           -0.0079    
[thetaj]     [Epbandi]    -0.2        0.031       -0.62     0.079           0.07       
[Epbandi]    [thetaj]     -0.41       0.066       2.1       0.077           0.07       
[thetaj]     [Epcpli]     -0.1        0.053       -0.87     0.14            -0.0023    
[Epcpli]     [thetaj]     -0.11       0.06        2.5       0.071           -0.0023    
[thetaj]     spectrallagi 0.000012    0.0000036   -1.2      0.013           0.016      
spectrallagi [thetaj]     2110        613         4022      848             0.016      
[thetaj]     [tbursti]    0.12        0.02        -1.4      0.053           0.034      
[tbursti]    [thetaj]     0.39        0.068       2.9       0.083           0.034      
[thetaj]     [tpkXi]      -0.32       0.16        -0.62     0.26            0.042      
[tpkXi]      [thetaj]     -0.45       0.2         1.1       0.23            0.042      
[thetaj]     [tpkOpti]    0.17        0.031       -1.5      0.065           0.051      
[tpkOpti]    [thetaj]     0.43        0.075       2.6       0.09            0.051      
[thetaj]     [tradiopki]  0.2         0.028       -2.2      0.16            0.056      
[tradiopki]  [thetaj]     0.35        0.059       6         0.068           0.056      
spectrallag  [Gamma0]     -1008       1478        6090      3314            -0.042     
[Gamma0]     spectrallag  -0.0000035  0.0000053   2.2       0.018           -0.042     
spectrallag  [tburst]     309         422         2413      1207            -0.016     
[tburst]     spectrallag  0.0000017   0.0000023   2.6       0.0088          -0.016     
spectrallag  [tpkOpt]     2641        1028        -3175     2505            0.05       
[tpkOpt]     spectrallag  0.000021    0.00001     2.3       0.028           0.05       
spectrallag  [FX11hr]     -359        222         474       1698            -0.0058    
[FX11hr]     spectrallag  -0.0000041  0.0000025   -7.5      0.015           -0.0058    
spectrallag  betaX11hr    1445        585         240       915             0.018      
betaX11hr    spectrallag  0.000012    0.0000043   1.6       0.033           0.018      
spectrallag  [FOpt11hr]   -391        485         2005      2429            -0.0041    
[FOpt11hr]   spectrallag  -0.0000031  0.0000038   -5        0.039           -0.0041    
spectrallag  [tradiopk]   2229        539         -11580    3237            0.12       
[tradiopk]   spectrallag  0.000045    0.000014    5.9       0.033           0.12       
spectrallag  [Fradiopk]   66          684         1893      2399            -0.031     
[Fradiopk]   spectrallag  0.0000019   0.000014    -3.5      0.027           -0.031     
spectrallag  [offset]     -582        289         735       276             0.35       
[offset]     spectrallag  -0.00053    0.00027     0.81      0.11            0.35       
spectrallag  metallicity  -8644       4494        79726     38026           0.005      
metallicity  spectrallag  -0.0000033  0.0000016   8.5       0.032           0.005      
spectrallag  Mag          65          222         3620      4727            -0.018     
Mag          spectrallag  0.000036    0.00011     -21       0.44            -0.018     
spectrallag  [NH]         583         723         2427      590             -0.014     
[NH]         spectrallag  0.0000043   0.0000058   0.63      0.029           -0.014     
spectrallag  AV           482         575         3440      481             -0.0075    
AV           spectrallag  0.0000037   0.0000043   0.61      0.039           -0.0075    
spectrallag  [SFR]        -389        657         4605      683             -0.028     
[SFR]        spectrallag  -0.0000054  0.0000088   0.56      0.059           -0.028     
spectrallag  [SSFR]       1617        466         4210      280             -0.0074    
[SSFR]       spectrallag  0.000007    0.000002    -0.043    0.012           -0.0074    
spectrallag  [Age]        1316        917         1086      2380            -0.017     
[Age]        spectrallag  0.000005    0.0000033   2.6       0.059           -0.017     
spectrallag  [Mass]       -887        590         11888     5671            -0.0048    
[Mass]       spectrallag  -0.0000076  0.000005    9.6       0.043           -0.0048    
spectrallag  [T90i]       1892        254         2198      361             0.013      
[T90i]       spectrallag  0.0000094   0.0000014   0.88      0.0069          0.013      
spectrallag  [T50i]       2168        243         3117      275             0.015      
[T50i]       spectrallag  0.0000095   0.0000013   0.51      0.0078          0.015      
spectrallag  [TR45i]      3557        288         3688      256             0.04       
[TR45i]      spectrallag  0.000012    0.0000013   0.12      0.0065          0.04       
spectrallag  [Epbandi]    -6588       802         20759     2073            0.073      
[Epbandi]    spectrallag  -0.000011   0.0000011   2.6       0.018           0.073      
spectrallag  [Epcpli]     -3256       1437        12654     3732            0.022      
[Epcpli]     spectrallag  -0.0000066  0.0000029   2.7       0.028           0.022      
spectrallag  [tbursti]    823         382         2014      989             -0.018     
[tbursti]    spectrallag  0.0000033   0.0000016   2.1       0.0079          -0.018     
spectrallag  [tpkOpti]    2123        1168        -999      2553            0.024      
[tpkOpti]    spectrallag  0.000018    0.000012    1.8       0.031           0.024      
spectrallag  [tradiopki]  2697        677         -13228    3825            0.21       
[tradiopki]  spectrallag  0.000061    0.000019    5.4       0.046           0.21       
[Gamma0]     [tburst]     -0.079      0.012       2.4       0.037           -0.019     
[tburst]     [Gamma0]     -0.25       0.032       3.5       0.07            -0.019     
[Gamma0]     [tpkOpt]     -0.48       0.012       3.4       0.033           0.56       
[tpkOpt]     [Gamma0]     -1.2        0.024       5.1       0.054           0.56       
[Gamma0]     [FX11hr]     0.055       0.025       2.6       0.18            -0.023     
[FX11hr]     [Gamma0]     0.19        0.083       -7.6      0.18            -0.023     
[Gamma0]     betaX11hr    -0.038      0.032       2.3       0.045           -0.037     
betaX11hr    [Gamma0]     -0.13       0.11        1.7       0.24            -0.037     
[Gamma0]     [FOpt11hr]   -0.2        0.06        1.3       0.28            0.15       
[FOpt11hr]   [Gamma0]     -0.54       0.15        -3.5      0.33            0.15       
[Gamma0]     [tradiopk]   1.5         0.14        -6.5      0.81            0.39       
[tradiopk]   [Gamma0]     0.28        0.031       5.2       0.072           0.39       
[Gamma0]     [Fradiopk]   -1.5        0.29        -3.4      1               0.17       
[Fradiopk]   [Gamma0]     -0.15       0.033       -3.3      0.073           0.17       
[Gamma0]     metallicity  0.63        0.71        -3.7      6.1             -0.2       
metallicity  [Gamma0]     0.12        0.13        8.3       0.19            -0.2       
[Gamma0]     Mag          -0.11       0.04        -0.08     0.81            0.45       
Mag          [Gamma0]     -2.4        0.82        -15       1.8             0.45       
[Gamma0]     [NH]         0.014       0.048       2.1       0.034           -0.034     
[NH]         [Gamma0]     0.033       0.096       0.64      0.21            -0.034     
[Gamma0]     AV           -0.077      0.079       2.2       0.032           -0.017     
AV           [Gamma0]     -0.09       0.089       0.62      0.2             -0.017     
[Gamma0]     [SFR]        0.32        0.037       1.8       0.029           0.29       
[SFR]        [Gamma0]     1.1         0.16        -1.9      0.31            0.29       
[Gamma0]     [SSFR]       0.19        0.037       1.9       0.019           -0.13      
[SSFR]       [Gamma0]     0.17        0.034       -0.38     0.065           -0.13      
[Gamma0]     [Age]        -0.56       0.062       3.1       0.19            0.62       
[Age]        [Gamma0]     -1.1        0.18        4.4       0.34            0.62       
[Gamma0]     [Mass]       0.3         0.052       -0.71     0.49            0.25       
[Mass]       [Gamma0]     0.9         0.1         7.6       0.17            0.25       
[Gamma0]     [T90i]       -0.2        0.014       2.5       0.021           0.035      
[T90i]       [Gamma0]     -0.28       0.02        2         0.043           0.035      
[Gamma0]     [T50i]       -0.2        0.022       2.4       0.023           0.061      
[T50i]       [Gamma0]     -0.39       0.027       1.8       0.063           0.061      
[Gamma0]     [TR45i]      -0.18       0.016       2.3       0.014           0.027      
[TR45i]      [Gamma0]     -0.27       0.025       1.2       0.054           0.027      
[Gamma0]     [Epbandi]    0.24        0.024       1.6       0.065           0.096      
[Epbandi]    [Gamma0]     0.55        0.083       1.4       0.2             0.096      
[Gamma0]     [Epcpli]     0.52        0.084       0.71      0.22            0.31       
[Epcpli]     [Gamma0]     0.54        0.069       1.6       0.15            0.31       
[Gamma0]     spectrallagi -0.000031   0.000015    2.3       0.021           0.018      
spectrallagi [Gamma0]     -1443       642         4584      1556            0.018      
[Gamma0]     [tbursti]    -0.17       0.013       2.6       0.034           0.054      
[tbursti]    [Gamma0]     -0.52       0.029       3.7       0.062           0.054      
[Gamma0]     [tpkOpti]    -0.49       0.011       3.2       0.026           0.66       
[tpkOpti]    [Gamma0]     -1.3        0.027       5.1       0.058           0.66       
[Gamma0]     [tradiopki]  1.2         0.24        -4.5      1.3             0.11       
[tradiopki]  [Gamma0]     0.14        0.03        5         0.072           0.11       
[tburst]     [tpkOpt]     0.53        0.021       1.6       0.053           0.14       
[tpkOpt]     [tburst]     0.29        0.012       1.7       0.037           0.14       
[tburst]     [FX11hr]     0.053       0.017       3.1       0.13            -0.0022    
[FX11hr]     [tburst]     0.12        0.035       -7.8      0.098           -0.0022    
[tburst]     betaX11hr    0.049       0.036       2.6       0.07            -0.0072    
betaX11hr    [tburst]     0.062       0.046       1.7       0.13            -0.0072    
[tburst]     [FOpt11hr]   0.15        0.031       3.5       0.16            0.07       
[FOpt11hr]   [tburst]     0.36        0.073       -6.1      0.21            0.07       
[tburst]     [tradiopk]   -0.5        0.081       5.7       0.47            -0.032     
[tradiopk]   [tburst]     -0.12       0.019       6.2       0.057           -0.032     
[tburst]     [Fradiopk]   0.45        0.089       4.4       0.32            -0.046     
[Fradiopk]   [tburst]     0.11        0.022       -3.9      0.062           -0.046     
[tburst]     [offset]     -0.054      0.11        2.6       0.083           -0.23      
[offset]     [tburst]     -0.19       0.37        1.1       0.96            -0.23      
[tburst]     metallicity  -0.35       0.29        5.9       2.5             -0.0066    
metallicity  [tburst]     -0.055      0.048       8.7       0.13            -0.0066    
[tburst]     Mag          0.049       0.026       3.8       0.56            0.1        
Mag          [tburst]     0.81        0.43        -23       1.2             0.1        
[tburst]     [NH]         -0.0032     0.051       2.8       0.043           -0.016     
[NH]         [tburst]     -0.0017     0.028       0.72      0.085           -0.016     
[tburst]     AV           -0.069      0.035       2.8       0.024           0.0022     
AV           [tburst]     -0.12       0.06        1         0.17            0.0022     
[tburst]     [SFR]        -0.21       0.037       3.1       0.044           0.07       
[SFR]        [tburst]     -0.39       0.069       2         0.21            0.07       
[tburst]     [SSFR]       0.039       0.023       2.8       0.021           -0.028     
[SSFR]       [tburst]     0.04        0.023       -0.016    0.064           -0.028     
[tburst]     [Age]        0.4         0.072       1.8       0.2             0.24       
[Age]        [tburst]     0.61        0.13        0.89      0.38            0.24       
[tburst]     [Mass]       -0.16       0.042       4.3       0.41            0.03       
[Mass]       [tburst]     -0.22       0.055       10        0.16            0.03       
[tburst]     [T90i]       0.18        0.0092      2.5       0.014           0.022      
[T90i]       [tburst]     0.15        0.01        0.82      0.031           0.022      
[tburst]     [T50i]       0.21        0.012       2.6       0.013           0.033      
[T50i]       [tburst]     0.18        0.012       0.35      0.034           0.033      
[tburst]     [TR45i]      0.27        0.012       2.6       0.01            0.047      
[TR45i]      [tburst]     0.19        0.012       -0.017    0.033           0.047      
[tburst]     [Epbandi]    0.18        0.049       2.2       0.14            0.0062     
[Epbandi]    [tburst]     0.099       0.029       2.3       0.081           0.0062     
[tburst]     [Epcpli]     -0.053      0.064       2.9       0.16            -0.0029    
[Epcpli]     [tburst]     -0.034      0.041       2.6       0.11            -0.0029    
[tburst]     spectrallagi 0.0000011   0.0000033   2.6       0.0076          -0.021     
spectrallagi [tburst]     45          137         1363      433             -0.021     
[tburst]     [tpkOpti]    0.46        0.015       1.9       0.033           0.11       
[tpkOpti]    [tburst]     0.28        0.012       1.3       0.038           0.11       
[tburst]     [tradiopki]  -0.55       0.092       5.7       0.5             -0.041     
[tradiopki]  [tburst]     -0.11       0.019       5.7       0.058           -0.041     
[tpkX]       betaX11hr    -0.46       0.28        2.4       0.36            0.41       
betaX11hr    [tpkX]       -0.42       0.26        2         0.5             0.41       
[tpkX]       [FOpt11hr]   0.19        0.092       2.8       0.44            0.24       
[FOpt11hr]   [tpkX]       0.91        0.46        -6.5      0.9             0.24       
[tpkX]       [tradiopk]   -0.21       0.23        3.3       1.4             -0.1       
[tradiopk]   [tpkX]       -0.084      0.088       6.3       0.17            -0.1       
[tpkX]       [Fradiopk]   -0.24       0.076       1.1       0.26            0.078      
[Fradiopk]   [tpkX]       -0.63       0.19        -2.2      0.37            0.078      
[tpkX]       [offset]     0.12        0.093       1.7       0.065           0.14       
[offset]     [tpkX]       1.4         1.3         -2.4      2.4             0.14       
[tpkX]       AV           -0.23       0.21        2         0.17            0.0061     
AV           [tpkX]       -0.3        0.27        1.3       0.52            0.0061     
[tpkX]       [SSFR]       -0.42       0.12        1.9       0.063           0.28       
[SSFR]       [tpkX]       -0.72       0.18        1.4       0.33            0.28       
[tpkX]       [Age]        0.15        0.082       1.5       0.19            0.012      
[Age]        [tpkX]       0.75        0.46        0.89      0.92            0.012      
[tpkX]       [Mass]       0.18        0.039       0.21      0.33            0.24       
[Mass]       [tpkX]       1.6         0.41        6.1       0.72            0.24       
[tpkX]       [T90i]       -0.095      0.11        1.9       0.13            -0.062     
[T90i]       [tpkX]       -0.079      0.091       1.3       0.17            -0.062     
[tpkX]       [T50i]       0.19        0.2         1.6       0.15            -0.13      
[T50i]       [tpkX]       0.36        0.44        0.047     0.73            -0.13      
[tpkX]       [TR45i]      0.31        0.15        1.8       0.062           0.029      
[TR45i]      [tpkX]       0.4         0.21        -0.61     0.38            0.029      
[tpkX]       [Epbandi]    0.15        0.087       1.4       0.2             -0.059     
[Epbandi]    [tpkX]       0.29        0.18        1.8       0.35            -0.059     
[tpkX]       [tradiopki]  -0.42       0.23        4.4       1.3             -0.064     
[tradiopki]  [tpkX]       -0.18       0.1         6         0.2             -0.064     
[tpkOpt]     [FX11hr]     -0.058      0.03        2         0.22            -0.018     
[FX11hr]     [tpkOpt]     -0.071      0.038       -7.2      0.095           -0.018     
[tpkOpt]     betaX11hr    0.23        0.094       2         0.14            0.033      
betaX11hr    [tpkOpt]     0.22        0.076       0.96      0.18            0.033      
[tpkOpt]     [FOpt11hr]   0.25        0.064       3.6       0.3             0.12       
[FOpt11hr]   [tpkOpt]     0.35        0.089       -5.5      0.23            0.12       
[tpkOpt]     [tradiopk]   -0.65       0.081       6.4       0.47            0.037      
[tradiopk]   [tpkOpt]     -0.14       0.02        6.2       0.052           0.037      
[tpkOpt]     [Fradiopk]   -0.12       0.17        2.2       0.61            -0.065     
[Fradiopk]   [tpkOpt]     -0.014      0.02        -3.6      0.053           -0.065     
[tpkOpt]     metallicity  -0.95       0.62        11        5.3             -0.024     
metallicity  [tpkOpt]     -0.11       0.048       8.8       0.15            -0.024     
[tpkOpt]     Mag          0.054       0.041       3.6       0.85            0.044      
Mag          [tpkOpt]     0.76        0.56        -22       1.5             0.044      
[tpkOpt]     [NH]         0.31        0.069       2.4       0.049           0.051      
[NH]         [tpkOpt]     0.19        0.042       0.17      0.1             0.051      
[tpkOpt]     AV           -0.063      0.029       2.6       0.015           -0.003     
AV           [tpkOpt]     -0.14       0.054       0.85      0.15            -0.003     
[tpkOpt]     [SFR]        -0.033      0.069       2.6       0.025           -0.06      
[SFR]        [tpkOpt]     -0.044      0.085       0.41      0.24            -0.06      
[tpkOpt]     [SSFR]       0.49        0.035       2.4       0.017           0.053      
[SSFR]       [tpkOpt]     0.23        0.018       -0.55     0.042           0.053      
[tpkOpt]     [Age]        0.042       0.14        2.4       0.36            -0.12      
[Age]        [tpkOpt]     0.032       0.097       2.5       0.23            -0.12      
[tpkOpt]     [Mass]       -0.09       0.055       3.2       0.52            -0.016     
[Mass]       [tpkOpt]     -0.14       0.078       9.9       0.21            -0.016     
[tpkOpt]     [T90i]       0.23        0.012       2.2       0.017           0.032      
[T90i]       [tpkOpt]     0.19        0.013       0.77      0.035           0.032      
[tpkOpt]     [T50i]       0.28        0.017       2.2       0.017           0.064      
[T50i]       [tpkOpt]     0.27        0.014       0.19      0.037           0.064      
[tpkOpt]     [TR45i]      0.37        0.013       2.3       0.0095          0.073      
[TR45i]      [tpkOpt]     0.23        0.0084      -0.04     0.021           0.073      
[tpkOpt]     [Epbandi]    -0.26       0.054       3         0.14            0.019      
[Epbandi]    [tpkOpt]     -0.16       0.032       3         0.073           0.019      
[tpkOpt]     [Epcpli]     -0.34       0.083       3.5       0.22            0.078      
[Epcpli]     [tpkOpt]     -0.22       0.046       3.2       0.12            0.078      
[tpkOpt]     spectrallagi 0.000087    0.000024    2.3       0.027           0.11       
spectrallagi [tpkOpt]     1130        320         -1569     726             0.11       
[tpkOpt]     [tbursti]    0.29        0.012       1.8       0.033           0.14       
[tbursti]    [tpkOpt]     0.54        0.023       1.1       0.059           0.14       
[tpkOpt]     [tradiopki]  -1.1        0.17        8.6       0.91            0.087      
[tradiopki]  [tpkOpt]     -0.12       0.019       5.7       0.048           0.087      
[FX11hr]     betaX11hr    -0.32       0.055       -6.9      0.098           0.077      
betaX11hr    [FX11hr]     -0.24       0.043       0.011     0.3             0.077      
[FX11hr]     [FOpt11hr]   0.21        0.028       -6.6      0.14            0.082      
[FOpt11hr]   [FX11hr]     0.3         0.04        -2.8      0.3             0.082      
[FX11hr]     [tradiopk]   -0.48       0.14        -4.3      0.83            0.017      
[tradiopk]   [FX11hr]     -0.13       0.038       5         0.27            0.017      
[FX11hr]     [Fradiopk]   0.6         0.24        -5        0.88            -0.0052    
[Fradiopk]   [FX11hr]     0.074       0.031       -3.1      0.22            -0.0052    
[FX11hr]     [offset]     -0.29       0.22        -8.3      0.21            0.053      
[offset]     [FX11hr]     -0.16       0.12        -0.46     0.97            0.053      
[FX11hr]     metallicity  -0.28       0.25        -4.9      2.2             -0.025     
metallicity  [FX11hr]     -0.039      0.034       8.2       0.25            -0.025     
[FX11hr]     Mag          -0.005      0.029       -7.2      0.62            -0.016     
Mag          [FX11hr]     -0.062      0.37        -21       2.7             -0.016     
[FX11hr]     [NH]         -0.11       0.058       -7.1      0.038           -0.0017    
[NH]         [FX11hr]     -0.074      0.037       0.042     0.26            -0.0017    
[FX11hr]     AV           0.055       0.059       -7.5      0.038           -0.000092  
AV           [FX11hr]     0.058       0.062       1         0.47            -0.000092  
[FX11hr]     [SFR]        -0.0081     0.044       -7.2      0.038           -0.024     
[SFR]        [FX11hr]     -0.012      0.075       0.61      0.55            -0.024     
[FX11hr]     [SSFR]       0.35        0.033       -7.4      0.02            0.055      
[SSFR]       [FX11hr]     0.21        0.02        1.5       0.15            0.055      
[FX11hr]     [Age]        -0.16       0.091       -7.5      0.23            -0.014     
[Age]        [FX11hr]     -0.1        0.059       1.8       0.47            -0.014     
[FX11hr]     [Mass]       -0.11       0.034       -6.3      0.33            0.0079     
[Mass]       [FX11hr]     -0.12       0.036       8.8       0.27            0.0079     
[FX11hr]     [T90i]       0.47        0.023       -8.1      0.029           0.13       
[T90i]       [FX11hr]     0.29        0.013       3.2       0.1             0.13       
[FX11hr]     [T50i]       0.37        0.024       -7.8      0.021           0.078      
[T50i]       [FX11hr]     0.22        0.014       2.2       0.1             0.078      
[FX11hr]     [TR45i]      0.46        0.024       -7.7      0.016           0.11       
[TR45i]      [FX11hr]     0.23        0.012       2         0.09            0.11       
[FX11hr]     [Epbandi]    0.24        0.078       -7.9      0.2             0.012      
[Epbandi]    [FX11hr]     0.1         0.037       3.3       0.26            0.012      
[FX11hr]     [Epcpli]     -0.013      0.095       -7.7      0.25            -0.0089    
[Epcpli]     [FX11hr]     -0.0057     0.033       2.5       0.25            -0.0089    
[FX11hr]     spectrallagi -0.0000071  0.0000062   -7.5      0.017           -0.0088    
spectrallagi [FX11hr]     -132        117         517       927             -0.0088    
[FX11hr]     [tbursti]    0.073       0.037       -7.6      0.086           -0.0083    
[tbursti]    [FX11hr]     0.041       0.022       2.6       0.17            -0.0083    
[FX11hr]     [tpkOpti]    -0.015      0.036       -7.3      0.076           -0.023     
[tpkOpti]    [FX11hr]     -0.013      0.033       1.9       0.24            -0.023     
[FX11hr]     [tradiopki]  -0.41       0.13        -5        0.7             -0.0098    
[tradiopki]  [FX11hr]     -0.096      0.032       4.7       0.23            -0.0098    
betaX11hr    [FOpt11hr]   -0.09       0.037       1.3       0.19            0.018      
[FOpt11hr]   betaX11hr    -0.17       0.068       -4.9      0.12            0.018      
betaX11hr    [tradiopk]   -0.097      0.2         2         1.2             -0.05      
[tradiopk]   betaX11hr    -0.025      0.08        6         0.11            -0.05      
betaX11hr    [Fradiopk]   0.26        0.2         2.4       0.73            -0.02      
[Fradiopk]   betaX11hr    0.1         0.084       -3.8      0.12            -0.02      
betaX11hr    [offset]     0.13        0.14        1.8       0.099           0.019      
[offset]     betaX11hr    0.16        0.18        0.33      0.33            0.019      
betaX11hr    metallicity  0.42        0.25        -2.1      2.1             0.044      
metallicity  betaX11hr    0.11        0.06        8.3       0.1             0.044      
betaX11hr    Mag          -0.000068   0.033       1.5       0.69            -0.019     
Mag          betaX11hr    -0.005      0.44        -21       0.7             -0.019     
betaX11hr    [NH]         0.0098      0.062       1.5       0.042           -0.016     
[NH]         betaX11hr    0.0065      0.052       0.57      0.076           -0.016     
betaX11hr    AV           -0.0034     0.05        1.6       0.042           -0.0083    
AV           betaX11hr    -0.0023     0.081       0.7       0.13            -0.0083    
betaX11hr    [SFR]        0.093       0.038       1.4       0.039           0.0006     
[SFR]        betaX11hr    0.26        0.11        0.3       0.15            0.0006     
betaX11hr    [SSFR]       -0.25       0.07        1.6       0.041           0.053      
[SSFR]       betaX11hr    -0.25       0.058       0.36      0.091           0.053      
betaX11hr    [Age]        0.14        0.089       1.3       0.21            0.013      
[Age]        betaX11hr    0.17        0.1         2.2       0.19            0.013      
betaX11hr    [Mass]       0.17        0.046       -0.0048   0.43            0.044      
[Mass]       betaX11hr    0.27        0.072       9.3       0.12            0.044      
betaX11hr    [T90i]       -0.17       0.05        1.8       0.06            0.035      
[T90i]       betaX11hr    -0.24       0.057       1.2       0.098           0.035      
betaX11hr    [T50i]       -0.069      0.06        1.7       0.051           -0.0041    
[T50i]       betaX11hr    -0.074      0.061       0.65      0.1             -0.0041    
betaX11hr    [TR45i]      -0.15       0.062       1.7       0.031           0.013      
[TR45i]      betaX11hr    -0.14       0.049       0.36      0.084           0.013      
betaX11hr    [Epbandi]    -0.23       0.069       2.1       0.19            0.039      
[Epbandi]    betaX11hr    -0.21       0.061       3         0.086           0.039      
betaX11hr    [Epcpli]     -0.036      0.1         1.9       0.26            -0.0068    
[Epcpli]     betaX11hr    -0.015      0.04        2.6       0.07            -0.0068    
betaX11hr    spectrallagi 0.000031    0.000011    1.5       0.033           0.02       
spectrallagi betaX11hr    649         275         61        462             0.02       
betaX11hr    [tbursti]    -0.01       0.045       1.8       0.11            -0.013     
[tbursti]    betaX11hr    -0.0095     0.037       2.3       0.07            -0.013     
betaX11hr    [tpkXi]      -0.36       0.23        1.7       0.37            0.37       
[tpkXi]      betaX11hr    -0.63       0.41        2.2       0.5             0.37       
betaX11hr    [tpkOpti]    0.2         0.07        1.1       0.13            0.026      
[tpkOpti]    betaX11hr    0.22        0.087       1.6       0.13            0.026      
betaX11hr    [tradiopki]  -0.14       0.15        2.2       0.85            -0.042     
[tradiopki]  betaX11hr    -0.074      0.082       5.6       0.11            -0.042     
[FOpt11hr]   [tradiopk]   -0.12       0.13        -3.7      0.78            -0.011     
[tradiopk]   [FOpt11hr]   -0.034      0.036       5.8       0.16            -0.011     
[FOpt11hr]   [Fradiopk]   0.87        0.12        -1.3      0.42            0.32       
[Fradiopk]   [FOpt11hr]   0.26        0.039       -2.4      0.17            0.32       
[FOpt11hr]   [offset]     -0.48       0.21        -5        0.16            0.28       
[offset]     [FOpt11hr]   -0.33       0.1         -1.2      0.53            0.28       
[FOpt11hr]   metallicity  -0.94       0.29        3.2       2.5             0.15       
metallicity  [FOpt11hr]   -0.12       0.031       7.9       0.15            0.15       
[FOpt11hr]   Mag          0.098       0.039       -3.1      0.81            0.27       
Mag          [FOpt11hr]   0.73        0.3         -17       1.5             0.27       
[FOpt11hr]   [NH]         -0.49       0.13        -4.6      0.089           0.064      
[NH]         [FOpt11hr]   -0.15       0.055       -0.12     0.28            0.064      
[FOpt11hr]   AV           -0.078      0.054       -4.9      0.048           0.0019     
AV           [FOpt11hr]   -0.07       0.046       0.28      0.23            0.0019     
[FOpt11hr]   [SFR]        -0.44       0.073       -4.6      0.074           0.24       
[SFR]        [FOpt11hr]   -0.42       0.073       -1.5      0.35            0.24       
[FOpt11hr]   [SSFR]       0.086       0.078       -5        0.055           -0.0091    
[SSFR]       [FOpt11hr]   0.037       0.035       0.19      0.17            -0.0091    
[FOpt11hr]   [Age]        0.41        0.12        -6        0.33            0.13       
[Age]        [FOpt11hr]   0.23        0.064       3.7       0.32            0.13       
[FOpt11hr]   [Mass]       -0.36       0.061       -1.6      0.58            0.15       
[Mass]       [FOpt11hr]   -0.28       0.045       8.1       0.24            0.15       
[FOpt11hr]   [T90i]       0.29        0.05        -5.3      0.061           0.053      
[T90i]       [FOpt11hr]   0.14        0.024       1.7       0.12            0.053      
[FOpt11hr]   [T50i]       0.29        0.056       -5.3      0.05            0.05       
[T50i]       [FOpt11hr]   0.14        0.026       1.3       0.13            0.05       
[FOpt11hr]   [TR45i]      0.34        0.059       -5.1      0.038           0.056      
[TR45i]      [FOpt11hr]   0.13        0.023       0.93      0.11            0.056      
[FOpt11hr]   [Epbandi]    -0.14       0.12        -4.5      0.3             -0.0052    
[Epbandi]    [FOpt11hr]   -0.036      0.031       2.4       0.15            -0.0052    
[FOpt11hr]   [Epcpli]     -0.11       0.11        -4.9      0.28            -0.0029    
[Epcpli]     [FOpt11hr]   -0.032      0.033       2.4       0.17            -0.0029    
[FOpt11hr]   spectrallagi -0.0000039  0.0000097   -5        0.043           -0.007     
spectrallagi [FOpt11hr]   -88         231         1196      1175            -0.007     
[FOpt11hr]   [tbursti]    0.46        0.075       -6.2      0.19            0.15       
[tbursti]    [FOpt11hr]   0.23        0.04        3.5       0.21            0.15       
[FOpt11hr]   [tpkXi]      1.1         0.44        -6.3      0.71            0.36       
[tpkXi]      [FOpt11hr]   0.25        0.1         2.7       0.47            0.36       
[FOpt11hr]   [tpkOpti]    0.41        0.085       -5.5      0.18            0.18       
[tpkOpti]    [FOpt11hr]   0.31        0.066       3.5       0.31            0.18       
[FOpt11hr]   [tradiopki]  0.22        0.13        -5.6      0.71            0.0031     
[tradiopki]  [FOpt11hr]   0.073       0.042       5.9       0.18            0.0031     
[tradiopk]   [Fradiopk]   0.056       0.015       6.2       0.05            -0.01      
[Fradiopk]   [tradiopk]   0.081       0.021       -4        0.13            -0.01      
[tradiopk]   [offset]     -0.045      0.072       6         0.017           -0.15      
[offset]     [tradiopk]   -0.69       0.94        4.1       5.5             -0.15      
[tradiopk]   metallicity  0.19        0.19        4.4       1.6             -0.036     
metallicity  [tradiopk]   0.13        0.13        7.6       0.81            -0.036     
[tradiopk]   Mag          -0.059      0.021       4.5       0.43            0.79       
Mag          [tradiopk]   -9.6        3.4         34        19              0.79       
[tradiopk]   [NH]         -0.012      0.05        6.1       0.044           -0.055     
[NH]         [tradiopk]   -0.025      0.1         0.97      0.6             -0.055     
[tradiopk]   AV           -0.077      0.019       6         0.015           0.024      
AV           [tradiopk]   -0.52       0.17        3.9       1               0.024      
[tradiopk]   [SFR]        0.091       0.031       6         0.019           -0.024     
[SFR]        [tradiopk]   0.52        0.16        -2.7      1               -0.024     
[tradiopk]   [SSFR]       0.041       0.016       6         0.0094          -0.029     
[SSFR]       [tradiopk]   0.13        0.049       -0.73     0.29            -0.029     
[tradiopk]   [Age]        -0.13       0.049       6.4       0.14            0.015      
[Age]        [tradiopk]   -0.47       0.23        5.7       1.3             0.015      
[tradiopk]   [Mass]       -0.0038     0.035       6         0.33            -0.029     
[Mass]       [tradiopk]   -0.019      0.27        9.4       1.6             -0.029     
[tradiopk]   [T90i]       -0.14       0.017       6.1       0.02            0.022      
[T90i]       [tradiopk]   -0.26       0.029       2.7       0.17            0.022      
[tradiopk]   [T50i]       -0.12       0.014       6.1       0.015           0.01       
[T50i]       [tradiopk]   -0.25       0.031       2.3       0.18            0.01       
[tradiopk]   [TR45i]      -0.082      0.019       5.9       0.011           -0.014     
[TR45i]      [tradiopk]   -0.13       0.028       1.1       0.17            -0.014     
[tradiopk]   [Epbandi]    -0.027      0.033       6         0.085           -0.029     
[Epbandi]    [tradiopk]   -0.056      0.068       2.9       0.39            -0.029     
[tradiopk]   [Epcpli]     -0.026      0.055       6.1       0.15            -0.051     
[Epcpli]     [tradiopk]   -0.055      0.11        3         0.68            -0.051     
[tradiopk]   spectrallagi 0.00011     0.000022    5.8       0.03            0.21       
spectrallagi [tradiopk]   1761        377         -9476     2149            0.21       
[tradiopk]   [tbursti]    -0.17       0.02        6.3       0.052           0.047      
[tbursti]    [tradiopk]   -0.81       0.081       7.1       0.48            0.047      
[tradiopk]   [tpkXi]      -0.16       0.1         6.4       0.15            -0.1       
[tpkXi]      [tradiopk]   -0.32       0.19        3.5       1.2             -0.1       
[tradiopk]   [tpkOpti]    -0.21       0.019       6.3       0.041           0.18       
[tpkOpti]    [tradiopk]   -1.1        0.084       8.4       0.49            0.18       
[Fradiopk]   [offset]     0.15        0.085       -2.9      0.018           -0.17      
[offset]     [Fradiopk]   0.13        0.043       0.25      0.14            -0.17      
[Fradiopk]   metallicity  -0.42       0.18        0.23      1.5             0.02       
metallicity  [Fradiopk]   -0.15       0.061       7.9       0.19            0.02       
[Fradiopk]   Mag          0.042       0.02        -2.9      0.39            0.54       
Mag          [Fradiopk]   10          4.2         17        16              0.54       
[Fradiopk]   [NH]         0.0089      0.046       -3.6      0.04            -0.058     
[NH]         [Fradiopk]   0.028       0.12        0.92      0.45            -0.058     
[Fradiopk]   AV           -0.021      0.023       -3.5      0.018           -0.018     
AV           [Fradiopk]   -0.1        0.11        0.41      0.38            -0.018     
[Fradiopk]   [SFR]        -0.15       0.051       -3.3      0.035           -0.0084    
[SFR]        [Fradiopk]   -0.4        0.13        -0.9      0.41            -0.0084    
[Fradiopk]   [SSFR]       0.44        0.027       -3.4      0.013           0.34       
[SSFR]       [Fradiopk]   0.82        0.037       2.8       0.12            0.34       
[Fradiopk]   [Age]        -0.072      0.06        -3.2      0.17            -0.034     
[Age]        [Fradiopk]   -0.17       0.14        2.3       0.49            -0.034     
[Fradiopk]   [Mass]       -0.15       0.037       -2        0.35            0.068      
[Mass]       [Fradiopk]   -0.55       0.11        7.5       0.36            0.068      
[Fradiopk]   [T90i]       0.12        0.021       -3.7      0.028           0.0058     
[T90i]       [Fradiopk]   0.18        0.029       1.8       0.1             0.0058     
[Fradiopk]   [T50i]       0.23        0.02        -3.7      0.02            0.064      
[T50i]       [Fradiopk]   0.37        0.03        2.1       0.11            0.064      
[Fradiopk]   [TR45i]      0.23        0.031       -3.7      0.019           0.029      
[TR45i]      [Fradiopk]   0.23        0.027       1.2       0.096           0.029      
[Fradiopk]   [Epbandi]    -0.15       0.03        -3.1      0.079           0.0015     
[Epbandi]    [Fradiopk]   -0.2        0.045       1.9       0.16            0.0015     
[Fradiopk]   [Epcpli]     -0.16       0.05        -3.2      0.13            0.041      
[Epcpli]     [Fradiopk]   -0.4        0.12        1.2       0.47            0.041      
[Fradiopk]   spectrallagi 0.000026    0.000017    -3.5      0.022           -0.02      
spectrallagi [Fradiopk]   376         242         2259      936             -0.02      
[Fradiopk]   [tbursti]    0.2         0.023       -4.1      0.057           0.12       
[tbursti]    [Fradiopk]   0.98        0.099       5.8       0.35            0.12       
[Fradiopk]   [tpkXi]      -0.31       0.1         -3.2      0.16            0.069      
[tpkXi]      [Fradiopk]   -0.57       0.2         -0.51     0.72            0.069      
[Fradiopk]   [tpkOpti]    0.028       0.02        -3.7      0.044           -0.058     
[tpkOpti]    [Fradiopk]   0.24        0.17        3.1       0.63            -0.058     
[Fradiopk]   [tradiopki]  0.32        0.019       -5.3      0.11            0.091      
[tradiopki]  [Fradiopk]   0.32        0.022       6.7       0.074           0.091      
[offset]     metallicity  0.78        0.29        -6        2.5             0.19       
metallicity  [offset]     0.33        0.11        8.4       0.08            0.19       
[offset]     AV           0.19        0.091       0.0024    0.14            0.089      
AV           [offset]     0.48        0.27        1         0.12            0.089      
[offset]     [SSFR]       -0.17       0.077       0.4       0.075           0.0086     
[SSFR]       [offset]     -0.28       0.12        -0.051    0.062           0.0086     
[offset]     [Age]        0.36        0.14        -0.24     0.36            0.081      
[Age]        [offset]     0.37        0.18        2.2       0.16            0.081      
[offset]     [Mass]       0.26        0.056       -1.9      0.6             0.14       
[Mass]       [offset]     0.56        0.13        9.3       0.11            0.14       
[offset]     [T90i]       -0.38       0.044       0.67      0.057           0.29       
[T90i]       [offset]     -0.63       0.14        0.55      0.11            0.29       
[offset]     [T50i]       -0.43       0.048       0.65      0.074           0.4        
[T50i]       [offset]     -0.74       0.2         0.33      0.19            0.4        
[offset]     [TR45i]      -0.55       0.071       0.36      0.085           0.33       
[TR45i]      [offset]     -0.48       0.12        -0.3      0.11            0.33       
[offset]     [Epbandi]    0.33        0.37        -0.85     1               -0.027     
[Epbandi]    [offset]     0.2         0.19        2.7       0.07            -0.027     
[offset]     [Epcpli]     -0.16       0.21        1.4       0.56            -0.03      
[Epcpli]     [offset]     -0.064      0.084       2.8       0.075           -0.03      
[offset]     spectrallagi -0.0011     0.00058     0.83      0.12            0.35       
spectrallagi [offset]     -306        154         396       151             0.35       
[offset]     [tbursti]    -0.18       0.25        1.1       0.63            -0.22      
[tbursti]    [offset]     -0.079      0.12        2.5       0.089           -0.22      
[offset]     [tpkXi]      1.2         0.8         -1.6      1.2             0.047      
[tpkXi]      [offset]     0.14        0.096       1.4       0.058           0.047      
[offset]     [tradiopki]  -0.97       1           5.3       5.7             -0.17      
[tradiopki]  [offset]     -0.12       0.07        5.7       0.032           -0.17      
metallicity  Mag          -0.054      0.023       7.4       0.48            0.41       
Mag          metallicity  -3.4        1.6         8.4       14              0.41       
metallicity  [NH]         0.1         0.042       8.5       0.05            0.021      
[NH]         metallicity  0.45        0.19        -3.1      1.7             0.021      
metallicity  AV           0.094       0.025       8.4       0.034           0.12       
AV           metallicity  0.77        0.2         -5.6      1.7             0.12       
metallicity  [SFR]        0.13        0.022       8.5       0.026           0.18       
[SFR]        metallicity  1.2         0.21        -9.4      1.8             0.18       
metallicity  [SSFR]       -0.066      0.028       8.6       0.021           0.0044     
[SSFR]       metallicity  -0.28       0.13        2.4       1.1             0.0044     
metallicity  [Age]        -0.061      0.043       8.7       0.12            0.0023     
[Age]        metallicity  -0.26       0.18        5         1.6             0.0023     
metallicity  [Mass]       0.19        0.025       6.8       0.24            0.3        
[Mass]       metallicity  1.2         0.18        -0.71     1.6             0.3        
metallicity  [T90i]       -0.044      0.024       8.6       0.029           0.0023     
[T90i]       metallicity  -0.26       0.13        3.3       1.1             0.0023     
metallicity  [T50i]       -0.056      0.026       8.6       0.03            0.0013     
[T50i]       metallicity  -0.33       0.16        3.5       1.4             0.0013     
metallicity  [TR45i]      -0.067      0.027       8.5       0.023           0.014      
[TR45i]      metallicity  -0.3        0.12        2.8       1               0.014      
metallicity  [Epbandi]    0.065       0.061       8.3       0.13            -0.017     
[Epbandi]    metallicity  0.22        0.2         0.39      1.7             -0.017     
metallicity  [Epcpli]     0.14        0.062       8.3       0.16            0.081      
[Epcpli]     metallicity  0.53        0.23        -2.1      1.9             0.081      
metallicity  spectrallagi -0.000003   0.0000024   8.5       0.032           -0.02      
spectrallagi metallicity  -3252       2616        31749     22102           -0.02      
metallicity  [tbursti]    -0.06       0.045       8.7       0.11            0.00095    
[tbursti]    metallicity  -0.42       0.3         6.2       2.6             0.00095    
metallicity  [tpkOpti]    -0.11       0.048       8.8       0.14            -0.011     
[tpkOpti]    metallicity  -1.1        0.68        11        5.8             -0.011     
metallicity  [tradiopki]  0.14        0.14        7.6       0.84            -0.024     
[tradiopki]  metallicity  0.24        0.21        3.9       1.8             -0.024     
Mag          [NH]         -1.3        0.61        -20       0.5             0.15       
[NH]         Mag          -0.052      0.024       -0.43     0.5             0.15       
Mag          AV           -0.5        0.32        -21       0.37            0.12       
AV           Mag          -0.061      0.038       -0.43     0.81            0.12       
Mag          [SFR]        -1.8        0.41        -19       0.51            0.78       
[SFR]        Mag          -0.18       0.038       -2.8      0.8             0.78       
Mag          [SSFR]       -0.56       0.74        -21       0.41            -0.0085    
[SSFR]       Mag          -0.02       0.026       -0.2      0.56            -0.0085    
Mag          [Age]        1.7         0.77        -26       2               0.44       
[Age]        Mag          0.13        0.06        5.2       1.3             0.44       
Mag          [Mass]       -1.8        0.34        -4        3.3             0.84       
[Mass]       Mag          -0.13       0.022       6.9       0.47            0.84       
Mag          [T90i]       -0.18       0.56        -21       0.83            -0.0098    
[T90i]       Mag          -0.0045     0.015       1.3       0.31            -0.0098    
Mag          [T50i]       0.35        0.52        -21       0.56            -0.0023    
[T50i]       Mag          0.011       0.016       1.2       0.34            -0.0023    
Mag          [TR45i]      0.29        0.57        -21       0.45            -0.0064    
[TR45i]      Mag          0.008       0.015       0.82      0.31            -0.0064    
Mag          [Epbandi]    -0.53       0.92        -20       2.4             0.00085    
[Epbandi]    Mag          -0.016      0.031       2.3       0.65            0.00085    
Mag          [Epcpli]     -0.89       0.75        -19       1.9             0.088      
[Epcpli]     Mag          -0.027      0.022       2         0.47            0.088      
Mag          spectrallagi 0.00012     0.00023     -21       0.41            0.0011     
spectrallagi Mag          56          110         2109      2363            0.0011     
Mag          [tbursti]    1.1         0.39        -24       0.97            0.22       
[tbursti]    Mag          0.075       0.027       3.9       0.58            0.22       
Mag          [tpkOpti]    0.97        0.5         -23       1.2             0.15       
[tpkOpti]    Mag          0.085       0.045       3.9       0.93            0.15       
Mag          [tradiopki]  -5          7.5         6.1       40              -0.13      
[tradiopki]  Mag          -0.0095     0.015       5.1       0.31            -0.13      
[NH]         AV           0.051       0.036       0.65      0.032           -0.0051    
AV           [NH]         0.083       0.058       0.59      0.059           -0.0051    
[NH]         [SFR]        0.33        0.052       0.47      0.049           0.31       
[SFR]        [NH]         0.92        0.094       0.022     0.091           0.31       
[NH]         [SSFR]       0.27        0.051       0.62      0.026           0.048      
[SSFR]       [NH]         0.24        0.042       0.01      0.031           0.048      
[NH]         [Age]        -0.4        0.075       1.8       0.21            0.25       
[Age]        [NH]         -0.6        0.15        3.1       0.1             0.25       
[NH]         [Mass]       0.12        0.035       -0.5      0.34            0.019      
[Mass]       [NH]         0.27        0.085       9.3       0.067           0.019      
[NH]         [T90i]       0.13        0.031       0.54      0.042           0.01       
[T90i]       [NH]         0.13        0.034       1.1       0.024           0.01       
[NH]         [T50i]       0.0078      0.036       0.67      0.031           -0.0087    
[T50i]       [NH]         0.0094      0.038       0.77      0.026           -0.0087    
[NH]         [TR45i]      0.052       0.036       0.66      0.023           -0.005     
[TR45i]      [NH]         0.046       0.031       0.45      0.021           -0.005     
[NH]         [Epbandi]    -0.035      0.09        0.78      0.24            -0.023     
[Epbandi]    [NH]         -0.026      0.066       2.7       0.04            -0.023     
[NH]         [Epcpli]     0.21        0.082       0.17      0.21            0.045      
[Epcpli]     [NH]         0.14        0.055       2.5       0.048           0.045      
[NH]         spectrallagi 0.0000087   0.000017    0.63      0.031           -0.014     
spectrallagi [NH]         223         395         937       367             -0.014     
[NH]         [tbursti]    -0.06       0.026       0.85      0.068           -0.0057    
[tbursti]    [NH]         -0.12       0.054       2.4       0.045           -0.0057    
[NH]         [tpkOpti]    0.12        0.039       0.41      0.085           0.0029     
[tpkOpti]    [NH]         0.19        0.064       2         0.043           0.0029     
[NH]         [tradiopki]  -0.2        0.083       1.9       0.46            -0.031     
[tradiopki]  [NH]         -0.13       0.055       5.7       0.047           -0.031     
AV           [SFR]        0.32        0.068       0.78      0.072           0.16       
[SFR]        AV           0.3         0.07        0.39      0.071           0.16       
AV           [SSFR]       -0.1        0.054       0.93      0.041           -0.0022    
[SSFR]       AV           -0.075      0.04        0.16      0.037           -0.0022    
AV           [Age]        -0.066      0.065       1.1       0.18            -0.01      
[Age]        AV           -0.078      0.078       2.7       0.078           -0.01      
AV           [Mass]       0.21        0.05        -1.2      0.47            0.051      
[Mass]       AV           0.16        0.044       9.5       0.05            0.051      
AV           [T90i]       0.043       0.035       0.61      0.043           -0.0018    
[T90i]       AV           0.023       0.019       1.1       0.013           -0.0018    
AV           [T50i]       0.18        0.052       0.52      0.043           0.014      
[T50i]       AV           0.075       0.019       0.69      0.014           0.014      
AV           [TR45i]      0.056       0.053       0.62      0.031           -0.0023    
[TR45i]      AV           0.024       0.023       0.34      0.015           -0.0023    
AV           [Epbandi]    -0.0021     0.09        0.67      0.23            -0.0082    
[Epbandi]    AV           -0.00013    0.027       2.6       0.021           -0.0082    
AV           [Epcpli]     -0.22       0.11        1.2       0.31            0.022      
[Epcpli]     AV           -0.073      0.037       2.6       0.031           0.022      
AV           spectrallagi 0.000012    0.0000063   0.61      0.039           -0.0044    
spectrallagi AV           501         302         1476      219             -0.0044    
AV           [tbursti]    -0.068      0.061       0.86      0.15            -0.0054    
[tbursti]    AV           -0.04       0.036       2.4       0.026           -0.0054    
AV           [tpkXi]      -0.37       0.24        1.3       0.37            0.049      
[tpkXi]      AV           -0.28       0.18        1.7       0.14            0.049      
AV           [tpkOpti]    -0.035      0.056       0.57      0.12            -0.012     
[tpkOpti]    AV           -0.018      0.029       2.1       0.015           -0.012     
AV           [tradiopki]  -0.21       0.12        1.9       0.69            -0.011     
[tradiopki]  AV           -0.038      0.021       5.6       0.017           -0.011     
[SFR]        [SSFR]       0.91        0.054       0.56      0.038           0.28       
[SSFR]       [SFR]        0.3         0.023       -0.14     0.017           0.28       
[SFR]        [Age]        -0.68       0.1         2.5       0.31            0.28       
[Age]        [SFR]        -0.38       0.059       3.2       0.065           0.28       
[SFR]        [Mass]       0.77        0.054       -6.7      0.51            0.54       
[Mass]       [SFR]        0.62        0.041       9.1       0.046           0.54       
[SFR]        [T90i]       0.17        0.039       0.45      0.05            0.0039     
[T90i]       [SFR]        0.079       0.018       1.1       0.013           0.0039     
[SFR]        [T50i]       0.043       0.072       0.67      0.065           -0.015     
[T50i]       [SFR]        0.013       0.022       0.82      0.023           -0.015     
[SFR]        [TR45i]      -0.054      0.058       0.81      0.041           -0.014     
[TR45i]      [SFR]        -0.02       0.021       0.47      0.017           -0.014     
[SFR]        [Epbandi]    0.51        0.1         -0.54     0.23            0.072      
[Epbandi]    [SFR]        0.18        0.025       2.2       0.025           0.072      
[SFR]        [Epcpli]     0.45        0.14        -0.43     0.33            0.045      
[Epcpli]     [SFR]        0.11        0.032       2.3       0.039           0.045      
[SFR]        spectrallagi -0.000021   0.0000099   0.59      0.055           -0.0084    
spectrallagi [SFR]        -984        463         3302      503             -0.0084    
[SFR]        [tbursti]    -0.52       0.066       2.2       0.18            0.17       
[tbursti]    [SFR]        -0.32       0.04        2.8       0.047           0.17       
[SFR]        [tpkOpti]    -0.19       0.084       0.73      0.21            -0.026     
[tpkOpti]    [SFR]        -0.16       0.074       2.3       0.029           -0.026     
[SFR]        [tradiopki]  -0.0045     0.16        0.48      0.94            -0.077     
[tradiopki]  [SFR]        0.000063    0.032       5.9       0.018           -0.077     
[SSFR]       [Age]        -0.39       0.054       1         0.14            0.17       
[Age]        [SSFR]       -0.4        0.052       2.7       0.041           0.17       
[SSFR]       [Mass]       -0.25       0.036       2.4       0.34            0.1        
[Mass]       [SSFR]       -0.35       0.051       9.6       0.032           0.1        
[SSFR]       [T90i]       0.17        0.011       -0.21     0.015           0.033      
[T90i]       [SSFR]       0.23        0.013       1.1       0.0067          0.033      
[SSFR]       [T50i]       0.16        0.012       -0.16     0.013           0.019      
[T50i]       [SSFR]       0.19        0.016       0.71      0.011           0.019      
[SSFR]       [TR45i]      0.16        0.011       -0.016    0.0082          0.015      
[TR45i]      [SSFR]       0.17        0.012       0.26      0.0041          0.015      
[SSFR]       [Epbandi]    -0.14       0.04        0.39      0.1             -0.0075    
[Epbandi]    [SSFR]       -0.087      0.026       2.5       0.019           -0.0075    
[SSFR]       [Epcpli]     0.13        0.1         -0.41     0.25            -0.011     
[Epcpli]     [SSFR]       0.047       0.039       2.5       0.034           -0.011     
[SSFR]       spectrallagi 0.000003    0.0000032   -0.021    0.013           -0.018     
spectrallagi [SSFR]       309         329         2686      192             -0.018     
[SSFR]       [tbursti]    -0.085      0.021       0.31      0.051           -0.02      
[tbursti]    [SSFR]       -0.11       0.024       2.5       0.021           -0.02      
[SSFR]       [tpkXi]      -0.8        0.15        1.3       0.22            0.32       
[tpkXi]      [SSFR]       -0.44       0.099       1.5       0.052           0.32       
[SSFR]       [tpkOpti]    0.17        0.016       -0.33     0.034           0.002      
[tpkOpti]    [SSFR]       0.4         0.038       2         0.016           0.002      
[SSFR]       [tradiopki]  0.3         0.042       -1.7      0.24            0.0024     
[tradiopki]  [SSFR]       0.12        0.016       5.7       0.009           0.0024     
[Age]        [Mass]       0.089       0.056       1.8       0.55            0.00049    
[Mass]       [Age]        0.11        0.066       9.4       0.18            0.00049    
[Age]        [T90i]       0.049       0.03        2.7       0.041           -0.0071    
[T90i]       [Age]        0.09        0.056       0.52      0.15            -0.0071    
[Age]        [T50i]       0.075       0.042       2.6       0.052           -0.0093    
[T50i]       [Age]        0.11        0.068       0.16      0.19            -0.0093    
[Age]        [TR45i]      0.15        0.042       2.7       0.042           0.016      
[TR45i]      [Age]        0.17        0.054       -0.36     0.15            0.016      
[Age]        [Epbandi]    -0.092      0.11        2.9       0.27            -0.019     
[Epbandi]    [Age]        -0.048      0.057       2.6       0.16            -0.019     
[Age]        [Epcpli]     -0.81       0.16        4.8       0.43            0.39       
[Epcpli]     [Age]        -0.31       0.06        3.5       0.16            0.39       
[Age]        spectrallagi 0.000014    0.0000056   2.5       0.059           0.0033     
spectrallagi [Age]        1624        717         -1143     1839            0.0033     
[Age]        [tbursti]    0.61        0.12        1         0.33            0.3        
[tbursti]    [Age]        0.49        0.081       1.3       0.22            0.3        
[Age]        [tpkXi]      0.88        0.4         0.94      0.68            0.075      
[tpkXi]      [Age]        0.18        0.074       1.1       0.17            0.075      
[Age]        [tpkOpti]    0.066       0.093       2.5       0.2             -0.12      
[tpkOpti]    [Age]        0.1         0.15        2         0.4             -0.12      
[Age]        [tradiopki]  -0.22       0.2         4.1       1.1             -0.035     
[tradiopki]  [Age]        -0.062      0.055       5.9       0.16            -0.035     
[Mass]       [T90i]       -0.21       0.024       9.9       0.033           0.039      
[T90i]       [Mass]       -0.17       0.021       2.7       0.2             0.039      
[Mass]       [T50i]       -0.15       0.031       9.8       0.034           0.013      
[T50i]       [Mass]       -0.11       0.023       1.7       0.23            0.013      
[Mass]       [TR45i]      -0.2        0.033       9.7       0.027           0.025      
[TR45i]      [Mass]       -0.13       0.022       1.6       0.21            0.025      
[Mass]       [Epbandi]    0.63        0.091       7.9       0.23            0.12       
[Epbandi]    [Mass]       0.19        0.029       0.7       0.28            0.12       
[Mass]       [Epcpli]     0.23        0.12        9.2       0.31            -0.00095   
[Epcpli]     [Mass]       0.064       0.033       1.9       0.32            -0.00095   
[Mass]       spectrallagi -0.000014   0.0000079   9.6       0.043           -0.002     
spectrallagi [Mass]       -703        415         8738      3988            -0.002     
[Mass]       [tbursti]    -0.32       0.049       10        0.12            0.09       
[tbursti]    [Mass]       -0.27       0.045       5         0.44            0.09       
[Mass]       [tpkXi]      1.6         0.35        6.6       0.5             0.21       
[tpkXi]      [Mass]       0.16        0.034       -0.012    0.29            0.21       
[Mass]       [tpkOpti]    -0.29       0.063       10        0.15            0.039      
[tpkOpti]    [Mass]       -0.2        0.061       3.9       0.59            0.039      
[Mass]       [tradiopki]  -0.31       0.24        11        1.4             -0.0057    
[tradiopki]  [Mass]       -0.072      0.053       6.3       0.5             -0.0057    
[T90i]       [T50i]       0.92        0.014       0.43      0.013           0.87       
[T50i]       [T90i]       0.92        0.013       -0.3      0.016           0.87       
[T90i]       [TR45i]      0.99        0.0072      0.75      0.0047          0.8        
[TR45i]      [T90i]       0.8         0.0083      -0.54     0.01            0.8        
[T90i]       [Epbandi]    0.096       0.024       0.9       0.062           0.0037     
[Epbandi]    [T90i]       0.091       0.023       2.4       0.03            0.0037     
[T90i]       [Epcpli]     -0.11       0.046       1.2       0.12            0.0052     
[Epcpli]     [T90i]       -0.048      0.02        2.6       0.022           0.0052     
[T90i]       spectrallagi 0.000019    0.0000021   0.88      0.0059          0.016      
spectrallagi [T90i]       1093        98          805       98              0.016      
[T90i]       [tbursti]    0.16        0.01        0.86      0.026           0.031      
[tbursti]    [T90i]       0.22        0.0091      2         0.014           0.031      
[T90i]       [tpkXi]      -0.03       0.082       1.2       0.12            -0.07      
[tpkXi]      [T90i]       -0.032      0.092       1.5       0.11            -0.07      
[T90i]       [tpkOpti]    0.23        0.012       0.78      0.029           0.053      
[tpkOpti]    [T90i]       0.28        0.013       1.7       0.018           0.053      
[T90i]       [tradiopki]  -0.12       0.028       1.9       0.15            -0.0066    
[tradiopki]  [T90i]       -0.078      0.018       5.7       0.021           -0.0066    
[T50i]       [TR45i]      0.96        0.0092      0.36      0.0058          0.77       
[TR45i]      [T50i]       0.79        0.0093      -0.22     0.0081          0.77       
[T50i]       [Epbandi]    -0.075      0.024       0.91      0.061           -0.00057   
[Epbandi]    [T50i]       -0.077      0.025       2.6       0.022           -0.00057   
[T50i]       [Epcpli]     -0.12       0.059       0.9       0.15            0.007      
[Epcpli]     [T50i]       -0.058      0.028       2.6       0.023           0.007      
[T50i]       spectrallagi 0.000019    0.0000018   0.51      0.0067          0.017      
spectrallagi [T50i]       1235        97          1232      89              0.017      
[T50i]       [tbursti]    0.21        0.013       0.36      0.03            0.054      
[tbursti]    [T50i]       0.27        0.015       2.1       0.016           0.054      
[T50i]       [tpkXi]      1.1         0.3         -0.8      0.37            0.62       
[tpkXi]      [T50i]       0.5         0.15        0.95      0.097           0.62       
[T50i]       [tpkOpti]    0.3         0.014       0.24      0.029           0.085      
[tpkOpti]    [T50i]       0.32        0.019       1.7       0.019           0.085      
[T50i]       [tradiopki]  -0.036      0.027       1         0.15            -0.022     
[tradiopki]  [T50i]       -0.021      0.016       5.6       0.015           -0.022     
[TR45i]      [Epbandi]    0.17        0.031       -0.032    0.078           0.016      
[Epbandi]    [TR45i]      0.13        0.025       2.5       0.017           0.016      
[TR45i]      [Epcpli]     -0.066      0.06        0.42      0.16            -0.00064   
[Epcpli]     [TR45i]      -0.033      0.03        2.6       0.019           -0.00064   
[TR45i]      spectrallagi 0.000024    0.000002    0.13      0.0054          0.044      
spectrallagi [TR45i]      2007        121         1578      87              0.044      
[TR45i]      [tbursti]    0.21        0.013       0.041     0.029           0.059      
[tbursti]    [TR45i]      0.31        0.012       2.1       0.01            0.059      
[TR45i]      [tpkXi]      0.6         0.17        -0.78     0.25            0.26       
[tpkXi]      [TR45i]      0.52        0.13        1.4       0.05            0.26       
[TR45i]      [tpkOpti]    0.25        0.0076      0.025     0.016           0.094      
[tpkOpti]    [TR45i]      0.42        0.013       1.8       0.0099          0.094      
[TR45i]      [tradiopki]  0.0059      0.027       0.37      0.15            -0.024     
[tradiopki]  [TR45i]      0.0038      0.019       5.5       0.011           -0.024     
[Epbandi]    spectrallagi -0.000017   0.0000018   2.6       0.018           0.063      
spectrallagi [Epbandi]    -4092       483         12577     1262            0.063      
[Epbandi]    [tbursti]    0.017       0.025       2.6       0.061           -0.014     
[tbursti]    [Epbandi]    0.03        0.048       2.2       0.13            -0.014     
[Epbandi]    [tpkXi]      -0.053      0.16        2.4       0.25            -0.096     
[tpkXi]      [Epbandi]    -0.028      0.077       1.5       0.18            -0.096     
[Epbandi]    [tpkOpti]    -0.18       0.031       3         0.06            0.037      
[tpkOpti]    [Epbandi]    -0.31       0.051       2.8       0.13            0.037      
[Epbandi]    [tradiopki]  -0.34       0.068       4.5       0.36            0.034      
[tradiopki]  [Epbandi]    -0.19       0.036       6         0.091           0.034      
[Epcpli]     spectrallagi -0.000026   0.0000065   2.7       0.028           0.064      
spectrallagi [Epcpli]     -1978       495         6821      1312            0.064      
[Epcpli]     [tbursti]    -0.079      0.037       2.7       0.086           0.02       
[tbursti]    [Epcpli]     -0.15       0.07        2.7       0.18            0.02       
[Epcpli]     [tpkOpti]    -0.3        0.044       3.3       0.093           0.19       
[tpkOpti]    [Epcpli]     -0.52       0.089       3.5       0.23            0.19       
[Epcpli]     [tradiopki]  -0.45       0.1         5.2       0.59            0.1        
[tradiopki]  [Epcpli]     -0.29       0.066       6.4       0.18            0.1        
spectrallagi [tbursti]    279         134         878       350             -0.019     
[tbursti]    spectrallagi 0.0000068   0.0000033   2.1       0.0074          -0.019     
spectrallagi [tpkOpti]    1212        364         -1221     690             0.14       
[tpkOpti]    spectrallagi 0.000097    0.00003     1.8       0.032           0.14       
spectrallagi [tradiopki]  1998        431         -10118    2304            0.34       
[tradiopki]  spectrallagi 0.00015     0.00003     5.4       0.039           0.34       
[tbursti]    [tpkOpti]    0.54        0.017       1.3       0.037           0.16       
[tpkOpti]    [tbursti]    0.32        0.013       1.3       0.034           0.16       
[tbursti]    [tradiopki]  -0.33       0.11        4.1       0.6             -0.088     
[tradiopki]  [tbursti]    -0.06       0.021       5.6       0.054           -0.088     
[tpkXi]      [tradiopki]  -0.37       0.2         3.7       1.1             -0.079     
[tradiopki]  [tpkXi]      -0.18       0.1         6         0.16            -0.079     
[tpkOpti]    [tradiopki]  -1.3        0.18        9         0.99            0.11       
[tradiopki]  [tpkOpti]    -0.13       0.018       5.7       0.038           0.11       

